Truncated affine Rozansky--Witten models as extended defect TQFTs

We apply the cobordism hypothesis with singularities to the case of affine Rozansky--Witten models, providing a construction of extended TQFTs that includes all line and surface defects. On a technical level, this amounts to proving that the associated homotopy 2-category is pivotal, and to systematically employing its 3-dimensional graphical calculus. This in particular allows us to explicitly calculate state spaces for surfaces with arbitrary defect networks. As specific examples we discuss symmetry defects which can be used to model non-trivial background gauge fields, as well as boundary conditions.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=2.5,color=black, baseline=-1.9cm, yscale=-1]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p4new) at (3,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (p6new) at (2.0,0.4);
	\coordinate (s) at ($(0,1.5)$);
	\coordinate (d) at ($(3.8,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.05,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	\coordinate (X) at ($(p6)+(s)+(-1,0)$);
	\coordinate (Xd) at ($(p6)+(s)+(-0.25,0)$);
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(t)$) circle (0pt) node[left] {{\tiny $(u_2,+)$}};
	\fill[red!80!black] ($(p3)+(t)$) circle (0pt) node[left] {{\tiny $(u_2,-)$}};
	\fill[red!80!black] ($(p4new)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u_1,+)$}};
	\fill[red!80!black] ($(p4new)+(s)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u_1,+)$}};
	\fill[red!80!black] ($(p1)+(s)+(t)$) circle (0pt) node[left] {{\tiny $(u_2,+)$}};
	\fill[red!80!black] ($(p3)+(s)+(t)$) circle (0pt) node[left] {{\tiny $(u_2,-)$}};
	\fill[red!80!black] ($(p6new)+(s)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u_2,-)$}};
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) -- (p4)
	-- (p4new) -- ($(p4new)+(s)$) -- ($(p1)+(s)$);
	\fill[orange!45!white, opacity=0.7] ($(p4)+(s)+(-0.2,0)$) .. controls +(0,-1) and +(0,1) .. ($(p4)+(0.3,0)$) -- (p4new) -- ($(p4new)+(s)$);
	%
	% red and black lines back: 
	\draw[very thick, red!80!black] ($(p4new)+(s)$) -- ($(p1)+(s)$);
	\draw[thin] (p1) -- ($(p1)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
	-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% black lines front: 
	\draw[thin] (p6new) -- ($(p6new)+(s)$);
	\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
	\draw[thin] (p3) -- ($(p3)+(s)$);
	\draw[thin] (p4new) -- ($(p4new)+(s)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%defects: 
	\draw[very thick, blue!50!black, postaction={decorate}, decoration={markings,mark=at position .59 with {\arrow[draw=blue!50!black]{>}}}] ($(p4)+(s)+(-0.2,0)$) .. controls +(0,-1) and +(0,1) .. ($(p4)+(0.3,0)$);
	\fill[blue!50!black] ($(p6)+(0.79,0.3)$) circle (0pt) node {{\small$X_2$}};
	\fill[orange!40!white, opacity=0.7] (0.2,1) circle (0.3);
	\draw[very thick, blue!50!black] (0.2,1) circle (0.3);
	\fill[blue!50!black] (-0.24,0.98) circle (0pt) node {{\small$X_3$}};
	\draw[<-, very thick, blue!50!black] (-0.1,1.001) -- (-0.1,0.999) node[above] {}; 
	\fill[green!50!black] (0.5,1) circle (1.25pt) node[right] {{\small$\varphi_2$}};
	\fill[orange!10!white, opacity=0.7] (X) .. controls +(0,-0.75) and +(0,-0.75) .. (Xd);
	\draw[redirected, very thick, blue!50!black] (X) .. controls +(0,-0.75) and +(0,-0.75) .. (Xd);
	%	\fill[blue!50!black] (Xd) circle (1.25pt) node[below] {{\small $(X,+)$}};
	\fill[blue!50!black] ($(p6)+(s)+(-0.6,-0.72)$) circle (0pt) node {{\small$X_1$}};
	\fill[green!50!black] (0.25,1.7) circle (1.25pt) node[right] {{\small$\varphi_1$}};
	%
	% red lines front:
	\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[very thick, red!80!black] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
	\draw[very thick, red!80!black] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
	\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[very thick, red!80!black] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
	\draw[very thick, red!80!black] ($(p6new)+(s)$) -- ($(p3)+(s)$);
	\draw[very thick, red!80!black] (p6) -- (p6new);
	\draw[very thick, red!80!black] (p4) -- (p4new);
	\fill[blue!50!black] (X) circle (1.25pt) node[below] {{\small $(X_1,-)$}};
	\fill[blue!50!black] (Xd) circle (1.25pt) node[below] {{\small $(X_1,+)$}};
	\fill[blue!50!black] ($(p4)+(s)+(-0.2,0)$) circle (1.25pt) node[below] {{\small$(X_2,+)$}};
	\fill[blue!50!black] ($(p4)+(0.3,0)$) circle (1.25pt) node[above] {{\small$(X_2,+)$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] (0.2,1) circle (0pt) node {{\scriptsize $u_4$}};
	\fill[red!80!black] ($(p6)+(s)+(-0.6,-0.33)$) circle (0pt) node {{\scriptsize $u_3$}};
	\fill[red!80!black] ($(p6)+(0.6,0.7)$) circle (0pt) node[right] {{\scriptsize $u_1$}};
	\fill[red!80!black] ($(p6)+(0.1,0.3)$) circle (0pt) node[right] {{\scriptsize $u_2$}};
	\fill[red!80!black] ($(p6)+(-0.5,0.5)$) circle (0pt) node[right] {{\scriptsize $u_2$}};
	\fill[red!80!black] ($(p6)+(0.1,-0.33)$) circle (0pt) node[right] {{\tiny $u_2$}};
	\fill[red!80!black] ($(p6)+(-1.9,-0.32)$) circle (0pt) node[right] {{\tiny $u_2$}};
	\fill[red!80!black] ($(p6)+(0.05,1.05)$) circle (0pt) node[right] {{\tiny $u_2$}};
	\fill[red!80!black] ($(p6)+(-0.2,1.45)$) circle (0pt) node[right] {{\tiny $u_2$}};
	\fill[red!80!black] ($(p6)+(-1.5,1.45)$) circle (0pt) node[right] {{\tiny $u_2$}};
	\fill[red!80!black] ($(p6)+(-0.75,1.43)$) circle (0pt) node[right] {{\tiny $u_3$}};
	\fill[red!80!black] ($(p6)+(0.6,1.05)$) circle (0pt) node[right] {{\tiny $u_1$}};
	\fill[red!80!black] ($(p6)+(0.8,-0.34)$) circle (0pt) node[right] {{\tiny $u_1$}};
	\fill[red!80!black] ($(p6new)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u_2,-)$}};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0.7cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+2,0);
	\coordinate (u1) at (-2,2);
	\coordinate (u2) at (+2,2);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) --(b1); 
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,2)+(s)$);
	\fill ($(d1)+(2,1)+(s)$) circle (2.5pt) node[left] {{\small $\varphi$}};
	\fill ($(d1)+(2.05,1.75)+(s)$) circle (0pt) node[left] {{\small $Y$}};
	\fill ($(d1)+(2.05,0.25)+(s)$) circle (0pt) node[left] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(3.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (0,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (0,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(1,0)+(s)$) -- ($(d1)+(1,3)+(s)$);
	\fill ($(d1)+(1,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\psi\cdot\varphi$}};
	\fill ($(d1)+(1.55,2.75)+(s)$) circle (0pt) node[left] {{\small $Z$}};
	\fill ($(d1)+(1.55,0.25)+(s)$) circle (0pt) node[left] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(1.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (0,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (0,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(1,0)+(s)$) -- ($(d1)+(1,3)+(s)$);
	\fill ($(d1)+(1,2)+(s)$) circle (2.5pt) node[left] {{\small $\psi$}};
	\fill ($(d1)+(1,1)+(s)$) circle (2.5pt) node[left] {{\small $\varphi$}};
	\fill ($(d1)+(1.55,2.75)+(s)$) circle (0pt) node[left] {{\small $Z$}};
	\fill ($(d1)+(1.55,1.5)+(s)$) circle (0pt) node[left] {{\small $Y$}};
	\fill ($(d1)+(1.55,0.25)+(s)$) circle (0pt) node[left] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(1.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\, , \quad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (+1,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(1.5,0)+(s)$) -- ($(d1)+(1.5,3)+(s)$);
	\fill ($(d1)+(1.5,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\zeta \circ \varphi$}};
	\fill ($(d1)+(1.55,2.75)+(s)$) circle (0pt) node[left] {{\small $B \circ Y$}};
	\fill ($(d1)+(1.55,0.25)+(s)$) circle (0pt) node[left] {{\small $A\circ X$}};
	\fill[red!80!black] ($(d1)+(2.5,0.75)+(s)$) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] ($(d1)+(0.25,0.75)+(s)$) circle (0pt) node {{\scriptsize $w$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (+1,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(1,0)+(s)$) -- ($(d1)+(1,3)+(s)$);
	\fill ($(d1)+(1,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\zeta\vphantom{\varphi}$}};
	\fill ($(d1)+(1,2.75)+(s)$) circle (0pt) node[left] {{\small $B$}};
	\fill ($(d1)+(1,0.25)+(s)$) circle (0pt) node[left] {{\small $A$}};
	\draw[very thick] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
	\fill ($(d1)+(2,1.5)+(s)$) circle (2.5pt) node[right] {{\small $\varphi\vphantom{\zeta}$}};
	\fill ($(d1)+(2,2.75)+(s)$) circle (0pt) node[right] {{\small $Y$}};
	\fill ($(d1)+(2,0.25)+(s)$) circle (0pt) node[right] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(2.5,0.75)+(s)$) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] ($(d1)+(1.5,0.75)+(s)$) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] ($(d1)+(0.25,0.75)+(s)$) circle (0pt) node {{\scriptsize $w$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0.5cm]
	\coordinate (X) at (0.5,0);
	\coordinate (Xd) at (-0.5,0);
	\coordinate (d1) at (-1,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1); 
	%
	% strings: 
	\draw[directed] (X) .. controls +(0,1) and +(0,1) .. (Xd);
	%
	% labels: 
	\fill (X) circle (0pt) node[below] {{\small $X\vphantom{X^\dagger}$}};
	\fill (Xd) circle (0pt) node[below] {{\small $\dX$}};
	\fill[red!80!black] (0,0.3) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (0.8,1) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\, , \quad 
\coev_X = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0.5cm]
	\coordinate (X) at (-0.5,1.25);
	\coordinate (Xd) at (0.5,1.25);
	\coordinate (d1) at (-1,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw[redirected] (X) .. controls +(0,-1) and +(0,-1) .. (Xd);
	%
	% labels: 
	\fill (X) circle (0pt) node[above] {{\small $X\vphantom{X^\dagger}$}};
	\fill (Xd) circle (0pt) node[above] {{\small $\dX$}};
	\fill[red!80!black] (0,0.9) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (0.8,0.2) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (-1,1.25);
	\coordinate (A2) at (1,-1.25);
	\coordinate (d1) at (-1.5,-1.25);
	\coordinate (d2) at (+1.5,-1.25);
	\coordinate (u1) at (-1.5,1.25);
	\coordinate (u2) at (+1.5,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw[directed] (0,0) .. controls +(0,-1) and +(0,-1) .. (-1,0);
	\draw[directed] (1,0) .. controls +(0,1) and +(0,1) .. (0,0);
	\draw (-1,0) -- (A); 
	\draw (1,0) -- (A2); 
	%
	% labels: 
	\fill ($(A)+(0.1,0)$) circle (0pt) node[below left] {{\small $X$}};
	\fill ($(A2)+(-0.1,0)$) circle (0pt) node[above right] {{\small $X$}};
	\fill[red!80!black] (-0.5,0) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (+0.5,0) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
= 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (0,1.25);
	\coordinate (A2) at (0,-1.25);
	\coordinate (d1) at (-1,-1.25);
	\coordinate (d2) at (+1,-1.25);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw (A) -- (A2); 
	%
	% labels: 
	\fill ($(A2)+(-0.1,0)$) circle (0pt) node[above right] {{\small $X$}};
	\fill[red!80!black] (-0.5,0) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (+0.5,0) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\, , \quad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (1,1.25);
	\coordinate (A2) at (-1,-1.25);
	\coordinate (d1) at (-1.5,-1.25);
	\coordinate (d2) at (+1.5,-1.25);
	\coordinate (u1) at (-1.5,1.25);
	\coordinate (u2) at (+1.5,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw[directed] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
	\draw[directed] (1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
	\draw (-1,0) -- (A2); 
	\draw (1,0) -- (A); 
	%
	% labels: 
	\fill ($(A)+(-0.1,0)$) circle (0pt) node[below right] {{\small $\dX$}};
	\fill ($(A2)+(0.1,0)$) circle (0pt) node[above left] {{\small $\dX$}};
	\fill[red!80!black] (-0.5,0) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (+0.5,0) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
= 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (0,1.25);
	\coordinate (A2) at (0,-1.25);
	\coordinate (d1) at (-1,-1.25);
	\coordinate (d2) at (+1,-1.25);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw (A) -- (A2); 
	%
	% labels: 
	\fill ($(A2)+(-0.1,0)$) circle (0pt) node[above right] {{\small $\dX$}};
	\fill[red!80!black] (-0.5,0) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (+0.5,0) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0.5cm]
	\coordinate (X) at (0.5,0);
	\coordinate (Xd) at (-0.5,0);
	\coordinate (d1) at (-1,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw[redirected] (X) .. controls +(0,1) and +(0,1) .. (Xd);
	%
	% labels: 
	\fill (Xd) circle (0pt) node[below] {{\small $X\vphantom{X^\dagger}$}};
	\fill (X) circle (0pt) node[below] {{\small $\Xd$}};
	\fill[red!80!black] (0,0.3) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (0.8,1) circle (0pt) node {{\scriptsize $v$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\, , \quad 
\tcoev_X = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=0.5cm]
	\coordinate (X) at (-0.5,1.25);
	\coordinate (Xd) at (0.5,1.25);
	\coordinate (d1) at (-1,0);
	\coordinate (d2) at (+1,0);
	\coordinate (u1) at (-1,1.25);
	\coordinate (u2) at (+1,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	%
	% strings: 
	\draw[directed] (X) .. controls +(0,-1) and +(0,-1) .. (Xd);
	%
	% labels: 
	\fill (Xd) circle (0pt) node[above] {{\small $X\vphantom{X^\dagger}$}};
	\fill (X) circle (0pt) node[above] {{\small $\Xd$}};
	\fill[red!80!black] (0,0.9) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (0.8,0.2) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!40!white, opacity=0.7] (0,0) circle (1.7);
	\draw[thin] (0,0) circle (1.7);
	\fill (-135:1.32) circle (0pt) node[red!80!black] {{\scriptsize$u$}};
	\fill (-135:0.55) circle (0pt) node[red!80!black] {{\scriptsize$v$}};
	\draw (0,0) circle (0.95);
	\fill (45:1.32) circle (0pt) node {{\small$X$}};
	\draw[<-, very thick] (0.100,-0.95) -- (-0.101,-0.95) node[above] {}; 
	\draw[<-, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\fill (0:0.95) circle (3.5pt) node[left] {{\small$\chi$}};
	\end{tikzpicture} 
	%%%%%%%%%%%%%%%%%%%%%% 
} 
\in \End(1_u)
\, , \quad 
\tr_{\textrm{r}}(\chi) := 
\tikzzbox
{
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!40!white, opacity=0.7] (0,0) circle (1.7);
	\draw[thin] (0,0) circle (1.7);
	\fill (-45:1.32) circle (0pt) node[red!80!black] {{\scriptsize$v$}};
	\fill (-45:0.55) circle (0pt) node[red!80!black] {{\scriptsize$u$}};
	\draw (0,0) circle (0.95);
	\fill (135:1.32) circle (0pt) node {{\small$X$}};
	\draw[->, very thick] (0.100,-0.95) -- (-0.101,-0.95) node[above] {}; 
	\draw[->, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\fill (180:0.95) circle (3.5pt) node[right] {{\small$\chi$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (-1,1.25);
	\coordinate (A2) at (1,-1.45);
	\coordinate (d1) at (-1.5,-1.45);
	\coordinate (d2) at (+1.5,-1.45);
	\coordinate (u1) at (-1.5,1.25);
	\coordinate (u2) at (+1.5,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	\fill (A) circle (0pt) node[below right] {{\small $Z^\dagger$}};
	\fill (A2) circle (0pt) node[above left] {{\small $X^\dagger$}};
	\fill (0,0) circle (3.0pt) node[left] {{\small $\xi$}};
	\draw[redirected] (0,0) .. controls +(0,-1) and +(0,-1) .. (-1,0);
	\draw[redirected] (1,0) .. controls +(0,1) and +(0,1) .. (0,0);
	\draw (-1,0) -- (A); 
	\draw (1,0) -- (A2); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
\! = \!
\tikzzbox{
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
	\coordinate (A) at (1,1.25);
	\coordinate (A2) at (-1,-1.45);
	\coordinate (d1) at (-1.5,-1.45);
	\coordinate (d2) at (+1.5,-1.45);
	\coordinate (u1) at (-1.5,1.25);
	\coordinate (u2) at (+1.5,1.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	\fill (A) circle (0pt) node[below left] {{\small ${}^{\dagger}Z$}};
	\fill (A2) circle (0pt) node[above right] {{\small $\dX$}};
	\draw[directed] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
	\draw[directed] (1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
	\fill (0,0) circle (3.0pt) node[right] {{\small $\xi$}};
	\draw (-1,0) -- (A2); 
	\draw (1,0) -- (A); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
\, , \quad
\tikzzbox{
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.65,color=blue!50!black, baseline=-0.2cm, rotate=180]
	\coordinate (X) at (3,-1.25);
	\coordinate (Y) at (2,-1.25);
	\coordinate (XY) at (-1,2.25);
	\coordinate (d1) at (-1.5,-1.25);
	\coordinate (d2) at (+3.5,-1.25);
	\coordinate (u1) at (-1.5,2.25);
	\coordinate (u2) at (+3.5,2.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	\fill (X) circle (0pt) node[below right] {{\small $\!\! X^\dagger$}};
	\fill (Y) circle (0pt) node[below right] {{\small $\!Y^\dagger$}};
	\fill ($(XY)+(0,0.2)$) circle (0pt) node[above left] {{\small $(Y\otimes X)^\dagger\!{}$}};
	\draw[redirected] (1,0) .. controls +(0,1) and +(0,1) .. (2,0);
	\draw[redirected] (0,0) .. controls +(0,2) and +(0,2) .. (3,0);
	\draw[redirected, ultra thick] (-1,0) .. controls +(0,-1) and +(0,-1) .. (0.5,0);
	\draw (2,0) -- (Y);
	\draw (3,0) -- (X);
	\draw[dotted] (0,0) -- (1,0);
	\draw[ultra thick] (-1,0) -- (XY);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
\! =  \!
\tikzzbox{
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.65,color=blue!50!black, baseline=-0.2cm, rotate=180]
	\coordinate (X) at (-1,-1.25);
	\coordinate (Y) at (-2,-1.25);
	\coordinate (XY) at (2,2.25);
	\coordinate (d1) at (-2.5,-1.25);
	\coordinate (d2) at (+2.5,-1.25);
	\coordinate (u1) at (-2.5,2.25);
	\coordinate (u2) at (+2.5,2.25);
	%
	% colouring: 
	\fill [orange!40!white, opacity=0.7] (d1) -- (d2) -- (u2) -- (u1); 
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	\fill (X) circle (0pt) node[below left] {{\small $\; \dX\!\!$}};
	\fill (Y) circle (0pt) node[below left] {{\small $\; {}^\dagger Y\!\!$}};
	\fill ($(XY)+(0,0.2)$) circle (0pt) node[above right] {{\small $\!{}^\dagger\hspace{-1.4pt}(Y\otimes X)$}};
	\draw[redirected] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
	\draw[redirected] (1,0) .. controls +(0,2) and +(0,2) .. (-2,0);
	\draw[redirected, ultra thick] (2,0) .. controls +(0,-1) and +(0,-1) .. (0.5,0);
	\draw (-1,0) -- (X);
	\draw (-2,0) -- (Y);
	\draw[dotted] (0,0) -- (1,0);
	\draw[ultra thick] (2,0) -- (XY);
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+2,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (+2,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [red!20!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
	\fill ($(d1)+(2,1.5)+(s)$) circle (2.5pt) node[right] {{\small $\varphi'$}};
	\fill ($(d1)+(1.95,2.5)+(s)$) circle (0pt) node[right] {{\small $Y'$}};
	\fill ($(d1)+(1.95,0.5)+(s)$) circle (0pt) node[right] {{\small $X'$}};
	\fill[red!80!black] ($(d1)+(3.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u'$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v'$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\btimes 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+2,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (+2,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
	\fill ($(d1)+(2,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\varphi$}};
	\fill ($(d1)+(2.05,2.5)+(s)$) circle (0pt) node[left] {{\small $Y$}};
	\fill ($(d1)+(2.05,0.5)+(s)$) circle (0pt) node[left] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(3.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u\vphantom{u'}$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v\vphantom{v'}$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-2,0);
	\coordinate (d2) at (+2,0);
	\coordinate (u1) at (-2,3);
	\coordinate (u2) at (+2,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring back: 
	\fill [red!20!white, opacity=0.8] (u1) -- (u2) -- (d2) -- (d1); 
	\draw[thin] (u1) -- (u2) -- (d2) -- (d1) -- (u1);
	%
	% strings and labels back: 
	\draw[very thick] ($(d1)+(2,0)$) -- ($(d1)+(2,3)$);
	\fill ($(d1)+(2,1.5)$) circle (2.5pt) node[right] {{\small $\varphi'$}};
	\fill ($(d1)+(1.95,2.5)$) circle (0pt) node[right] {{\small $Y'$}};
	\fill ($(d1)+(1.95,0.5)$) circle (0pt) node[right] {{\small $X'$}};
	\fill[red!80!black] ($(d1)+(3.75,0.5)$) circle (0pt) node {{\scriptsize $u'$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)$) circle (0pt) node {{\scriptsize $v'$}};
	%
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
	\fill ($(d1)+(2,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\varphi$}};
	\fill ($(d1)+(2.05,2.5)+(s)$) circle (0pt) node[left] {{\small $Y$}};
	\fill ($(d1)+(2.05,0.5)+(s)$) circle (0pt) node[left] {{\small $X$}};
	\fill[red!80!black] ($(d1)+(3.75,0.5)+(s)$) circle (0pt) node {{\scriptsize $u\vphantom{\yu'}$}};
	\fill[red!80!black] ($(d1)+(0.25,0.5)+(s)$) circle (0pt) node {{\scriptsize $v\vphantom{\yu'}$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
} 
\nonumber 
\\
= \; & 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
	\coordinate (d1) at (-3,0);
	\coordinate (d2) at (+3,0);
	\coordinate (u1) at (-3,3);
	\coordinate (u2) at (+3,3);
	\coordinate (s) at ($(-0.5,-0.2)$);
	\coordinate (b1) at ($(d1)+(s)$);
	\coordinate (b2) at ($(d2)+(s)$);
	\coordinate (t1) at ($(u1)+(s)$);
	\coordinate (t2) at ($(u2)+(s)$);
	%
	% colouring front: 
	\fill [orange!40!white, opacity=0.7] (b1) -- (b2) -- (t2) -- (t1); 
	\fill [red!20!white, opacity=0.5] (b1) -- (b2) -- (t2) -- (t1); 
	\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
	%
	% strings and labels front: 
	\draw[very thick] ($(d1)+(4,0)+(s)$) -- ($(d1)+(4,3)+(s)$);
	\fill ($(d1)+(4,1.5)+(s)$) circle (2.5pt) node[left] {{\small $\varphi'\btimes\varphi$}};
	\fill ($(d1)+(4.05,2.5)+(s)$) circle (0pt) node[left] {{\small $Y'\btimes Y$}};
	\fill ($(d1)+(4.05,0.5)+(s)$) circle (0pt) node[left] {{\small $X'\btimes X$}};
	\fill[red!80!black] ($(d1)+(5.4,0.5)+(s)$) circle (0pt) node {{\scriptsize $u'\btimes u$}};
	\fill[red!80!black] ($(d1)+(0.6,0.5)+(s)$) circle (0pt) node {{\scriptsize $v'\btimes v$}};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=0cm]
\coordinate (p1) at (0,0);
\coordinate (p2) at (0,0.25);
\coordinate (g1) at (0,0.05);
\coordinate (g2) at (0,0.2);		
\draw[very thick, black] (p2) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.8,0); 
\draw[very thick, black] (p1) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.8,0.25); 
\fill[black] (-0.7,0) circle (0pt) node[left] {{\tiny$u$}};
\fill[black] (-0.7,0.25) circle (0pt) node[left] {{\tiny$v$}};
\fill[black] (0.3,0) circle (0pt) node[left] {{\tiny$v$}};
\fill[black] (0.3,0.25) circle (0pt) node[left] {{\tiny$u$}};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.1cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,0.25);
	\draw[very thick, black] (p1) .. controls +(-0.3,0) and +(-0.3,0) ..  (p2); 
	\fill[black] (0.37,0.05) circle (0pt) node[left] {{\tiny$u^\#$}};
	\fill[black] (0.23,0.25) circle (0pt) node[left] {{\tiny$u$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
} 
=
\tev_u \colon u \btimes u^\# \lra \one 
\, , \quad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.1cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,0.25);
	\draw[very thick, black] (p1) .. controls +(0.3,0) and +(0.3,0) ..  (p2); 
	\fill[black] (0.05,0) circle (0pt) node[left] {{\tiny$u$}};
	\fill[black] (0.05,0.25) circle (0pt) node[left] {{\tiny$u^\#$}};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.0cm, xscale=-1]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p2s) at (4,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (u1) at (0,2.5);
	\coordinate (u2) at (1.5,2);
	\coordinate (u2s) at (4,3.5);
	\coordinate (u3) at (1.5,3);
	\coordinate (u4) at (3,3.5);
	\coordinate (u5) at (1.5,4);
	\coordinate (u6) at (-1,3.5);
	%
	% triple fill: 
	\fill [orange!90!white, opacity=1] 
	(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
	-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
	%
	% double fill: 
	\fill [orange!30!white, opacity=0.8] 
	(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
	-- 
	(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
	-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
	-- 
	(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
	%
	% red line middle:  
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
	\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
	%
	% black auxiliary lines: 
	\draw[thin] (p2s) --  (u2s); 
	\draw[thin] (p6) --  (u6); 
	\fill [orange!20!white, opacity=0.8] 
	(p2s) -- (p2)
	-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
	-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
	-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
	-- (p5) -- (p6) -- (u6) -- (u2s)
	;
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% near cusp: 
	\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%
	% red boundaries: 
	\draw[thin] (u6) -- (u2s); 
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (0.79,1.5) -- (p6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (3.5,0.2) circle (0pt) node {{\scriptsize $u$}};
	\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c_{\textrm{l}}^u$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}   
\, , \quad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.0cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p2s) at (4,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (u1) at (0,2.5);
	\coordinate (u2) at (1.5,2);
	\coordinate (u2s) at (4,3.5);
	\coordinate (u3) at (1.5,3);
	\coordinate (u4) at (3,3.5);
	\coordinate (u5) at (1.5,4);
	\coordinate (u6) at (-1,3.5);
	%
	% triple fill: 
	\fill [orange!90!white, opacity=1] 
	(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
	-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
	%
	% double fill: 
	\fill [orange!30!white, opacity=0.8] 
	(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
	-- 
	(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
	-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
	-- 
	(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
	%
	% red line middle:  
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
	\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
	%
	% black auxiliary lines: 
	\draw[thin] (p2s) --  (u2s); 
	\draw[thin] (p6) --  (u6); 
	\fill [orange!20!white, opacity=0.8] 
	(p2s) -- (p2)
	-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
	-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
	-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
	-- (p5) -- (p6) -- (u6) -- (u2s)
	;
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% near cusp: 
	\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%
	% red boundaries: 
	\draw[thin] (u6) -- (u2s); 
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (0.79,1.5) -- (p6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (3.5,0.2) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c^u_{\textrm{r}}$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=0.6cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,1.5)$);
	\coordinate (d) at ($(3.8,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
	-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% labels: 	%
	\fill[red!80!black] ($(p1)+(s)+(t)+(0,0.1)$) circle (0pt) node[left] {{\scriptsize $u$}};
	%
	%
	% red and black lines back: 
	\draw[thin] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
	\draw[thin] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
	\draw[thin] (p6) -- ($(p6)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
	-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
	%
	% red lines front:
	\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[thin] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
	\draw[thin] ($(p4)+(s)$) -- ($(p1)+(s)$);
	\draw[thin] ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% black lines front: 
	\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
	\draw[thin] (p1) -- ($(p1)+(s)$);
	\draw[thin] (p3) -- ($(p3)+(s)$);
	\draw[thin] (p4) -- ($(p4)+(s)$);
	%
	% label: 
	\fill[red!80!black] ($(p1)+(s)+(t)+(2.5,-1.15)$) circle (0pt) node[left] {{\scriptsize $u^\#$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}%   
\, , \quad 
\coev_{\tev_u} = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.6cm]
	\coordinate (p1) at (-2.75,0);
	\coordinate (p2) at (-1,0);
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
	;
	%: colouring: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
	%
	% labels: 
	\fill[red!80!black] (-1.875,-0.6) circle (0pt) node[below] {{\scriptsize $u^\#$}};
	\fill[red!80!black] (-1.875,0.3) circle (0pt) node[below] {{\scriptsize $u$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}%      
\, ,   
\\ 
\tev_{\tev_u} = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.75,color=black, rotate=180, baseline=0.3cm]
	\coordinate (p1) at (-2.75,0);
	\coordinate (p2) at (-1,0);
	%
	% red line back:
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
	%
	%
	%: colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
	;
	\fill[red!80!black] (-1.875,-1.1) circle (0pt) node[below] {{\scriptsize $u$}};
	%
	%: colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	\coordinate (q1) at (-1.875,0.38);
	\coordinate (q2) at (-2.67,-0.7);
	\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
	%
	% red boundaries: 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
	%
	% labels: 
	\fill[red!80!black] (-1.875,-0.4) circle (0pt) node[below] {{\scriptsize $u^\#$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}%  
\, , \quad 
\tcoev_{\tev_u} = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.9cm, yscale=-1]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,1.5)$);
	\coordinate (d) at ($(3.8,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
	-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
	%
	% red and black lines back: 
	\draw[thin] ($(p4)+(s)$) -- ($(p1)+(s)$);
	\draw[thin] (p1) -- ($(p1)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
	-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% red lines front:
	\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[thin] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
	\draw[thin] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
	\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[thin] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
	\draw[thin] ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% black lines front: 
	\draw[thin] (p6) -- ($(p6)+(s)$);
	\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
	\draw[thin] (p3) -- ($(p3)+(s)$);
	\draw[thin] (p4) -- ($(p4)+(s)$);
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(s)+(t)+(0.5,0)$) circle (0pt) node[left] {{\scriptsize $u^\#$}};
	\fill[red!80!black] ($(p6)-0.5*(t)$) circle (0pt) node[right] {{\scriptsize $u$}};
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[thin, scale=0.5,baseline = 0cm]
	%% Coordinates
	\coordinate (l1) at (0,0);
	\coordinate (l2) at (1,0);
	\coordinate (r2) at (3,0);
	\coordinate (r1) at (4,0);
	\coordinate (ld1) at (0.5,0);
	\coordinate (ld2) at (3.5,0);
	% Filling (back)
	\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	% Filling front
	\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	%%%%
	% Outer curve
	\draw[Sideline] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	% Inner curve
	\fill [white] (l2) .. controls +(1,0.7) and +(-1,0.7) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[Sideline] (l2) .. controls +(1,0.7) and +(-1,0.7) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[Sideline] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
	\draw[Sideline] (r2) -- ($(r2) + (0.25, 0.25)$) ;
	\fill[red!80!black] (2.2,-1.4) circle (0pt) node {{\scriptsize $u^\#$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
} 
& = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.2cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,1.5)$);
	\coordinate (s2) at ($(0,0.75)$);
	\coordinate (d) at ($(4,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% upside down saddle:
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
	-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	%
	% red and black lines back: 
	\draw[thin] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
	\draw[thin] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
	\draw[thin] (p6) -- ($(p6)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
	-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
	%
	% red lines front:
	\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[thin] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
	\draw[thin] ($(p4)+(s)$) -- ($(p1)+(s)$);
	\draw[thin] ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% black lines front: 
	\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
	\draw[thin] (p1) -- ($(p1)+(s)$);
	\draw[thin] (p3) -- ($(p3)+(s)$);
	\draw[thin] (p4) -- ($(p4)+(s)$);
	%
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% saddle:
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p3)-(s2)$) .. controls +(0.5,0) and +(0,0.1) ..  ($(p2)-(s2)$)
	-- ($(p2)-(s2)$) .. controls +(0,-0.9) and +(0,-0.9) ..  ($(p5)-(s2)$)
	-- ($(p5)-(s2)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(p6)-(s2)$)
	-- ($(p6)-(s2)$) -- ($(p6)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$);
	%
	% red and black lines back: 
	\draw[thin] ($(p2)-(s2)$) .. controls +(0,0.1) and +(0.5,0) .. ($(p3)-(s2)$); 
	\draw[thin] ($(p6)-(s2)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(p5)-(s2)$); 
	\draw[thin] ($(p6)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$);	
	\draw[thin] ($(p6)-(s2)$) -- ($(p6)-(s)-(s2)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)-(s2)$)
	-- ($(p2)-(s2)$) .. controls +(0,-0.9) and +(0,-0.9) ..  ($(p5)-(s2)$)
	-- ($(p5)-(s2)$) .. controls +(0,-0.1) and +(-0.5,0) ..  ($(p4)-(s2)$) 
	-- ($(p4)-(s2)$) -- ($(p4)-(s)-(s2)$) -- ($(p1)-(s)-(s2)$);
	%
	% red lines front:
	\draw[thin] ($(p1)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)-(s2)$); 
	\draw[thin] ($(p5)-(s2)$) .. controls +(0,-0.1) and +(-0.5,0) ..  ($(p4)-(s2)$); 
	\draw[thin] ($(p4)-(s)-(s2)$) -- ($(p1)-(s)-(s2)$); 
	%
	% black lines front: 
	\draw ($(p2)-(s2)$) .. controls +(0,-0.9) and +(0,-0.9) ..  ($(p5)-(s2)$);
	\draw[thin] ($(p1)-(s2)$) -- ($(p1)-(s)-(s2)$);
	\draw[thin] ($(p3)-(s2)$) -- ($(p3)-(s)-(s2)$);
	\draw[thin] ($(p4)-(s2)$) -- ($(p4)-(s)-(s2)$);
	%
	%
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% half-cylinder right:
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
	-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
	-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
	%
	% black lines back: 
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$); 
	\draw[thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$); 
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
	-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
	-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
	\draw[thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)+(s)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+(d)+(s)$);
	\draw[thin] ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$);
	\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
	\fill[black] (0.525,0.43) circle (3pt) node[right] {{\tiny $\Lambda^{-1}_u$}};
	\fill[black] (4.5,0) circle (3pt) node[right] {{\tiny $\Lambda_u$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% half-cylinder left:
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p5)-(d)-(s)-(s2)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(p6)-(d)-(s)-(s2)$)
	-- ($(p6)-(d)-(s)-(s2)$) -- ($(p6)-(d)+(s)$)
	-- ($(p6)-(d)+(s)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(p5)-(d)+(s)$);
	%
	% black lines back: 
	% 
	\draw[thin] ($(p6)-(d)-(s)-(s2)$) -- ($(p6)-(d)+(s)$);
	%
	% red and black lines back: 
	\draw[thin] ($(p5)-(d)-(s)-(s2)$) .. controls +(0,0.1) and +(-0.3,0) ..  ($(p6)-(d)-(s)-(s2)$); 
	\draw[thin] ($(p5)-(d)+(s)$) .. controls +(0,0.1) and +(-0.3,0) ..  ($(p6)-(d)+(s)$); 
	colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p5)-(d)-(s)-(s2)$) .. controls +(0,-0.1) and +(-0.5,0) ..  ($(p4)-(d)-(s)-(s2)$)
	-- ($(p4)-(d)-(s)-(s2)$) -- ($(p4)-(d)+(s)$) 
	-- ($(p4)-(d)+(s)$) .. controls +(-0.5,0) and +(0,-0.1) ..($(p5)-(d)+(s)$); 
	%
	% red lines front:
	\draw[thin] ($(p4)-(d)+(s)$) .. controls +(-0.5,0) and +(0,-0.1) ..($(p5)-(d)+(s)$);
	\draw[thin] ($(p4)-(d)-(s)-(s2)$) .. controls +(-0.5,0) and +(0,-0.1) ..($(p5)-(d)-(s)-(s2)$);
	%
	% black lines front: 
	\draw[thin] ($(p4)-(d)-(s)-(s2)$) -- ($(p4)-(d)+(s)$);
	\draw[thin] ($(p5)-(d)-(s)-(s2)$) -- ($(p5)-(d)+(s)$);
	%
	%
	%
	%% cup start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\coordinate (z) at (0,-1.0);
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p5)-(d)-(s)-(s2)+(z)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(p2)+(d)-(s)-(s2)+(z)$) 
	-- ($(p2)+(d)-(s)-(s2)+(z)$)  .. controls +(0,0.4) and +(0,0.4) .. ($(p5)-(d)-(s)-(s2)+(z)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p5)-(d)-(s)-(s2)+(z)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(p2)+(d)-(s)-(s2)+(z)$) 
	-- ($(p2)+(d)-(s)-(s2)+(z)$)  .. controls +(0,-0.4) and +(0,-0.4) .. ($(p5)-(d)-(s)-(s2)+(z)$);
	%
	% black and red lines: 
	\draw[thin] ($(p5)-(d)-(s)-(s2)+(z)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(p2)+(d)-(s)-(s2)+(z)$) ;
	\draw[thin] ($(p2)+(d)-(s)-(s2)+(z)$)  .. controls +(0,0.4) and +(0,0.4) .. ($(p5)-(d)-(s)-(s2)+(z)$);
	\draw[thin] ($(p2)+(d)-(s)-(s2)+(z)$)  .. controls +(0,-0.4) and +(0,-0.4) .. ($(p5)-(d)-(s)-(s2)+(z)$);
	%
	%
	%
	%% cap start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\coordinate (z2) at (0,-0.25);
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p5)-(d)+(s)+(s2)-(z2)$) .. controls +(0,1.5) and +(0,1.5) .. ($(p2)+(d)+(s)+(s2)-(z2)$) 
	-- ($(p2)+(d)+(s)+(s2)-(z2)$)  .. controls +(0,0.4) and +(0,0.4) .. ($(p5)-(d)+(s)+(s2)-(z2)$);
	%
	% red lines back: 
	\draw[thin] ($(p2)+(d)+(s)+(s2)-(z2)$)  .. controls +(0,0.4) and +(0,0.4) .. ($(p5)-(d)+(s)+(s2)-(z2)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p5)-(d)+(s)+(s2)-(z2)$) .. controls +(0,1.5) and +(0,1.5) .. ($(p2)+(d)+(s)+(s2)-(z2)$) 
	-- ($(p2)+(d)+(s)+(s2)-(z2)$)  .. controls +(0,-0.4) and +(0,-0.4) .. ($(p5)-(d)+(s)+(s2)-(z2)$);
	%
	% black and red lines fron : 
	\draw[thin] ($(p5)-(d)+(s)+(s2)-(z2)$) .. controls +(0,1.5) and +(0,1.5) .. ($(p2)+(d)+(s)+(s2)-(z2)$);
	\draw[thin] ($(p2)+(d)+(s)+(s2)-(z2)$)  .. controls +(0,-0.4) and +(0,-0.4) .. ($(p5)-(d)+(s)+(s2)-(z2)$);
	%
	% labels: 
	\fill[red!80!black] (2,+1) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill[red!80!black] (2,-1.7) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill[red!80!black] (1,-3.7) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill[red!80!black] (1,2.8) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill[red!80!black] (-2,0) circle (0pt) node {{\scriptsize $u^\#$}};
	\fill[red!80!black] (+3.75,0) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=2cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p2s) at (4,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (u1) at (0,3);
	\coordinate (u2) at (1.5,2.5);
	\coordinate (u2s) at (4,2.5);
	\coordinate (u3) at (1.5,3.5);
	\coordinate (u4) at (3,4);
	\coordinate (u5) at (1.5,4.5);
	\coordinate (u6) at (-1,4.5);
	%
	%: colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6)
	-- (u6) -- (u5)
	-- (u5) .. controls +(1,0) and +(0,0.25) .. (u4);
	%
	%: colouring middle: 
	\fill [orange!25!white, opacity=0.8] 
	(p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) --  (u4)
	-- (u4) .. controls +(0,-0.25) and +(1,0) ..  (u3)
	-- (u3) .. controls +(-1,0) and +(0,0.25) ..  (u1)
	;
	%
	% black auxiliary lines: 
	\draw[thin] (p1) --  (u1); 
	\draw[thin] (p2s) --  (u2s); 
	\draw[thin] (p4) --  (u4); 
	\draw[thin] (p6) --  (u6); 
	%
	%
	% red line middle:  
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% X-line: 
	\draw[ultra thick, blue!50!black] (p3) --  (u3); 
	\fill[color=blue!50!black] (1.8,3) circle (0pt) node {{\small $X$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	%
	% red line middle:  
	\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
	%
	%: colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2)
	-- (p2) -- (p2s)
	-- (p2s) --  (u2s)
	-- (u2s) -- (u2)
	-- (u2) .. controls +(-1,0) and +(0,-0.25) ..  (u1)
	;
	%
	% red boundaries: 
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (u1) .. controls +(0,-0.25) and +(-1,0) ..  (u2) -- (u2s); 
	\draw[thin] (u1) .. controls +(0,0.25) and +(-1,0) ..  (u3)
	-- (u3) .. controls +(1,0) and +(0,-0.25) ..  (u4); 
	\draw[thin] (u4) .. controls +(0,0.25) and +(1,0) ..  (u5) -- (u6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (2.5,3) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (1,3) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (-0.5,2) circle (0pt) node {{\scriptsize $u^\dual$}};
	\fill[red!80!black] (3.5,0) circle (0pt) node {{\scriptsize $v^\dual$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=2cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p2s) at (5,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-2,1.5);
	\coordinate (u1) at (0,3);
	\coordinate (u2) at (1.5,2.5);
	\coordinate (u2s) at (5,2.5);
	\coordinate (u3) at (1.5,3.5);
	\coordinate (u4) at (3,4);
	\coordinate (u5) at (1.5,4.5);
	\coordinate (u6) at (-2,4.5);
	%
	%: colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6)
	-- (u6) -- (u5)
	-- (u5) .. controls +(1,0) and +(0,0.25) .. (u4);
	%
	%: colouring middle: 
	\fill [orange!25!white, opacity=0.8] 
	(p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) --  (u4)
	-- (u4) .. controls +(0,-0.25) and +(1,0) ..  (u3)
	-- (u3) .. controls +(-1,0) and +(0,0.25) ..  (u1)
	;
	%
	% black auxiliary lines: 
	\draw[thin] (p1) --  (u1); 
	\draw[thin] (p2s) --  (u2s); 
	\draw[thin] (p4) --  (u4); 
	\draw[thin] (p6) --  (u6); 
	%
	%
	% red line middle:  
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X- and Y-line and phi: 
	\draw[ultra thick, blue!50!black] (p3) --  (u3); 
	\fill[color=blue!50!black] (1.75,3) circle (0pt) node {{\small $Y$}};
	\fill[color=blue!50!black] (1.2,1) circle (0pt) node {{\small $X$}};
	\fill[color=blue!50!black] (1.5,2) circle (3pt) node[right] {{\small $\varphi$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red line middle:  
	\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
	%
	%: colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2)
	-- (p2) -- (p2s)
	-- (p2s) --  (u2s)
	-- (u2s) -- (u2)
	-- (u2) .. controls +(-1,0) and +(0,-0.25) ..  (u1)
	;
	%
	% red boundaries: 
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (u1) .. controls +(0,-0.25) and +(-1,0) ..  (u2) -- (u2s); 
	\draw[thin] (u1) .. controls +(0,0.25) and +(-1,0) ..  (u3)
	-- (u3) .. controls +(1,0) and +(0,-0.25) ..  (u4); 
	\draw[thin] (u4) .. controls +(0,0.25) and +(1,0) ..  (u5) -- (u6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (2.5,3) circle (0pt) node {{\scriptsize $u$}};
	\fill[red!80!black] (1,3) circle (0pt) node {{\scriptsize $v$}};
	\fill[red!80!black] (-1.5,2) circle (0pt) node {{\scriptsize $u^\dual$}};
	\fill[red!80!black] (4.5,0) circle (0pt) node {{\scriptsize $v^\dual$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,1.75)$) circle (0pt) node {{\small ${}^\dual\!X$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $u$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $v^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.6,0.2)$) circle (0pt) node {{\small $X$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}  
& = 
\Omega_X \colon 
	\ev_v \circ \big( 1_{v^\#} \btimes X \big) 
	\stackrel{\cong}{\lra} 
	\ev_u \circ \big( {}^\dual\!X \btimes 1_u \big) \, ,
	\label{eq:Omega}
\\ 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.4,1.8)$) circle (0pt) node {{\small ${}^\dual\!X$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(0.5,0.2)$) circle (0pt) node[left] {{\scriptsize $v$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(0.4,0.2)$) circle (0pt) node[left] {{\scriptsize $u^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,0.2)$) circle (0pt) node {{\small $X$}};
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=-0.8cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (0.5,2);
	\coordinate (p7) at (1.5,2.5);
	\coordinate (p8) at (4.5,2.5);
	\coordinate (d0) at (4,-5);
	\coordinate (d5) at (1.5,-5);
	\coordinate (d6) at (0.5,-4.5);
	\coordinate (d7) at (1.5,-4);
	\coordinate (d8) at (4.5,-4);
	\coordinate (c) at (3,-2.5);
	%
	% vertical auxiliary lines: 
	\draw[thin] (p6) --  (d6); 
	\draw[thin] (p8) --  (d8); 
	%
	% bend line below
	\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
	%
	% triple fill: 
	\fill [orange!20!white, opacity=0.8] 
	(p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
	-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8)
	-- (d8) -- (d7) .. controls +(-1,0) and +(0,0.1) .. (d6) -- (p6)
	.. controls +(0,-0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(1,0) and +(0,0.25) .. (p4); 
	\draw[thin] (p4) .. controls +(0,-0.5) and +(0,0) ..  (c); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] (p3) -- (p2);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\fill [orange!30!white, opacity=0.8] 
	(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (p6) .. controls +(0,-0.1) and +(-1,0) ..  (p5) 
	.. controls +(1,0) and +(0,0.25) ..  (p4) -- (3,-0.5) -- (p0); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] (p3) -- (p5);
	\draw[ultra thick, blue!50!black] (d5) -- (p2);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\fill [orange!40!white, opacity=0.8] 
	(3,-0.5) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
	%
	% bend line above:  
	\draw[thin] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
	-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);  
	\draw[thin] (p0) --  (d0); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% near cusp: 
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (4,2) circle (0pt) node {{\scriptsize $v^{\#}$}};
	\fill[red!80!black] (3.5,-4.5) circle (0pt) node {{\scriptsize $u$}};
	\fill[blue!50!black] (1.1,-4.5) circle (0pt) node {{\scriptsize $X$}};
	\fill (c) circle (2.5pt) node[below] {{\scriptsize $\!\!\!\!\big(c^{u^\#}_{\textrm{r}}\big)^{-1}$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Y-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,1.75)$) circle (0pt) node {{\small ${}^\dual Y$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $u$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $v^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.6,0.2)$) circle (0pt) node {{\small $X$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.8,0.85)$) circle (3pt) node[right] {{\small $\varphi$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}   
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Y-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,1.75)$) circle (0pt) node {{\small ${}^\dual\!X$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $u$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $v^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.6,0.2)$) circle (0pt) node {{\small $X$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(s)+(t)+(0.57,0.2)$) circle (3pt) node[left] {{\small ${}^\dual\!\varphi$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}   
\, , \quad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Y-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.35,1.8)$) circle (0pt) node {{\small ${}^\dual Y$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(0.5,0.2)$) circle (0pt) node[left] {{\scriptsize $v$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(0.4,0.2)$) circle (0pt) node[left] {{\scriptsize $u^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,0.2)$) circle (0pt) node {{\small $X$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.8,0.85)$) circle (3pt) node[right] {{\small $\varphi$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
} 
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$); 
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.35,1.8)$) circle (0pt) node {{\small ${}^\dual\!X$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[ultra thick, blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(h)+(t)+(0.5,0.2)$) circle (0pt) node[left] {{\scriptsize $v$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(0.4,0.2)$) circle (0pt) node[left] {{\scriptsize $u^\dual$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(t)+(1.5,0.2)$) circle (0pt) node {{\small $X$}};
	\fill[color=blue!50!black] ($(p1)+(h)+(s)+(t)+(0.57,0.2)$) circle (3pt) node[right] {{\small ${}^\dual\!\varphi$}};
	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=3.9cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (q2) at (-1.0,0.2);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,2.5)$);
		\coordinate (d) at ($(2.5,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		($(q2)+(h)+(s)$) .. controls +(0,0.1) and +(-0.3,0) ..  ($(p3)+(h)+(s)$)
		-- ($(p3)+(s)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(q2)+(s)$);
		\fill [orange!20!white, opacity=0.8] 
		($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
		-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) .. ($(p2)+(d)+(s)+(h)$);
		%
		% red lines back: 
		\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) .. ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(q2)+(h)$);
		\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) .. ($(p3)+(d)+(h)+(s)$) 
		-- ($(p3)+(h)+(s)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(q2)+(h)+(s)$);
		%
		%%%%%%%%%%%%%%%%%%%
		% X-line: 
		\draw[redirected, ultra thick, blue!50!black] ($(p2)+(d)+(h)+(0,1.3)$) .. controls +(0,0.75) and +(0,0.75) .. ($(q2)+(h)+(0,1.3)$);
		\fill[color=blue!50!black] ($(p1)+(d)+(s)+(-1.3,1.7)$) circle (0pt) node {{\small ${}^\dual\!X_1$}};
		%%%%%%%%%%%%%%%%%%%
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		($(q2)+(h)+(s)$) .. controls +(0,-0.1) and +(-0.5,0) ..  ($(p1)+(h)+(s)$)
		-- ($(p1)+(s)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(q2)+(s)$);
		\fill [orange!30!white, opacity=0.8] 
		($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
		-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
		-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
		-- ($(p1)+(s)+(h)$); 
		%
		% black and red lines front:
		\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(h)+(s)$);
		\draw[thin] ($(q2)+(h)$) -- ($(q2)+(h)+(s)$);
		\draw[thin] 
		($(q2)+(h)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
		\draw[thin] 
		($(q2)+(h)+(s)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
		%
		%
		% labels: 
		\fill[red!80!black] ($(p1)+(h)+(d)+(s)$) circle (0pt) node[below] {{\scriptsize $u$}};
		\fill[red!80!black] ($(p1)+(d)+(s)$) circle (0pt) node[above] {{\scriptsize $v$}};
		%
		%%%%%%%%%%%%%%%%%%%
		% X-line: 
		\draw[ultra thick, blue!50!black] ($(p2)+(d)+(h)+(0,1.3)$) .. controls +(0,-0.75) and +(0,-0.75) .. ($(q2)+(h)+(0,1.3)$);
		\fill[color=blue!50!black] ($(p1)+(d)+(s)+(-2.5,1.0)$) circle (3pt) node[below] {{\small $\varphi_n$}};
		\fill[color=blue!50!black] ($(p1)+(d)+(s)+(-1.3,0.96)$) circle (3pt) node[below] {{\small $\varphi_2$}};
		\fill[color=blue!50!black] ($(p1)+(d)+(s)+(-1.85,0.9)$) circle (0pt) node[below] {{\small $\dots$}};
		\fill[color=blue!50!black] ($(p1)+(d)+(s)+(-0.75,0.96)$) circle (3pt) node[below] {{\small $\varphi_1$}};
		%%%%%%%%%%%%%%%%%%%
		%
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.1cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\draw[very thick, red!80!black] (p1) .. controls +(-0.3,0) and +(-0.3,0) ..  (p2); 
		\fill[red!80!black] (0.3,0) circle (0pt) node[left] {{\tiny$-$}};
		\fill[red!80!black] (0.3,0.25) circle (0pt) node[left] {{\tiny$+$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	} 
	=: 
	\tev_+ \colon + \sqcup - \lra \varnothing 
	\label{eq:Elbow1} \; 
	\\
	& 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.1cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0.3,0) ..  (p2); 
		\fill[red!80!black] (0.05,0) circle (0pt) node[left] {{\tiny$+$}};
		\fill[red!80!black] (0.05,0.25) circle (0pt) node[left] {{\tiny$-$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	}   
	=: 
	\tcoev_+ \colon \varnothing \lra - \sqcup +  
	\label{eq:Elbow2}
\\ 
\textrm{2-morphisms: } \; 
	& 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=0.6cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,1.5)$);
		\coordinate (d) at ($(3.8,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
		-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% labels: 
		\fill[red!80!black] ($(p1)+(t)$) circle (0pt) node[left] {{\small $-$}};
		\fill[red!80!black] ($(p3)+(t)$) circle (0pt) node[left] {{\small $+$}};
		\fill[red!80!black] ($(p4)-0.5*(t)$) circle (0pt) node[right] {{\small $-$}};
		\fill[red!80!black] ($(p6)-0.5*(t)$) circle (0pt) node[right] {{\small $+$}};
		\fill[red!80!black] ($(p4)+(s)-0.5*(t)$) circle (0pt) node[right] {{\small $-$}};
		\fill[red!80!black] ($(p1)+(s)+(t)$) circle (0pt) node[left] {{\small $-$}};
		\fill[red!80!black] ($(p3)+(s)+(t)$) circle (0pt) node[left] {{\small $+$}};
		\fill[red!80!black] ($(p6)+(s)-0.5*(t)$) circle (0pt) node[right] {{\small $+$}};
		%
		%
		% red and black lines back: 
		\draw[very thick, red!80!black] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
		\draw[very thick, red!80!black] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
		\draw[thin] (p6) -- ($(p6)+(s)$);
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
		-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
		%
		% red lines front:
		\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
		\draw[very thick, red!80!black] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
		\draw[very thick, red!80!black] ($(p4)+(s)$) -- ($(p1)+(s)$);
		\draw[very thick, red!80!black] ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% black lines front: 
		\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
		\draw[thin] (p1) -- ($(p1)+(s)$);
		\draw[thin] (p3) -- ($(p3)+(s)$);
		\draw[thin] (p4) -- ($(p4)+(s)$);
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%   
	=: 
	\ev_{\tev_+} 
	\label{eq:BordAdj1}
	\, , \quad 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.6cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		%: colouring: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}% 
	=: 
	\coev_{\tev_+} \, , 
	\\
	& 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, rotate=180, baseline=0.2cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		%
		% red line back:
		\draw[very thick, red!80!black] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		%: colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		%: colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\coordinate (q1) at (-1.875,0.38);
		\coordinate (q2) at (-2.67,-0.7);
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		%
		% red boundaries: 
		\draw[very thick, red!80!black] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}% 
	=: 
	\tev_{\tev_+} \, , 
	\quad 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.6cm, yscale=-1]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,1.5)$);
		\coordinate (d) at ($(3.8,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		% labels: 
		\fill[red!80!black] ($(p1)+(t)$) circle (0pt) node[left] {{\small $+$}};
		\fill[red!80!black] ($(p3)+(t)$) circle (0pt) node[left] {{\small $-$}};
		\fill[red!80!black] ($(p4)-0.5*(t)$) circle (0pt) node[right] {{\small $+$}};
		\fill[red!80!black] ($(p4)+(s)-0.5*(t)$) circle (0pt) node[right] {{\small $+$}};
		\fill[red!80!black] ($(p1)+(s)+(t)$) circle (0pt) node[left] {{\small $+$}};
		\fill[red!80!black] ($(p3)+(s)+(t)$) circle (0pt) node[left] {{\small $-$}};
		\fill[red!80!black] ($(p6)+(s)-0.5*(t)$) circle (0pt) node[right] {{\small $-$}};
		%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
		-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
		%
		% red and black lines back: 
		\draw[very thick, red!80!black] ($(p4)+(s)$) -- ($(p1)+(s)$);
		\draw[thin] (p1) -- ($(p1)+(s)$);
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
		-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% red lines front:
		\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
		\draw[very thick, red!80!black] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
		\draw[very thick, red!80!black] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
		\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
		\draw[very thick, red!80!black] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
		\draw[very thick, red!80!black] ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% black lines front: 
		\draw[thin] (p6) -- ($(p6)+(s)$);
		\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
		\draw[thin] (p3) -- ($(p3)+(s)$);
		\draw[thin] (p4) -- ($(p4)+(s)$);
		\fill[red!80!black] ($(p6)-0.5*(t)$) circle (0pt) node[right] {{\small $-$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%  
	=: 
	\tcoev_{\tev_+} 
	\, , 
	\label{eq:BordAdj4}
	\\
	& 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1cm, xscale=-1]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (1.5,-0.5);
		\coordinate (p2s) at (4,-0.5);
		\coordinate (p3) at (1.5,0.5);
		\coordinate (p4) at (3,1);
		\coordinate (p5) at (1.5,1.5);
		\coordinate (p6) at (-1,1.5);
		\coordinate (u1) at (0,2.5);
		\coordinate (u2) at (1.5,2);
		\coordinate (u2s) at (4,3.5);
		\coordinate (u3) at (1.5,3);
		\coordinate (u4) at (3,3.5);
		\coordinate (u5) at (1.5,4);
		\coordinate (u6) at (-1,3.5);
		%
		% triple fill: 
		\fill [orange!90!white, opacity=1] 
		(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
		-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
		%
		% double fill: 
		\fill [orange!30!white, opacity=0.8] 
		(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
		-- 
		(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
		-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
		-- 
		(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
		%
		% red line middle:  
		\draw[very thick, red!80!black] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
		%
		% black auxiliary lines: 
		\draw[thin] (p2s) --  (u2s); 
		\draw[thin] (p6) --  (u6); 
		\fill [orange!20!white, opacity=0.8] 
		(p2s) -- (p2)
		-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
		-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
		-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
		-- (p5) -- (p6) -- (u6) -- (u2s)
		;
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%5
		% near cusp: 
		\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		%
		% red boundaries: 
		\draw[very thick, red!80!black] (u6) -- (u2s); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
		\draw[very thick, red!80!black] (0.79,1.5) -- (p6); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% labels: 
		\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c_{\textrm{l}}$}};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}     
	\, , \quad 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (1.5,-0.5);
		\coordinate (p2s) at (4,-0.5);
		\coordinate (p3) at (1.5,0.5);
		\coordinate (p4) at (3,1);
		\coordinate (p5) at (1.5,1.5);
		\coordinate (p6) at (-1,1.5);
		\coordinate (u1) at (0,2.5);
		\coordinate (u2) at (1.5,2);
		\coordinate (u2s) at (4,3.5);
		\coordinate (u3) at (1.5,3);
		\coordinate (u4) at (3,3.5);
		\coordinate (u5) at (1.5,4);
		\coordinate (u6) at (-1,3.5);
		%
		% triple fill: 
		\fill [orange!90!white, opacity=1] 
		(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
		-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
		%
		% double fill: 
		\fill [orange!30!white, opacity=0.8] 
		(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
		-- 
		(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
		-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
		-- 
		(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
		%
		% red line middle:  
		\draw[very thick, red!80!black] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
		%
		% black auxiliary lines: 
		\draw[thin] (p2s) --  (u2s); 
		\draw[thin] (p6) --  (u6); 
		\fill [orange!20!white, opacity=0.8] 
		(p2s) -- (p2)
		-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
		-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
		-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
		-- (p5) -- (p6) -- (u6) -- (u2s)
		;
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%5
		% near cusp: 
		\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		%
		% red boundaries: 
		\draw[very thick, red!80!black] (u6) -- (u2s); 
		\draw[very thick, red!80!black] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
		\draw[very thick, red!80!black] (0.79,1.5) -- (p6); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% labels: 
		\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c_{\textrm{r}}$}};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=0cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\coordinate (g1) at (0,0.05);
		\coordinate (g2) at (0,0.2);		
		\draw[very thick, red!80!black] (p1) .. controls +(0.2,0) and +(0.2,0) ..  (p2); 
		\draw[very thick, red!80!black] (p2) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.4,0); 
		\draw[very thick, red!80!black] (p1) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.4,0.25); 
		\fill[red!80!black] (-0.3,0) circle (0pt) node[left] {{\tiny$-$}};
		\fill[red!80!black] (-0.3,0.25) circle (0pt) node[left] {{\tiny$+$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
		\cong 
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.0,color=black, rotate=180, baseline=-0.22cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\coordinate (g1) at (0,-0.05);
		\coordinate (g2) at (0,0.3);		%
		\draw[very thick, red!80!black] (p1) .. controls +(-0.2,0) and +(-0.2,0) ..  (p2); 
		\fill[red!80!black] (-0.1,0) circle (0pt) node[left] {{\tiny$+$}};
		\fill[red!80!black] (-0.1,0.25) circle (0pt) node[left] {{\tiny$-$}};
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-1, baseline=0cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\coordinate (g1) at (0,0.05);
		\coordinate (g2) at (0,0.2);		
		\draw[very thick, red!80!black] (p1) .. controls +(0.2,0) and +(0.2,0) ..  (p2); 
		\draw[very thick, red!80!black] (p2) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.4,0); 
		\draw[very thick, red!80!black] (p1) .. controls +(-0.2,0) and +(0.2,0) ..  (-0.4,0.25); 
		\fill[red!80!black] (-0.3,0) circle (0pt) node[right] {{\tiny$+$}};
		\fill[red!80!black] (-0.3,0.25) circle (0pt) node[right] {{\tiny$-$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
		\cong 
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.0,color=black, rotate=180, xscale=-1, baseline=-0.22cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0,0.25);
		\coordinate (g1) at (0,-0.05);
		\coordinate (g2) at (0,0.3);		%
		\draw[very thick, red!80!black] (p1) .. controls +(-0.2,0) and +(-0.2,0) ..  (p2); 
		\fill[red!80!black] (-0.1,0) circle (0pt) node[right] {{\tiny$-$}};
		\fill[red!80!black] (-0.1,0.25) circle (0pt) node[right] {{\tiny$+$}};
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.8cm]
	\coordinate (h) at (0,4.5);
	\coordinate (h2) at (0,16);
	\coordinate (s) at (1,0);
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (-0.5,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (0.5,2);
	\coordinate (p7) at (1.5,2.5);
	\coordinate (p8) at (4.5,2.5);
	\coordinate (q0) at ($(p0)+(h)$);
	\coordinate (q1) at ($(p1)+(h)+(s)$);
	\coordinate (q2) at ($(p2)+(h)$);
	\coordinate (q3) at ($(p3)+(h)$);
	\coordinate (q4) at ($(p4)+(h)$);
	\coordinate (q5) at ($(p5)+(h)$);
	\coordinate (q6) at ($(p6)+(h)-(s)$);
	\coordinate (q7) at ($(p7)+(h)$);
	\coordinate (q8) at ($(p8)+(h)$);
	\coordinate (d0) at (4,-5);
	\coordinate (d5) at (1.5,-5);
	\coordinate (d6) at (0.5,-4.5);
	\coordinate (d7) at (1.5,-4);
	\coordinate (d8) at (4.5,-4);
	\coordinate (u0) at ($(d0)+(h2)$);
	\coordinate (u5) at ($(d5)+(h2)$);
	\coordinate (u6) at ($(d6)+(h2)$);
	\coordinate (u7) at ($(d7)+(h2)$);
	\coordinate (u8) at ($(d8)+(h2)$);
	\coordinate (c) at (3,-2.5);
	\coordinate (c2) at ($(q4)+(0,3.5)$);
	\coordinate (x) at ($(d6)+(0,3.55)$);
	\coordinate (x2) at ($(d6)+(0,11.95)$);
	%
	% vertical auxiliary lines: 
	\draw[thin] (p6) --  (d6); 
	\draw[thin] (u8) --  (d8); 
	%
	%
	% fill naive back: 
	\fill [orange!20!white, opacity=0.8] 
	(u8) -- (u7) .. controls +(-1,0) and +(0,0.1) .. (u6) -- (d6)
	.. controls +(0,0.1) and +(1,0) .. (d7) -- (d8); 
	\fill [orange!40!white, opacity=0.8] 
	(c2) .. controls +(0,0) and +(0,0.5) .. (q6)
	-- (q6) .. controls +(0,-1) and +(0,1) .. (p6) -- (x) -- (c); 
	\fill (c2) circle (2.5pt) node[above] {{\scriptsize $c^{u^\#}_{\textrm{l}}$}};
	%
	% bend line below
	\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
	%
	% bend line left back: 
	\draw[thin] (q4) -- (c2) .. controls +(0,0) and +(0,0.5) .. (q6)
	-- (q6) .. controls +(0,-1) and +(0,1) .. (p6); 
	\draw[thin] (c) -- (c2);
	%
	% fill naive front: 
	\fill [orange!30!white, opacity=0.8] 
	(u0) -- (u5) .. controls +(-1,0) and +(0,-0.1) .. (u6) -- (d6)
	.. controls +(0,-0.1) and +(-1,0) .. (d5) -- (d0); 
	\fill [orange!40!white, opacity=0.8] 
	(c) .. controls +(0,0) and +(0,-0.5) .. (p1)
	-- (p1) .. controls +(0,1) and +(0,-1) .. (q1) -- (x2) 
	-- (c2); 
	%
	% bend line second from below:  
	\draw[thin, dashed, opacity=0.5] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
	-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);  
	% 
	% bend line third from below:  
	\draw[thin, dashed, opacity=0.5] (q0) -- (q2) .. controls +(-1,0) and +(0,-0.1) .. (q1)
	-- (q1) .. controls +(0,0.1) and +(-1,0) ..  (q3)
	-- (q3) .. controls +(1,0) and +(0,-0.25) ..  (q4)
	-- (q4) .. controls +(0,0.25) and +(1,0) ..  (q5)
	-- (q5) .. controls +(-1,0) and +(0,-0.25) .. (q6)
	-- (q6) .. controls +(0,0.25) and +(-1,0) ..  (q7) -- (q8);  
	%
	% bend line on top
	\draw[thin] (u0) -- (u5) .. controls +(-1,0) and +(0,-0.1) .. (u6)
	-- (u6) .. controls +(0,0.1) and +(-1,0) ..  (u7) -- (u8);
	\draw[thin] (u0) -- (d0); 
	
	%
	% bend line left front: 
	\draw[thin] (c) .. controls +(0,0) and +(0,-0.5) .. (p1)
	-- (p1) .. controls +(0,1) and +(0,-1) .. (q1) -- (u6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (3.5,-4.5) circle (0pt) node {{\scriptsize $u$}};
	\fill (c) circle (2.5pt) node[below] {{\scriptsize $\!\!\!\!\big(c^{u}_{\textrm{r}}\big)^{-1}$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;=\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.8cm]
	\coordinate (h) at (0,4.5);
	\coordinate (h2) at (0,16);
	\coordinate (s) at (1,0);
	\coordinate (d0) at (4,-5);
	\coordinate (d5) at (1.5,-5);
	\coordinate (d6) at (0.5,-4.5);
	\coordinate (d7) at (1.5,-4);
	\coordinate (d8) at (4.5,-4);
	\coordinate (u0) at ($(d0)+(h2)$);
	\coordinate (u5) at ($(d5)+(h2)$);
	\coordinate (u6) at ($(d6)+(h2)$);
	\coordinate (u7) at ($(d7)+(h2)$);
	\coordinate (u8) at ($(d8)+(h2)$);
	%
	% fill naive back: 
	\fill [orange!20!white, opacity=0.8] 
	(u8) -- (u7) .. controls +(-1,0) and +(0,0.1) .. (u6) -- (d6)
	.. controls +(0,0.1) and +(1,0) .. (d7) -- (d8); 
	%
	% bend line below
	\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
	%
	% fill naive front: 
	\fill [orange!30!white, opacity=0.8] 
	(u0) -- (u5) .. controls +(-1,0) and +(0,-0.1) .. (u6) -- (d6)
	.. controls +(0,-0.1) and +(-1,0) .. (d5) -- (d0); 
	%
	% bend line on top
	\draw[thin] (u0) -- (u5) .. controls +(-1,0) and +(0,-0.1) .. (u6)
	-- (u6) .. controls +(0,0.1) and +(-1,0) ..  (u7) -- (u8);
	% 
	% vertical auxiliary lines: 
	\draw[thin] (u6) -- (d6); 
	\draw[thin] (u8) -- (d8); 
	\draw[thin] (u0) -- (d0); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (3.5,-4.5) circle (0pt) node {{\scriptsize $u$}};
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.25);
	\coordinate (p1) at (1.5,-0.25);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.25);
	\coordinate (p4) at (3,0.5);
	\coordinate (p5) at (1.5,0.75);
	\coordinate (p6) at (-1,0.75);
	\coordinate (p7) at (-1,5);
	\coordinate (p-1) at (6.5,-0.25);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.25);
	\coordinate (p-4) at (5,0.5);
	\coordinate (p-5) at (6.5,0.75);
	\coordinate (p-6) at (9,0.75);
	\coordinate (p-7) at (9,5);
	\coordinate (c) at (3,-2.5);
	\fill [orange!20!white, opacity=0.8] 
	(p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% outer boundary:  
	\draw[thin] (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% upside-down saddle: 
	\draw[thin] (p4) .. controls +(0,1.5) and +(0,1.5) .. (p-4); 
	\fill [orange!30!white, opacity=0.8] 
	(p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,1.5) and +(0,1.5) .. (p-4) 
	-- (p-4)  .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,5) and +(0,5) .. (p2); 
	%
	% cap: 
	\draw[thin] (p2) .. controls +(0,5) and +(0,5) .. (p-2); 
	% 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (8.5,4.5) circle (0pt) node {{\scriptsize $u$}};
	\fill (4,4) circle (0pt) node {{\scriptsize $\ev_{\tcoev_u}$}};
	\fill (4,1.85) circle (0pt) node {{\scriptsize $\ev_{\tev_u}$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.25);
	\coordinate (p1) at (1.5,-0.25);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.25);
	\coordinate (p4) at (3,0.5);
	\coordinate (p5) at (1.5,0.75);
	\coordinate (p6) at (-1,0.75);
	\coordinate (p7) at (-1,5);
	\coordinate (p-1) at (6.5,-0.25);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.25);
	\coordinate (p-4) at (5,0.5);
	\coordinate (p-5) at (6.5,0.75);
	\coordinate (p-6) at (9,0.75);
	\coordinate (p-7) at (9,5);
	\coordinate (c) at (3,3);
	\coordinate (c-) at (5,3);
	\draw[thin] (p-4) .. controls +(0,-0.25) and +(-1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) .. (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5);
	\fill [orange!20!white, opacity=0.8] 
	(p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% outer boundary:  
	\draw[thin] (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4);
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% upside-down saddle: 
	\draw[thin] (p4) -- (c) .. controls +(-1,-1) and +(0,1) .. (p2); 
	\draw[thin] (p-4) -- (c-) .. controls +(1,-1) and +(0,1) .. (p-2); 
	%
	% wing left: 
	\fill [orange!30!white, opacity=0.8] 
	(p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (c) .. controls +(-1,-1) and +(0,1) .. (p2); 
	%
	% wing left: 
	\fill [orange!30!white, opacity=0.8] 
	(p-2) .. controls +(0,0.25) and +(1,0) ..  (p-3)
	-- (p-3) .. controls +(-1,0) and +(0,-0.25) ..  (p-4)
	-- (c-) .. controls +(1,-1) and +(0,1) .. (p-2); 
	% 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (8.5,4.5) circle (0pt) node {{\scriptsize $u$}};
	\fill (c) circle (2.5pt) node[above] {{\scriptsize $\widetilde c^u_{\textrm{r}}\vphantom{c^u_{\textrm{l}}}$}};
	\fill (c-) circle (2.5pt) node[above] {{\scriptsize $c^u_{\textrm{l}}\vphantom{\widetilde c^u_{\textrm{r}}}$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\ee 
where 
\be 
\widetilde c^u_{\textrm{r}} := 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.8cm]
	\coordinate (h) at (0,4.5);
	\coordinate (d0) at (9,-5);
	\coordinate (d5) at (0.5,-5);
	\coordinate (d6) at (-0.5,-4.5);
	\coordinate (d7) at (0.5,-4);
	\coordinate (d8) at (5.5,-4);
	\coordinate (d9) at (6.5,-3.5);
	\coordinate (d10) at (5.5,-3);
	\coordinate (d11) at (-3,-3);
	\coordinate (e0) at ($(d0)+(h)$);
	\coordinate (e5) at ($(d5)+(h)$);
	\coordinate (e6) at ($(d6)+(h)$);
	\coordinate (e7) at ($(d7)+(h)$);
	\coordinate (e8) at ($(d8)+(h)$);
	\coordinate (e9) at ($(d9)+(h)$);
	\coordinate (e10) at ($(d10)+(h)$);
	\coordinate (e11) at ($(d11)+(h)$);
	\coordinate (f0) at ($(d11)+2*(h)-(0,2)$);
	\coordinate (f5) at ($(d5)+2*(h)+(5,0)$);
	\coordinate (f6) at ($(d6)+2*(h)+(7,0)$);
	\coordinate (f7) at ($(d7)+2*(h)+(5,0)$);
	\coordinate (f8) at ($(d8)+2*(h)-(5,0)$);
	\coordinate (f9) at ($(d9)+2*(h)-(7,0)$);
	\coordinate (f10) at ($(d10)+2*(h)-(5,0)$);
	\coordinate (f11) at ($(d0)+2*(h)+(0,2)$);
	\coordinate (c) at ($(d6)+3*(h)$);
	\coordinate (psi) at ($(d6)+3.4*(h)$);
	\coordinate (S) at (3.2,1.07);
	\coordinate (Sinv) at (2.8,0.4);
	\draw[thin] (c) -- (f9);
	%
	% fill naive back: 
	\fill [orange!20!white, opacity=0.8] 
	(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8)
	-- (d8) .. controls +(1,0) and +(0,-0.1) .. (d9)
	-- (d9) .. controls +(0,0.1) and +(1,0) ..  (d10) -- (d11)
	-- ($(d11)+3.3*(h)$) -- ($(d0)+3.3*(h)+(0,2)$) -- (d0);
	\draw[thin] (c) .. controls +(1,-0.5) and +(0,1.5) .. (f6);
	\draw[thin] (d6) -- (f9);
	\draw[thin] (f6) -- (d9);
	%
	% boundary: 
	\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8)
	-- (d8) .. controls +(1,0) and +(0,-0.1) .. (d9)
	-- (d9) .. controls +(0,0.1) and +(1,0) ..  (d10) -- (d11)
	-- ($(d11)+3.3*(h)$) -- ($(d0)+3.3*(h)+(0,2)$) -- (d0);
	%
	% bend line second from below
	\draw[thin, dashed] (e0) .. controls +(-7,0) and +(1,0) .. (e7)
	-- (e7) .. controls +(-1,0) and +(0,-0.1) .. (e6)
	-- (e6) .. controls +(0,0.1) and +(-1,0) ..  (e5) 
	-- (e5) .. controls +(1,0) and +(-1,0) .. (e10)
	-- (e10) .. controls +(1,0) and +(0,0.1) .. (e9)
	-- (e9) .. controls +(0,-0.1) and +(1,0) ..  (e8) 
	-- (e8) .. controls +(-1,0) and +(7,0) .. (e11);
	%
	% bend line third from below
	\draw[thin, dashed] (f0) -- (f5) .. controls +(1,0) and +(0,-0.1) .. (f6)
	-- (f6) .. controls +(0,0.1) and +(1,0) ..  (f7) -- (f8)
	-- (f8) .. controls +(-1,0) and +(0,-0.1) .. (f9)
	-- (f9) .. controls +(0,0.1) and +(-1,0) ..  (f10) -- (f11);
	%
	% Serre: 
	\draw[thick, red!80!black] (S) .. controls +(0,0.5) and +(0,-2) .. ($(f9)+(-1.3,0)$)
	.. controls +(0,4) and +(0,-1) .. (psi);
	%
	% Serre inverse: 
	\draw[thick, red!80!black] (Sinv) .. controls +(0,0.5) and +(0,-2) .. ($(f6)+(1.3,0)$)
	.. controls +(0,4) and +(0,-1) .. (psi);
	\fill [orange!40!white, opacity=0.8] 
	(d6) -- (c) .. controls +(1,-0.5) and +(0,1.5) .. (f6)
	-- (d9) .. controls +(0,-0.1) and +(1,0) ..  (d8) -- (d7)
	.. controls +(-1,0) and +(0,-0.1) .. (d6);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (8,11) circle (0pt) node {{\scriptsize $u$}};
	\fill (c) circle (2.5pt) node[above] {{\scriptsize $c^{u}_{\textrm{l}}$}};
	\fill[red!80!black] (psi) circle (2.5pt) node[above] {{\scriptsize $\psi$}};
	\fill[red!80!black] ($(f9)-(1.1,0)$) circle (0pt) node[left] {{\scriptsize $S_u$}};
	\fill[red!80!black] ($(f6)+(1,-1)$) circle (0pt) node[right] {{\scriptsize $\!\!S_u^{-1}$}};
	\fill ($(d9)+(-0.2,0)$) circle (0pt) node[right] {{\tiny ${}^\dagger\!\tev_u$}};
	\fill ($(d6)+(+0.2,0)$) circle (0pt) node[left] {{\tiny ${}^\dagger\!\tcoev_u$}};
	\fill ($(e9)+(-0.2,0)$) circle (0pt) node[right] {{\tiny $\coev_u$}};
	\fill ($(e6)+(+0.2,0)$) circle (0pt) node[left] {{\tiny $\ev_u$}};
	\fill ($(f6)+(-0.2,0)$) circle (0pt) node[right] {{\tiny $\coev_u$}};
	\fill ($(f9)+(+0.2,0)$) circle (0pt) node[left] {{\tiny $\ev_u$}};
	\fill (3.5,-1.5) circle (0pt) node[left] {{\scriptsize $\stackrel{\textrm{def}}{=}$}};
	\fill (3.5,3) circle (0pt) node[left] {{\scriptsize $\cong$}};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[very thick,scale=3.4,color=black, baseline=1.6cm, >=stealth]
	% 2-strata:
	\fill [orange!40!white, opacity=0.7] (0,0) -- (0,1) -- (1,1) -- (1,0);
	\fill [orange!40!white, opacity=0.7] (0,0) -- (0,1) -- (0.5,1) -- (0.5,0);
	%
	% 2-strata labels:
	\fill[blue!50!black] (0.48,0.5) circle (0pt) node[right] {{\small $X$}};
	\fill[red!80!black] (0.75,0.25) circle (0pt) node {{\scriptsize $s(X)$}};
	\fill[red!80!black] (0.25,0.25) circle (0pt) node {{\scriptsize $t(X)$}};
	%
	% 1-strata_
	\draw[
	color=blue!50!black, 
	very thick,
	>=stealth, 
	postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw]{>}}}
	] 
	(0.5,0) --  (0.5,1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\qquad 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill [orange!30!white, opacity=0.7] (0,0) circle (2.5);
	%
	%0-stratum: 
	\fill[color=green!50!black] (0,0) circle (4.5pt) node[above] {{\small $\varphi$}};
	%
	%2-stratum: 
	\fill[red!80!black] (-1.1,1.05) circle (0pt) node {{\scriptsize $j(\varphi)$}};
	\end{tikzpicture}}%%popende%
%%%%%%%%%%%%%%%%%%%%%% 
\qquad 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	%	\fill[orange!40!white, opacity=0.7] (0,0) circle (2.5);
	\fill[orange!25!white, opacity=0.7] (0,0) -- (0:2.5) arc(0:120:2.5) -- (0,0);
	\fill[orange!40!white, opacity=0.7] (0,0) -- (120:2.5) arc(120:240:2.5) -- (0,0);
	\fill[orange!50!white, opacity=0.7] (0,0) -- (240:2.5) arc(240:360:2.5) -- (0,0);
	%%1-strata:  
	\draw[
	color=blue!50!black, 
	>=stealth,
	decoration={markings, mark=at position 0.5 with {\arrow{>}},
	}, postaction={decorate}
	] 
	(0,0) -- (0:2.5);
	\draw[
	color=blue!50!black, 
	>=stealth,
	decoration={markings, mark=at position 0.5 with {\arrow{<}},
	}, postaction={decorate} 
	] 
	(0,0) -- (120:2.5);
	\draw[
	color=blue!50!black, 
	>=stealth,
	decoration={markings, mark=at position 0.5 with {\arrow{<}},
	}, postaction={decorate}
	] 
	(0,0) -- (240:2.5); 
	%
	%0-stratum: 
	\fill[color=green!50!black] (0,0) circle (4.5pt) node[above] {{\small $\psi$}};
	%
	%1-strata: 
	\fill[blue!50!black] (0.65,0.35) circle (0pt) node[right] {{\small $Y$}};
	\fill[blue!50!black] (-0.85,-1.35) circle (0pt) node[right] {{\small $X$}};
	\fill[blue!50!black] (-1.5,1.05) circle (0pt) node[right] {{\small $Z$}};
	%
	%2-strata: 
	\fill[red!80!black] (0.95,0.95) circle (0pt) node {{\scriptsize $t(Y)\!=\!t(Z)$}};
	\fill[red!80!black] (0.95,-0.95) circle (0pt) node {{\scriptsize $s(X)\!=\!s(Y)$}};
	\fill[red!80!black] (-1.35,0) circle (0pt) node {{\scriptsize $s(Z)\!=\!t(X)$}};
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[thick,scale=2,color=black, baseline=-1.9cm, yscale=-1]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p4new) at (3,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (p6new) at (2.0,0.4);
	\coordinate (s) at ($(0,1.5)$);
	\coordinate (d) at ($(3.8,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.05,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	\coordinate (X) at ($(p6)+(s)+(-1,0)$);
	\coordinate (Xd) at ($(p6)+(s)+(-0.25,0)$);
	%
	% labels: 
	\fill[red!80!black] ($(p1)+(t)$) circle (0pt) node[left] {{\tiny $(v,+)$}};
	\fill[red!80!black] ($(p3)+(t)$) circle (0pt) node[left] {{\tiny $(v,-)$}};
	\fill[red!80!black] ($(p4new)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u,+)$}};
	\fill[red!80!black] ($(p4new)+(s)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(u,+)$}};
	\fill[red!80!black] ($(p1)+(s)+(t)$) circle (0pt) node[left] {{\tiny $(v,+)$}};
	\fill[red!80!black] ($(p3)+(s)+(t)$) circle (0pt) node[left] {{\tiny $(v,-)$}};
	\fill[red!80!black] ($(p6new)+(s)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(v,-)$}};
	%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) -- (p4)
	-- (p4new) -- ($(p4new)+(s)$) -- ($(p1)+(s)$);
	\fill[orange!45!white, opacity=0.7] ($(p4)+(s)+(-0.2,0)$) .. controls +(0,-1) and +(0,1) .. ($(p4)+(0.3,0)$) -- (p4new) -- ($(p4new)+(s)$);
	%
	% red and black lines back: 
	\draw[very thick, red!80!black] ($(p4new)+(s)$) -- ($(p1)+(s)$);
	\draw[thin] (p1) -- ($(p1)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
	-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
	%
	% black lines front: 
	\draw[thin] (p6new) -- ($(p6new)+(s)$);
	\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
	\draw[thin] (p3) -- ($(p3)+(s)$);
	\draw[thin] (p4new) -- ($(p4new)+(s)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%defects: 
	\draw[very thick, blue!50!black, postaction={decorate}, decoration={markings,mark=at position .59 with {\arrow[draw=blue!50!black]{>}}}] ($(p4)+(s)+(-0.2,0)$) .. controls +(0,-1) and +(0,1) .. ($(p4)+(0.3,0)$);
	\fill[blue!50!black] ($(p6)+(0.75,0.3)$) circle (0pt) node {{\small$Y$}};
	\fill[orange!40!white, opacity=0.7] (0.2,1) circle (0.3);
	\draw[very thick, blue!50!black] (0.2,1) circle (0.3);
	\fill[blue!50!black] (-0.23,0.95) circle (0pt) node {{\small$Z$}};
	\draw[<-, very thick, blue!50!black] (-0.1,1.001) -- (-0.1,0.999) node[above] {}; 
	\fill[green!50!black] (0.5,1) circle (1.25pt) node[right] {{\small$\chi$}};
	\fill[orange!10!white, opacity=0.7] (X) .. controls +(0,-0.75) and +(0,-0.75) .. (Xd);
	\draw[redirected, very thick, blue!50!black] (X) .. controls +(0,-0.75) and +(0,-0.75) .. (Xd);
	%	\fill[blue!50!black] (Xd) circle (1.25pt) node[below] {{\small $(X,+)$}};
	\fill[blue!50!black] ($(p6)+(s)+(-0.6,-0.72)$) circle (0pt) node {{\small$X$}};
	\fill[green!50!black] (0.25,1.7) circle (1.25pt) node[right] {{\small$\xi$}};
	%
	% red lines front:
	\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[very thick, red!80!black] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
	\draw[very thick, red!80!black] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
	\draw[very thick, red!80!black] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
	\draw[very thick, red!80!black] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
	\draw[very thick, red!80!black] ($(p6new)+(s)$) -- ($(p3)+(s)$);
	\draw[very thick, red!80!black] (p6) -- (p6new);
	\draw[very thick, red!80!black] (p4) -- (p4new);
	\fill[blue!50!black] (X) circle (1.25pt) node[below] {{\small $(X,-)$}};
	\fill[blue!50!black] (Xd) circle (1.25pt) node[below] {{\small $(X,+)$}};
	\fill[blue!50!black] ($(p4)+(s)+(-0.2,0)$) circle (1.25pt) node[below] {{\small$(Y,+)$}};
	\fill[blue!50!black] ($(p4)+(0.3,0)$) circle (1.25pt) node[above] {{\small$(Y,+)$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[red!80!black] (0.2,1) circle (0pt) node {{\scriptsize $w$}};
	\fill[red!80!black] ($(p6)+(s)+(-0.6,-0.33)$) circle (0pt) node {{\scriptsize $v'$}};
	\fill[red!80!black] ($(p6)+(0.6,0.7)$) circle (0pt) node[right] {{\scriptsize $u$}};
	\fill[red!80!black] ($(p6)+(0.1,0.3)$) circle (0pt) node[right] {{\scriptsize $v$}};
	\fill[red!80!black] ($(p6)+(-0.5,0.5)$) circle (0pt) node[right] {{\scriptsize $v$}};
	\fill[red!80!black] ($(p6)+(0.1,-0.33)$) circle (0pt) node[right] {{\tiny $v$}};
	\fill[red!80!black] ($(p6)+(-1.9,-0.32)$) circle (0pt) node[right] {{\tiny $v$}};
	\fill[red!80!black] ($(p6)+(0.05,1.05)$) circle (0pt) node[right] {{\tiny $v$}};
	\fill[red!80!black] ($(p6)+(-0.2,1.45)$) circle (0pt) node[right] {{\tiny $v$}};
	\fill[red!80!black] ($(p6)+(-1.5,1.45)$) circle (0pt) node[right] {{\tiny $v$}};
	\fill[red!80!black] ($(p6)+(-0.75,1.43)$) circle (0pt) node[right] {{\tiny $v'$}};
	\fill[red!80!black] ($(p6)+(0.6,1.05)$) circle (0pt) node[right] {{\tiny $u$}};
	\fill[red!80!black] ($(p6)+(0.8,-0.34)$) circle (0pt) node[right] {{\tiny $u$}};
	%
	%		\fill[black] (p1) circle (0pt) node {{\scriptsize (p1}};
	%		\fill[black] (p2) circle (0pt) node {{\scriptsize (p2}};
	%		\fill[black] (p3) circle (0pt) node {{\scriptsize (p3}};
	%		\fill[black] (p4) circle (0pt) node {{\scriptsize (p4}};
	%		\fill[black] (p5) circle (0pt) node {{\scriptsize (p5}};
	%		\fill[black] (p6) circle (0pt) node {{\scriptsize (p6}};
	%
	\fill[red!80!black] ($(p6new)-0.5*(t)$) circle (0pt) node[right] {{\tiny $(v,-)$}};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $u$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\, , 
\quad 
(u,-) \sqcup (v,+) \equiv 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $u$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $-$}};
	\fill[red!80!black] (0.5,0) circle (2.5pt) node[above] {{\small $v$}};
	\fill[red!80!black] (0.5,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.07cm]
	\coordinate (l) at (0,0);
	\coordinate (r) at (4,0);
	\coordinate (m) at ($(l)-0.5*(l)+0.5*(r)$);
	\coordinate (lm) at ($(l)-0.2*(l)+0.2*(r)$);
	\coordinate (rm) at ($(l)-0.8*(l)+0.8*(r)$);
	\draw[very thick, red!80!black] (l) -- (r); 
	\fill[red!80!black] (l) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (lm) circle (0pt) node[above] {{\tiny$v\!=\!t(X)$}};
	\fill[red!80!black] (rm) circle (0pt) node[above] {{\tiny$u\!=\!s(X)$}};
	\fill[color=blue!50!black] (m) circle (2.5pt) node[above] {{\small $(X,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\colon 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $u$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
&
\lra 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $v$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\, ,
\label{eq:1MorBordEx}
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.07cm]
	\coordinate (l) at (0,0);
	\coordinate (r) at (4,0);
	\coordinate (m) at ($(l)-0.5*(l)+0.5*(r)$);
	\coordinate (lm) at ($(l)-0.2*(l)+0.2*(r)$);
	\coordinate (rm) at ($(l)-0.8*(l)+0.8*(r)$);
	\draw[very thick, red!80!black] (l) -- (r); 
	\fill[red!80!black] (l) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (lm) circle (0pt) node[above] {{\tiny$v\!=\!s(Y)$}};
	\fill[red!80!black] (rm) circle (0pt) node[above] {{\tiny$u\!=\!t(Y)$}};
	\fill[color=blue!50!black] (m) circle (2.5pt) node[above] {{\footnotesize $(Y,-)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\colon 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $u$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
&
\lra 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $v$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\, ,
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=0.33cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,0.8);
	\coordinate (X) at (-1,0.1);
	\coordinate (Z) at (-2.2,1);
	\coordinate (u) at (-0.55,0.65);
	\coordinate (v) at (-0.3,0.13);
	\coordinate (w) at (-2.5,0.24);
	\draw[very thick, red!80!black] (p2) .. controls +(-2,0) and +(-2,0) ..  (p1); 
	\fill[red!80!black] (p1) circle (0pt) node[right] {{\tiny$(v,-)$}};
	\fill[red!80!black] (p2) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (u) circle (0pt) node {{\tiny$u$}};
	\fill[red!80!black] (v) circle (0pt) node {{\tiny$v$}};
	\fill[color=blue!50!black] (X) circle (2.5pt) node[below] {{\footnotesize\footnotesize $(X,+)$}};
	%
	%
	% circle to the left: 
	\draw[very thick, red!80!black] (-2.5,0.6) circle (0.5);
	\fill[color=blue!50!black] (Z) circle (2.5pt) node[right] {{\footnotesize $(Z,+)$}};
	\fill[red!80!black] (w) circle (0pt) node {{\tiny$w$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\colon 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.075cm]
	\fill[red!80!black] (0,0) circle (2.5pt) node[above] {{\small $u$}};
	\fill[red!80!black] (0,0) circle (2.5pt) node[below] {{\small $+$}};
	\fill[red!80!black] (0.5,0) circle (2.5pt) node[above] {{\small $v$}};
	\fill[red!80!black] (0.5,0) circle (2.5pt) node[below] {{\small $-$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1,color=blue!50!black, baseline=0cm]
	\coordinate (Xu) at (-2,1.25);
	\coordinate (Xd) at (-2.5,-1.45);
	\coordinate (d1) at (-3.5,-1.45);
	\coordinate (d2) at (+1.5,-1.45);
	\coordinate (u1) at (-3.5,1.25);
	\coordinate (u2) at (+1.5,1.25);
	%
	% colouring: 
	\fill [orange!25!white, opacity=0.7] (Xd) .. controls +(0,1) and +(0,-1) .. (Xu)
	-- (u2) -- (d2); 
	\fill [orange!45!white, opacity=0.7] (Xd) .. controls +(0,1) and +(0,-1) .. (Xu)
	-- (u1) -- (d1); 
	%
	% X-line: 
	\draw[
	color=blue!50!black, 
	very thick,
	>=stealth, 
	postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw]{>}}}
	] 
	(Xd) .. controls +(0,1) and +(0,-1) .. (Xu);
	\fill (-1.8,-0.6) circle (0pt) node[above left] {{\footnotesize $X$}};
	%
	% Y-line: 
	\fill[orange!40!white, opacity=0.7] (0,0) circle (0.65);
	\draw (0,0) circle (0.65);
	\draw[<-, very thick] (0.100,-0.65) -- (-0.101,-0.65) node[above] {}; 
	\fill (0.5,-1.1) circle (0pt) node[above left] {{\footnotesize $Y$}};
	\draw[thin] (d1) -- (d2) -- (u2) -- (u1) -- (d1);
	\draw[very thick, red!80!black] (d1) -- (d2); 
	\draw[very thick, red!80!black] (u1) -- (u2); 
	%
	% 2-strata labels:
	\fill[red!80!black] (d1) circle (0pt) node[left] {{\tiny $(v,+)$}};
	\fill[red!80!black] (d2) circle (0pt) node[right] {{\tiny $(u,+)$}};
	\fill[red!80!black] (u1) circle (0pt) node[left] {{\tiny $(v,+)$}};
	\fill[red!80!black] (u2) circle (0pt) node[right] {{\tiny $(u,+)$}};
	\fill (-3,-1.55) circle (0pt) node[red!80!black] {{\tiny$v$}};
	\fill (-0.5,-1.55) circle (0pt) node[red!80!black] {{\tiny$u$}};
	\fill (-2.8,1.35) circle (0pt) node[red!80!black] {{\tiny$v$}};
	\fill (0,1.35) circle (0pt) node[red!80!black] {{\tiny$u$}};
	\fill (0,0) circle (0pt) node[red!80!black] {{\tiny$t(Y)$}};
	\fill (-2.8,0.6) circle (0pt) node[red!80!black] {{\tiny$v\!=\!t(X)$}};
	\fill (-1,-1) circle (0pt) node[red!80!black] {{\tiny$u\!=\!s(X)\!=\!s(Y)$}};
	\fill[color=blue!50!black] (Xd) circle (2.5pt) node[below] {{\footnotesize $(X,+)$}};
	\fill[color=blue!50!black] (Xu) circle (2.5pt) node[above] {{\footnotesize $(X,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
\ee 
represents a 2-endomorphism of 
$
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.08cm]
	\coordinate (l) at (0,0);
	\coordinate (r) at (2,0);
	\coordinate (m) at ($(l)-0.5*(l)+0.5*(r)$);
	\coordinate (lm) at ($(l)-0.2*(l)+0.2*(r)$);
	\coordinate (rm) at ($(l)-0.8*(l)+0.8*(r)$);
	\draw[very thick, red!80!black] (l) -- (r); 
	\fill[red!80!black] (l) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[color=blue!50!black] (m) circle (2.5pt) node[above] {{\tiny $(X,+)$}};
	\end{tikzpicture}%
	%%%%%%%%%%%%%%%%%%%%%%  
}%
\!\!
$, 
and~\eqref{eq:StratBordExample} represents a 2-morphism
\be 
\label{eq:StratBord2Example}
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.5cm]
	\coordinate (l) at (0,0);
	\coordinate (r) at (4,0);
	\coordinate (m) at ($(l)-0.5*(l)+0.5*(r)$);
	\coordinate (lm) at ($(l)-0.2*(l)+0.2*(r)$);
	\coordinate (rm) at ($(l)-0.8*(l)+0.8*(r)$);
	\coordinate (l2) at (0,-1);
	\coordinate (r2) at (4,-1);
	\coordinate (m2) at ($(l2)-0.5*(l2)+0.5*(r2)$);
	\coordinate (ml2) at ($(l2)-0.3*(l2)+0.3*(r2)$);
	\coordinate (mr2) at ($(l2)-0.7*(l2)+0.7*(r2)$);
	\coordinate (lm2) at ($(l2)-0.15*(l2)+0.15*(r2)$);
	\coordinate (rm2) at ($(l2)-0.85*(l2)+0.85*(r2)$);
	\draw[very thick, red!80!black] (l) -- (r); 
	\fill[red!80!black] (l) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (lm) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (rm) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (m) circle (2.5pt) node[above] {{\footnotesize $(X,+)$}};
	\draw[very thick, red!80!black] (l2) -- (r2); 
	\fill[red!80!black] (l2) circle (0pt) node[left] {{\tiny$(v,-)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(v,-)$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (m2) circle (0pt) node[above] {{\tiny$v'$}};
	\fill[red!80!black] (rm2) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (ml2) circle (2.5pt) node[below] {{\footnotesize $(X,-)$}};
	\fill[color=blue!50!black] (mr2) circle (2.5pt) node[below] {{\footnotesize $(X,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\lra 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.5cm]
	\coordinate (l) at (0,0);
	\coordinate (r) at (3.5,0);
	\coordinate (l2) at (0,-1);
	\coordinate (r2) at (3.5,-1);
	\draw[very thick, red!80!black] (l) .. controls +(2,0) and +(2,0) ..  (l2); 
	\draw[very thick, red!80!black] (r) .. controls +(-2,0) and +(-2,0) ..  (r2); 
	\fill[color=blue!50!black] (2.5,-0.12) circle (2.5pt) node[above] {{\footnotesize $(Y,+)$}};
	\fill[red!80!black] (l) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (l2) circle (0pt) node[left] {{\tiny$(v,-)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(v,-)$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (3.1,-0.33) circle (0pt) node[above] {{\tiny$u$}};
	\fill[red!80!black] (rm2) circle (0pt) node[above] {{\tiny$v$}};
	\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.1cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,0.25);
	\draw[very thick, red!80!black] (p1) .. controls +(-0.3,0) and +(-0.3,0) ..  (p2); 
	\fill[red!80!black] (0.6,0) circle (0pt) node[left] {{\tiny$(u,-)$}};
	\fill[red!80!black] (0.6,0.25) circle (0pt) node[left] {{\tiny$(u,+)$}};
	\fill[red!80!black] (-0.3,0.125) circle (0pt) node {{\tiny$u$}};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1,color=black, baseline=0.1cm]
	\coordinate (l2) at (0,0);
	\coordinate (r2) at (4,0);
	\coordinate (m2) at ($(l2)-0.5*(l2)+0.5*(r2)$);
	\coordinate (ml2) at ($(l2)-0.3*(l2)+0.3*(r2)$);
	\coordinate (mr2) at ($(l2)-0.7*(l2)+0.7*(r2)$);
	\coordinate (lm2) at ($(l2)-0.1*(l2)+0.1*(r2)$);
	\coordinate (rm2) at ($(l2)-0.9*(l2)+0.9*(r2)$);
	\draw[very thick, red!80!black] (l2) -- (r2); 
	\fill[red!80!black] (l2) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (m2) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (rm2) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (ml2) circle (2.5pt) node[above] {{\footnotesize $(Y,-)$}};
	\fill[color=blue!50!black] (mr2) circle (2.5pt) node[above] {{\footnotesize $(X,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\right)^\dagger 
& 
\;=\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=0.1cm]
	\coordinate (l2) at (0,0);
	\coordinate (r2) at (4,0);
	\coordinate (m2) at ($(l2)-0.5*(l2)+0.5*(r2)$);
	\coordinate (ml2) at ($(l2)-0.3*(l2)+0.3*(r2)$);
	\coordinate (mr2) at ($(l2)-0.7*(l2)+0.7*(r2)$);
	\coordinate (lm2) at ($(l2)-0.1*(l2)+0.1*(r2)$);
	\coordinate (rm2) at ($(l2)-0.9*(l2)+0.9*(r2)$);
	\draw[very thick, red!80!black] (l2) -- (r2); 
	\fill[red!80!black] (l2) circle (0pt) node[left] {{\tiny$(u,+)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(v,+)$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (m2) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (rm2) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (ml2) circle (2.5pt) node[above] {{\footnotesize $(X,-)$}};
	\fill[color=blue!50!black] (mr2) circle (2.5pt) node[above] {{\footnotesize $(Y,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\, , 
\label{eq:AdjEx}
\\
\Bigg( \hspace{-1em}
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.5cm]
	\coordinate (r) at (4,0);
	\coordinate (r2) at (4,-1);
	\draw[very thick, red!80!black] (r) .. controls +(-2,0) and +(-2,0) ..  (r2); 
	\fill[color=blue!50!black] (3,-0.12) circle (2.5pt) node[above] {{\footnotesize $(X,+)$}};
	\fill[color=blue!50!black] (3,-0.88) circle (2.5pt) node[below] {{\footnotesize $(Y,-)$}};
	\fill[red!80!black] (r) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(v,-)$}};
	\fill[red!80!black] (3.7,-0.33) circle (0pt) node[above] {{\tiny$u$}};
	\fill[red!80!black] (3.7,-1) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (2.74,-0.5) circle (0pt) node {{\tiny$w$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\Bigg)^\dagger 
& 
\;=\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.5cm]
	\coordinate (r) at (4,0);
	\coordinate (r2) at (4,-1);
	\draw[very thick, red!80!black] (r) .. controls +(2,0) and +(2,0) ..  (r2); 
	\fill[color=blue!50!black] (5,-0.12) circle (2.5pt) node[above] {{\footnotesize $(X,-)$}};
	\fill[color=blue!50!black] (5,-0.88) circle (2.5pt) node[below] {{\footnotesize $(Y,+)$}};
	\fill[red!80!black] (r) circle (0pt) node[left] {{\tiny$(u,+)$}};
	\fill[red!80!black] (r2) circle (0pt) node[left] {{\tiny$(v,-)$}};
	\fill[red!80!black] (4.3,-0.33) circle (0pt) node[above] {{\tiny$u$}};
	\fill[red!80!black] (4.3,-1) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (5.26,-0.5) circle (0pt) node {{\tiny$w$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1,color=black, baseline=1.4cm]
	\coordinate (l2) at (0,0);
	\coordinate (r2) at (3,0);
	\coordinate (r) at ($2*(r2)$);
	\coordinate (lu) at (0,3);
	\coordinate (ru) at ($2*(r2)+(0,3)$);
	\coordinate (m2) at ($(l2)-0.5*(l2)+0.5*(r2)$);
	\coordinate (ml2) at ($(l2)-0.3*(l2)+0.3*(r2)$);
	\coordinate (mr2) at ($(l2)-0.7*(l2)+0.7*(r2)$);
	\coordinate (lm2) at ($(l2)-0.15*(l2)+0.15*(r2)$);
	\coordinate (rm2) at ($(l2)-0.85*(l2)+0.85*(r2)$);
	\coordinate (m) at ($(r2)-0.5*(r2)+0.5*(r)$);
	\coordinate (ml) at ($(r2)-0.3*(r2)+0.3*(r)$);
	\coordinate (mr) at ($(r2)-0.7*(r2)+0.7*(r)$);
	\coordinate (lm) at ($(r2)-0.1*(r2)+0.1*(r)$);
	\coordinate (rm) at ($(r2)-0.85*(r2)+0.85*(r)$);
	%
	% fill: 
	\fill [orange!25!white, opacity=0.7] (l2) -- (r) -- (ru) -- (lu); 
	\fill [orange!35!white, opacity=0.7] (ml2) .. controls +(0,3) and +(0,3) .. (mr) -- (ml2); 
	\fill [orange!45!white, opacity=0.7] (ml) .. controls +(0,1.5) and +(0,1.5) .. (mr2) -- (ml); 
	%
	% boundary lines: 
	\draw[thin, black] (l2) -- (lu); 
	\draw[thin, black] (r) -- (ru); 
	\draw[very thick, red!80!black] (l2) -- (r); 
	\draw[very thick, red!80!black] (lu) -- (ru); 
	%
	% line defects: 
	\draw[redirected] (ml2) .. controls +(0,3) and +(0,3) .. (mr);
	\draw[redirected] (ml) .. controls +(0,1.5) and +(0,1.5) .. (mr2);
	\fill[color=blue!50!black] (3,2.48) circle (0pt) node {{\footnotesize $Y$}};
	\fill[color=blue!50!black] (3,1.38) circle (0pt) node {{\footnotesize $X$}};
	\fill[red!80!black] ($(lm2)+(0,2.8)$) circle (0pt) node {{\tiny$v$}};
	\fill[red!80!black] ($(rm)+(0,2.8)$) circle (0pt) node {{\tiny$v$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (m2) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (r2) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (ml2) circle (2.5pt) node[below] {{\footnotesize $(Y,-)$}};
	\fill[color=blue!50!black] (mr2) circle (2.5pt) node[below] {{\footnotesize $(X,+)$}};
	\fill[red!80!black] (m) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (rm) circle (0pt) node[above] {{\tiny$v$}};
	\fill[color=blue!50!black] (ml) circle (2.5pt) node[below] {{\footnotesize $(X,-)$}};
	\fill[color=blue!50!black] (mr) circle (2.5pt) node[below] {{\footnotesize $(Y,+)$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%  
}
\, , 
\qquad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.9,color=black, rotate=180, baseline=0.8cm]
	\coordinate (p1) at (-2.75,0);
	\coordinate (p2) at (-1,0);
	\coordinate (X)  at (-1.2,0.25);
	\coordinate (X2) at (-2.54,0.25);
	\coordinate (Y)  at (-1.65,0.37);
	\coordinate (Y2) at (-2.1,0.37);
	%
	% red line back:
	\draw[very thick, red!80!black] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
	%
	%: colouring back: 
	\fill [orange!25!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1);
	%: colouring front: 
	\fill [orange!25!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1);
	\fill[orange!35!white, opacity=0.7] (X) .. controls +(0,-1.7) and +(0,-1.7) .. (X2)
	-- (X2) .. controls +(0.5,0.17) and +(-0.5,0.17) .. (X);
	\fill[orange!55!white, opacity=0.7] (Y) .. controls +(0,-0.75) and +(0,-0.75) .. (Y2)
	-- (Y2) .. controls +(0.2,0.02) and +(-0.2,0.02) .. (Y);
	\coordinate (q1) at (-1.875,0.38);
	\coordinate (q2) at (-2.67,-0.7);
	\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
	%
	% red boundaries: 
	\draw[very thick, red!80!black] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
	%
	% line defects: 
	\draw[redirected] (X) .. controls +(0,-1.7) and +(0,-1.7) .. (X2);
	\fill[color=blue!50!black] (-1.85,-1.15) circle (0pt) node {{\footnotesize $X$}};
	\draw[redirected] (Y) .. controls +(0,-0.75) and +(0,-0.75) .. (Y2);
	\fill[color=blue!50!black] (-1.85,-0.3) circle (0pt) node {{\footnotesize $Y$}};
	\fill[color=blue!50!black] (X) circle (1.67pt) node[below] {{\footnotesize $(X,+)$}};
	\fill[color=blue!50!black] (X2) circle (1.67pt) node[below] {{\footnotesize $(X,-)$}};
	\fill[color=blue!50!black] (Y) circle (1.67pt) node[below] {{\footnotesize $(Y,-)$}};
	\fill[color=blue!50!black] (Y2) circle (1.67pt) node[below] {{\footnotesize $(Y,+)$}};
	\fill[red!80!black] (-1.85,0.35) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (-1.45,0.3) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (-2.3,0.3) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (-2.63,0.15) circle (0pt) node[above] {{\tiny$u$}};
	\fill[red!80!black] (-1.1,0.15) circle (0pt) node[above] {{\tiny$u$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!25!white, opacity=0.7] (0,0) circle (2.5);
	\fill[orange!35!white, opacity=0.7] (0,0) circle (1.85);
	\fill[orange!45!white, opacity=0.7] (0,0) circle (0.95);
	\draw[thin] (0,0) circle (2.5);
	\fill (0,0) circle (0pt) node[red!80!black] {{\tiny$u$}};
	\fill (1.4,0) circle (0pt) node[red!80!black] {{\tiny$w$}};
	\fill (2.2,0) circle (0pt) node[red!80!black] {{\tiny$v$}};
	\draw (0,0) circle (0.95);
	\fill (70:1.22) circle (0pt) node {{\footnotesize$X$}};
	\draw[->, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\draw (0,0) circle (1.85);
	\fill (78:2.1) circle (0pt) node {{\footnotesize$Y$}};
	\draw[<-, very thick] (-0.100,1.85) -- (0.101,1.85) node[below] {}; 
	%
%	\fill[white] (0,0) circle (0.45);
%	\draw[thin] (0,0) circle (0.45);
	%
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1,color=black, baseline=0.1cm]
	\coordinate (l2) at (0,0);
	\coordinate (r2) at (4,0);
	\coordinate (m2) at ($(l2)-0.5*(l2)+0.5*(r2)$);
	\coordinate (ml2) at ($(l2)-0.3*(l2)+0.3*(r2)$);
	\coordinate (mr2) at ($(l2)-0.7*(l2)+0.7*(r2)$);
	\coordinate (lm2) at ($(l2)-0.1*(l2)+0.1*(r2)$);
	\coordinate (rm2) at ($(l2)-0.9*(l2)+0.9*(r2)$);
	\draw[very thick, red!80!black] (l2) -- (r2); 
	\fill[red!80!black] (l2) circle (0pt) node[left] {{\tiny$(v,+)$}};
	\fill[red!80!black] (r2) circle (0pt) node[right] {{\tiny$(u,+)$}};
	\fill[red!80!black] (lm2) circle (0pt) node[above] {{\tiny$v$}};
	\fill[red!80!black] (m2) circle (0pt) node[above] {{\tiny$w$}};
	\fill[red!80!black] (rm2) circle (0pt) node[above] {{\tiny$u$}};
	\fill[color=blue!50!black] (ml2) circle (2.5pt) node[above] {{\footnotesize $(Y,-)$}};
	\fill[color=blue!50!black] (mr2) circle (2.5pt) node[above] {{\footnotesize $(X,+)$}};
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!20!white, opacity=0.7] (0,0) circle (2);
	\fill[orange!40!white, opacity=0.7] (0,0) circle (0.95);
	\draw[thin] (0,0) circle (2);
	\fill (-90:1.5) circle (0pt) node[red!80!black] {{\scriptsize$u$} {\tiny (trivial)}};
	\fill (0,0) circle (0pt) node[red!80!black] {{\scriptsize$v$}};
	\draw (0,0) circle (0.95);
	\fill (45:1.32) circle (0pt) node {{\small$X$}};
	%	\draw[<-, very thick] (0.100,-0.95) -- (-0.101,-0.95) node[above] {}; 
	\draw[<-, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\end{tikzpicture} 
	%%%%%%%%%%%%%%%%%%%%%% 
} 
\Bigg) 
\;
= 
\;
\tikzzbox
{
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!40!white, opacity=0.7] (0,0) circle (0.95);
	\fill (0,0) circle (0pt) node[red!80!black] {{\scriptsize$\mathcal Z(v)$}};
	\draw (0,0) circle (0.95);
	\fill (45:1.36) circle (0pt) node {{\small$\hspace{1em}\mathcal Z(X)$}};
	\draw[<-, very thick] (0.100,-0.95) -- (-0.101,-0.95) node[above] {}; 
	\draw[<-, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.3,color=black, baseline=0.9cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,7);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,0.6) and +(0,-1) .. ($(p-3)+(h)+(0.5,0)$) -- ($(p3)+(h)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)$);
	%
	%
	% Line defects back:´
	\draw[LineDefect] ($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(h)+(0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	%
	% Bottom line back
	\draw[color=red!80!black] 
	($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) 
	--($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$)
	;
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)$) -- ($(p-1)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p2)+0.5*(h)$);
	%
	% Bottom line front
	\draw[color=red!80!black]
	($(p-2)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)$) -- ($(p1)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)$) ;
	%
	% Top line
	%
	\draw ($(p3)+(h)+(-0.5,0)$) -- ($(p-3)+(h)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, string] ($(p2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p-2)+0.5*(h)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.7*(h)$) circle (0pt) node {{\tiny $v$}};
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.7*(h)+(1,-4.5)$) circle (0pt) node {{\tiny $v$}};
	\fill[DefectColor] ($(p-1)+0.47*(h)+(0.4,-0.1)$) circle (0pt) node {{\scriptsize $X$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\right)
= 
\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.3,color=black, baseline=0.9cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,7);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,0.6) and +(0,-1) .. ($(p-3)+(h)+(0.5,0)$) -- ($(p3)+(h)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)$);
	%
	%
	% Line defects back:´
	\draw[LineDefect] ($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(h)+(0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	%
	% Bottom line back
	\draw[color=red!80!black] 
	($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) 
	--($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$)
	;
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)$) -- ($(p-1)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p2)+0.5*(h)$);
	%
	% Bottom line front
	\draw[color=red!80!black]
	($(p-2)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)$) -- ($(p1)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)$) ;
	%
	% Top line
	%
	\draw ($(p3)+(h)+(-0.5,0)$) -- ($(p-3)+(h)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, string] ($(p2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p-2)+0.5*(h)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.7*(h)$) circle (0pt) node {{\tiny $\mathcal Z(v)$}};
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.7*(h)+(1,-4.5)$) circle (0pt) node {{\tiny $\mathcal Z(v)$}};
	\fill[DefectColor] ($(p-1)+0.47*(h)+(2.3,3.4)$) circle (0pt) node {{\scriptsize $\mathcal Z(X)$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at ($0.5*(bq2)+0.5*(tq2)$);
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% Bulk labels
	\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\wu$};
	\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	% Line defect:
	\draw[LineDefect] (bq2) -- (tq2);
	\draw[IdentityLine] (m) .. controls +(-0.5,-0.5) and +(0,1) .. (bq1);
	%
	% Line defect labels
	\fill[IdentityLineColor] ($0.45*(tm)+0.55*(bm)$) circle (0pt) node {\tiny $\gammau$};
	\fill[DefectColor] (bq2) circle (0pt) node[below] {\small $D$}
	node[above,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq2) circle (0pt) node[above] {\small $D$}
	node[below,xshift=-0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}
\big[\zu-\wu,-\gammau+\Deltau W(\alphau,\xu,\vect{\zu}{\wu})\big]\\
\qquad\otimes\big[\betau-\alphau,\Deltau W(\vect{\betau}{\alphau},\xu,\zu)\big]\{-\Phi_{\wu}\}\, ,
\end{array}
\label{eq:deflambda}\\
\rho_D&=&
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at ($0.5*(bq1)+0.5*(tq1)$);
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% Bulk labels
	\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	% Line defects:
	\draw[LineDefect] (bq1) -- (tq1);
	\draw[IdentityLine] (m) .. controls +(0.5,-0.5) and +(0,1) .. (bq2);
	%
	% Line defect labels: 
	\fill[IdentityLineColor] ($0.45*(tm)+0.55*(bm)$) circle (0pt) node {\tiny $\gammau$};
	\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $D$}
	node[above,xshift=0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $D$}
	node[below,xshift=0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}
\big[\xu-\yu,\gammau+\Deltau W(\alphau,\vect{\xu}{\yu},\zu)\big]\\
\qquad\otimes\big[\betau-\alphau,\Deltau W(\vect{\betau}{\alphau},\xu,\zu)\big]\{-\Phi_\yu\} \, .
\end{array}
\begin{tikzpicture}[DefaultSettings,baseline = 1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at ($0.5*(bq2)+0.5*(tq2)$);
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% Red and black lines top and bottom: 
	% Line defect:
	\draw[LineDefect] (bq2) -- (tq2);
	\draw[IdentityLine] (m) .. controls +(-0.5,0.5) and +(0,-1) .. (tq1);
	% Bulk labels
	\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\wu$};
	% Line defect labels:
	\fill[IdentityLineColor] ($0.55*(tm)+0.45*(bm)$) circle (0pt) node {\tiny $\gammau$};
	\fill[DefectColor] (bq2) circle (0pt) node[below] {\small $D$}
	node[above,xshift=0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq2) circle (0pt) node[above] {\small $D$}
	node[below,xshift=0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}
\big[\wu-\zu,-\gammau+\Deltau W(\alphau,\xu,\vect{\zu}{\wu})\big]\\
\qquad\otimes\big[\betau-\alphau,\Deltau W(\vect{\betau}{\alphau},\xu,\wu)\big]  \, ,
\end{array}
\label{eq:lambdainv}\\
\rho^{-1}_D&=&
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline = 1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq) at (-1,0);
	\coordinate (tq) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at ($0.5*(bq)+0.5*(tq)$);
	%
	% Surface colouring: 
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
	%
	% Labels
	\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	\fill[IdentityLineColor] ($0.55*(tm)+0.45*(bm)$) circle (0pt) node {\tiny $\gammau$};
	% Line defects: 
	\draw[LineDefect] (bq) -- (tq);
	\draw[IdentityLine] (m) .. controls +(0.5,0.5) and +(0,-1) .. (tq2);
	\fill[DefectColor] (bq) circle (0pt) node[below] {\small $D$}
	node[above,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq) circle (0pt) node[above] {\small $D$}
	node[below,xshift=-0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}
\big[\yu-\xu,\gammau+\Deltau W(\alphau,\vect{\yu}{\xu},\zu)\big]\\
\qquad
\otimes\big[\betau-\alphau,\Deltau W(\vect{\betau}{\alphau},\yu,\zu)\big] \, .
\end{array}

==> (inline-21) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,1);
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% Bulk labels
	\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(b2)+0.5*(t2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	% Line defects:
	\draw[IdentityLine] (m) -- (tm);
	\draw[string, LineDefect] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1);
	%
	% Line defect labels: 
	\fill[IdentityLineColor] ($0.5*(tm)+0.5*(m)$) circle (0pt) node[right] {\tiny $\gammau$};
	\fill[DefectColor] (bq1) circle (0pt) 
	node[below] {\small ${}^\dagger\!D$}
	node[above,xshift=-0.2cm] {\tiny $\betau$};
	\fill[DefectColor] (bq2) circle (0pt) 
	node[below] {\small $D\vphantom{D^\dagger}$}
	node[above,xshift=0.2cm] {\tiny $\alphau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}\big[\yu-\xu,\gammau+\Deltau W(\betau,\vect{\yu}{\xu},\zu)\big]\\
\qquad \otimes\big[\betau-\alphau,\Deltau W(\vect{\betau}{\alphau},\xu,\zu\big)]\{-\Phi_{\zu}\} \, ,
\end{array}
\label{eq:defev}\\
\coev_D&=&
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,2);
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
	%
	% Bulk labels
	\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\xu$};
	\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\wu$};
	% Line defect:
	\draw[IdentityLine] (bm) -- (m);
	\draw[string, LineDefect] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1);
	%
	% Line defect labels: 
	\fill[IdentityLineColor] ($0.5*(bm) + 0.5*(m)$) circle (0pt) node[right] {\tiny $\gammau$};
	\fill[DefectColor] (tq1) circle (0pt) 
	node[above] {\small $D$}
	node[below,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq2) circle (0pt) 
	node[above] {\small ${}^\dagger\!D$}
	node[below,xshift=0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
=
\begin{array}{l}\big[\zu-\wu,-\gammau+\Deltau W(\alphau,\xu,\vect{\zu}{\wu})\big]\\
\qquad\otimes
\big[\alphau-\betau,\Deltau W(\vect{\alphau}{\betau},\xu,\wu)\big] \, . 
\end{array}
\begin{tikzpicture}[DefaultSettings, baseline=2.7cm]
	%       
	% Bottom
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (0,0);
	\coordinate (b3) at (+2,0);
	\coordinate (b4) at (+4,0);
	% First slice
	\coordinate (f1) at (-2,2);
	\coordinate (f2) at (0,2);
	\coordinate (f3) at (+2,2);
	\coordinate (f4) at (+4,2);
	% Second slice
	\coordinate (s1) at (-2,4);
	\coordinate (s2) at (0,4);
	\coordinate (s3) at (+2,4);
	\coordinate (s4) at (+4,4);
	% Third slice
	\coordinate (th1) at (-2,6);
	\coordinate (th2) at (0,6);
	\coordinate (th3) at (+2,6);
	\coordinate (th4) at (+4,6);
	% Top
	\coordinate (t1) at (-2,8);
	\coordinate (t2) at (0,8);
	\coordinate (t3) at (+2,8);
	\coordinate (t4) at (+4,8);
	%
	% Red dots
	\coordinate (r1) at (-1,0);
	\coordinate (r2) at (-1,2);
	\coordinate (r3) at (-1,4);
	\coordinate (r4) at (1,4);
	\coordinate (r5) at (3,4);
	\coordinate (r6) at (3,6);
	\coordinate (r7) at (3,8);
	%
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b4) -- (t4) -- (t1) -- (b1);
	%
	% Red lines
	\draw[IdentitySliceMid] (f1) -- (f4);
	\draw[IdentitySliceMid] (s1) -- (s4);
	\draw[IdentitySliceMid] (th1) -- (th4);
	\draw[IdentitySliceMid] (f2) -- (s2);
	\draw[IdentitySliceMid] (s3) -- (th3);
	%
	% Line defects
	\draw[LineDefect] (r1) -- (r2) -- (r3);
	\draw[string, LineDefect] (r3) .. controls +(0,1.3) and +(0,1.3) .. (r4);
	\draw[string, LineDefect] (r4) .. controls +(0,-1.3) and +(0,-1.3) .. (r5);
	\draw[LineDefect] (r5) -- (r6) -- (r7); 
	\draw[IdentityLine] 
	($0.5*(r1)+0.5*(r2)$) .. controls +(0.5,0.5) and +(0,-1) .. (f3)
	(f3) -- ($(f3)+(0,1)$);
	\draw[IdentityLine] ($(s2)+(0,1)$) -- (th2)
	(th2) .. controls +(0,1) and +(-0.5,-0.5) .. ($0.5*(r6)+0.5*(r7)$);
	%
	% Bulk labels
	\fill[IdentityColor] ($0.5*(s1)+0.5*(th1)$) circle (0pt) node[right] {\scriptsize $\zu$};
	\fill[IdentityColor] ($0.5*(f2)+0.5*(s2)$) circle (0pt) node[right] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(s3)+0.5*(th3)$) circle (0pt) node[left] {\scriptsize $\wu$};
	\fill[IdentityColor] ($0.5*(f4)+0.5*(s4)$) circle (0pt) node[left] {\scriptsize $\xu$};
	%
	% Line defect labels
	\fill[DefectColor] (r1) circle (0pt) node[below] {\small $D$}
	node[above,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (r2) circle (0pt) node[above,xshift=-0.2cm] {\tiny $\betau$};
	\fill[DefectColor] (r3) circle (0pt) node[above,xshift=-0.2cm] {\tiny $\gammau$};
	\fill[DefectColor] (r4) circle (0pt) node[above,xshift=0.2cm] {\tiny $\deltau$};
	\fill[DefectColor] (r5) circle (0pt) node[below,xshift=0.2cm] {\tiny $\epsilonu$};
	\fill[DefectColor] (r6) circle (0pt) node[below,xshift=0.2cm] {\tiny $\zetau$};
	\fill[DefectColor] (r7) circle (0pt) node[above] {\small $D$}
	node[below,xshift=0.2cm] {\tiny $\etau$};
	%%%%%
	\fill[IdentityLineColor] (f3) circle (0pt) node[below,xshift=0.2cm] {\tiny $\chiu$};
	\fill[IdentityLineColor] (th2) circle (0pt) node[above,xshift=-0.2cm] {\tiny $\psiu$};
	%
	% Identity points
	\fill[gray] ($0.5*(r2)+0.5*(r3)$) circle (2pt) node[right] {\small $1_D$};
	\fill[gray] ($0.5*(r5)+0.5*(r6)$) circle (2pt) node[left] {\small $1_D$};
	\end{tikzpicture}
}
\;\;
=
\;\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings, baseline=2.7cm]
	%       
	% Bottom
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (0,0);
	\coordinate (b3) at (+2,0);
	\coordinate (b4) at (+4,0);
	% First slice
	\coordinate (f1) at (-2,2);
	\coordinate (f2) at (0,2);
	\coordinate (f3) at (+2,2);
	\coordinate (f4) at (+4,2);
	% Second slice
	\coordinate (s1) at (-2,4);
	\coordinate (s2) at (0,4);
	\coordinate (s3) at (+2,4);
	\coordinate (s4) at (+4,4);
	% Third slice
	\coordinate (th1) at (-2,6);
	\coordinate (th2) at (0,6);
	\coordinate (th3) at (+2,6);
	\coordinate (th4) at (+4,6);
	% Top
	\coordinate (t1) at (-2,8);
	\coordinate (t2) at (0,8);
	\coordinate (t3) at (+2,8);
	\coordinate (t4) at (+4,8);
	%
	% Red dots
	\coordinate (r1) at (1,0);
	\coordinate (r2) at (1,8);
	%
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b4) -- (t4) -- (t1) -- (b1);
	%
	%
	% Line defects
	\draw[LineDefect] (r1) -- (r2);
	%
	% Bulk labels
	\fill[IdentityColor] (r3) circle (0pt) node  {\scriptsize $\zu$};
	\fill[IdentityColor] (r5) circle (0pt) node {\scriptsize $\xu$};
	%
	% Line defect labels
	\fill[DefectColor] (r1) circle (0pt) node[below] {\small $D$}
	node[above,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (r2) circle (0pt) node[above] {\small $D$}
	node[below,xshift=0.2cm] {\tiny $\etau$};
	%
	% Identity points
	\fill[gray] ($0.5*(r1)+0.5*(r2)$) circle (2pt) node[right] {\small $1_D$};
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[DefaultSettings,scale=0.97]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.5,0)$) -- ($(Y)+(-1.5,7)$) -- ($(XY)+(2.5,0)$) -- ($(XY)+(2.5,-7)$) -- ($(Y)+(-1.5,0)$);
		% Lines
		\draw [IdentityLine] (-1,1.15) -- (0.5,1.5)
		node[midway,above,yshift=-0.1cm] {\tiny $\gammau_2$};
		\draw [IdentityLine] (-1,2.1) -- ($(XY)+(0,-1)$)
		node[midway,above] {\tiny $\gammau_3$};
		\draw [IdentityLine] ($(X)+(0,1)$) -- (1.75,-1.2)
		node[midway,below] {\tiny $\gammau_1$};
		\draw[string, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[LineDefect, string] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[string, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[left,yshift=0.2cm] {\small $\phantom{}^\dagger Y$};
		\fill[DefectColor] (X) circle (0pt) node[right,yshift=0.2cm] {\small $\phantom{}^\dagger X$};
		\fill[DefectColor] (XY) circle (0pt) node[left,yshift=-0.3cm] {\small $\phantom{}^\dagger(X\circ Y)$}
		node[right,yshift=-0.2cm] {\tiny $(\alphau_5, \yu_5, \betau_5)$};
		\fill[DefectColor] ($(XY)+(0,-4)$) circle (0pt)
		node[right] {\tiny $(\alphau_4, \yu_4, \betau_4)$};
		\fill[DefectColor] (1.2,-0.8) circle (0pt)
		node[left, xshift=-0.2cm] {\tiny $(\alphau_3, \yu_3, \betau_3)$};
		\fill[DefectColor] (0,0) circle (0pt)
		node[left, xshift=0.1cm] {\tiny $\alphau_3$};
		\fill[DefectColor] (1,0) circle (0pt)
		node[right, xshift=-0.1cm] {\tiny $\betau_3$};
		\fill[DefectColor] (0.2,1.9) circle (0pt)
		node[right, xshift=-0.1cm] {\tiny $\betau_2$};
		\fill[DefectColor] ($(Y)+(0,1.5)$) circle (0pt)
		node[left] {\tiny $\betau_1$};
		\fill[DefectColor] ($(X)+(0,1.7)$) circle (0pt)
		node[left,xshift=0.1cm] {\tiny $\alphau_2$};
		\fill[DefectColor] ($(X)+(0,0.5)$) circle (0pt)
		node[left,xshift=0.1cm] {\tiny $\alphau_1$};
		\fill[IdentityColor] ($(Y)+(-0.8,3)$) circle (0pt)
		node {\scriptsize $\zu$};
		\fill[IdentityColor] ($0.5*(X)+0.5*(Y)+(0,3)$) circle (0pt)
		node {\scriptsize $\yu$};
		\fill[IdentityColor] ($(X)+(1,3)$) circle (0pt)
		node {\scriptsize $\xu_1$};
		\fill[IdentityColor] ($(XY)+(-1.25,-6)$) circle (0pt)
		node {\scriptsize $\xu$};
		\fill[IdentityColor] ($(XY)+(-1.25,-3)$) circle (0pt)
		node {\scriptsize $\zu_1$};
		\fill[IdentityColor] (0.5,0.5) circle (0pt)
		node {\scriptsize $\yu_1$};
		\end{tikzpicture}
	} 
	=
	\tikzzbox{
		\begin{tikzpicture}[DefaultSettings,scale=0.97,xscale = -1]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.5,0)$) -- ($(Y)+(-1.5,7)$) -- ($(XY)+(2.5,0)$) -- ($(XY)+(2.5,-7)$) -- ($(Y)+(-1.5,0)$);
		% Lines
		\draw [IdentityLine] (-1,1.15) -- (0.5,1.5)
		node[midway,above,yshift=-0.1cm] {\tiny $\gammau_2$};
		\draw [IdentityLine] (-1,2.1) -- ($(XY)+(0,-1)$)
		node[midway,above] {\tiny $\gammau_3$};
		\draw [IdentityLine] ($(X)+(0,1)$) -- (1.75,-1.2)
		node[midway,below] {\tiny $\gammau_1$};
		\draw[string, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[string, LineDefect] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[string, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[right,yshift=0.2cm] {\small $X^\dagger$};
		\fill[DefectColor] (X) circle (0pt) node[left,yshift=0.2cm] {\small $Y^\dagger$};
		\fill[DefectColor] (XY) circle (0pt) node[right,yshift=-0.3cm] {\small $(X\circ Y)^\dagger$}
		node[left,yshift=-0.2cm] {\tiny $(\alphau_5, \yu_5, \betau_5)$};
		\fill[DefectColor] ($(XY)+(0,-4)$) circle (0pt)
		node[left] {\tiny $(\alphau_4, \yu_4, \betau_4)$};
		\fill[DefectColor] (1.2,-0.8) circle (0pt)
		node[right, xshift=0.2cm] {\tiny $(\alphau_3, \yu_3, \betau_3)$};
		\fill[DefectColor] (0,0) circle (0pt)
		node[right, xshift=-0.1cm] {\tiny $\betau_3$};
		\fill[DefectColor] (1,0) circle (0pt)
		node[left, xshift=0.1cm] {\tiny $\alphau_3$};
		\fill[DefectColor] (0.2,1.9) circle (0pt)
		node[left, xshift=0.1cm] {\tiny $\alphau_2$};
		\fill[DefectColor] ($(Y)+(0,1.5)$) circle (0pt)
		node[right] {\tiny $\alphau_1$};
		\fill[DefectColor] ($(X)+(0,1.7)$) circle (0pt)
		node[right,xshift=-0.1cm] {\tiny $\betau_2$};
		\fill[DefectColor] ($(X)+(0,0.5)$) circle (0pt)
		node[right,xshift=-0.1cm] {\tiny $\beta_1$};
		\fill[IdentityColor] ($(Y)+(-0.8,3)$) circle (0pt)
		node {\scriptsize $\xu$};
		\fill[IdentityColor] ($0.5*(X)+0.5*(Y)+(0,3)$) circle (0pt)
		node {\scriptsize $\yu$};
		\fill[IdentityColor] ($(X)+(1,3)$) circle (0pt)
		node {\scriptsize $\xu_1$};
		\fill[IdentityColor] ($(XY)+(-1.25,-6)$) circle (0pt)
		node {\scriptsize $\zu$};
		\fill[IdentityColor] ($(XY)+(-1.25,-3)$) circle (0pt)
		node {\scriptsize $\zu_1$};
		\fill[IdentityColor] (0.5,0.5) circle (0pt)
		node {\scriptsize $\yu_1$};
		\end{tikzpicture}
\begin{array}{cl}
		&\big[\xu-\xu_1,-\gammau_1+\Deltau W(\alphau_1,\yu,\vect{\xu_1}{\xu|})\big]\otimes
		\big[\alphau_2-\alphau_1,-\Deltau W(\vect{\alphau_2}{\alphau_1},\yu,\xu)\big]\\[0.05cm]
		\otimes & \big[\zu-\zu_1,\gammau_3+\Deltau V(\betau_1,\vect{\zu}{\zu_1},\yu)\big]\otimes
		\big[\betau_1-\betau_2,\Deltau V(\vect{\betau_1}{\betau_2},\zu_1,\yu)\big]\{-\Phi_\yu\}\\[0.05cm]
		\otimes & \big[\yu-\yu_1,\gammau_2+\Deltau W(\alphau_2,\vect{\yu}{\yu_1},\xu_1)\big]\otimes
		\big[\alphau_2-\alphau_3,\Deltau W(\vect{\alphau_2}{\alphau_3},\yu_1,\xu_1)\big]\{-\Phi_\xu\}\\[0.05cm]
		\otimes & \big[\yu-\yu_1,-\gammau_2+\Deltau V(\betau_3,\zu_1,\vect{\yu}{\yu_1})\big]\otimes
		\big[\betau_2-\betau_3,\Deltau V(\vect{\betau_2}{\betau_3},\zu_1,\yu)\big]\{-\Phi_\yu\}\\[0.05cm]
		\otimes & \big[\xu_1-\xu,-\gammau_1+\Deltau (W+V)((\alpha_3,\yu_1,\betau_3),\zu_1,\vect{\xu_1}{\xu})\big]\\[0.05cm]
		\otimes&
		\big[(\alphau_3,\yu_1,\betau_3)-(\alphau_4,\yu_4,\betau_4),
		\Deltau (W+V)(\vect{(\alphau_3,\yu_1,\betau_3)}{(\alphau_4,\yu_4,\betau_4)},\zu_1,\xu)\big]\\[0.05cm]
		\otimes & \big[\zu_1-\zu,\gammau_3+\Deltau (W+V)((\alphau_4,\yu_4,\betau_4),\vect{\zu}{\zu_1},\xu)\big]\\[0.05cm]
		\otimes&
		\big[(\alphau_5,\yu_5,\betau_5)-(\alphau_4,\yu_4,\betau_4),-\Deltau(W+V)(\vect{(\alphau_5,\yu_5,\betau_5)}{(\alphau_4,\yu_4,\betau_4)},\zu_1,\xu)\big]\{-\Phi_\zu\} \, .
	\end{array}

==> (inline-23) <==
\begin{tikzpicture}[DefaultSettings,baseline=0cm,scale=0.7]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.8,0)$) -- ($(Y)+(-1.8,7)$) -- ($(XY)+(1,0)$) -- ($(XY)+(1,-7)$) -- ($(Y)+(-1.8,0)$);
		% Lines
		\draw[string, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[string, LineDefect] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[string, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[above,xshift=-0.4cm] {\small $\phantom{}^\dagger Y$};
		\fill[DefectColor] (X) circle (0pt) node[above,xshift=0.4cm] {\small $\phantom{}^\dagger X$};
		\fill[DefectColor] (XY) circle (0pt) node[below,xshift=-0.9cm] {\small $\phantom{}^\dagger(X\circ Y)$};
		\end{tikzpicture}
	} 
	= 1_{(X\circ Y)^\dagger}\{-\Phi_\yu\} =
	\tikzzbox{
		\begin{tikzpicture}[DefaultSettings,baseline=0cm,xscale = -1,scale=0.7]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.8,0)$) -- ($(Y)+(-1.8,7)$) -- ($(XY)+(1,0)$) -- ($(XY)+(1,-7)$) -- ($(Y)+(-1.8,0)$);
		% Lines
		\draw[string, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[string, LineDefect] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[string, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[above,xshift=0.4cm] {\small $X^\dagger$};
		\fill[DefectColor] (X) circle (0pt) node[above,xshift=-0.4cm] {\small $Y^\dagger$};
		\fill[DefectColor] (XY) circle (0pt) node[below,xshift=0.9cm] {\small $(X\circ Y)^\dagger$};
		\end{tikzpicture}
	}
\end{equation}
and similarly 
\begin{equation}\label{eq:pivshift2}
			\tikzzbox{
		\begin{tikzpicture}[DefaultSettings,baseline=0cm,xscale = -1,yscale = -1,scale=0.7]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.8,0)$) -- ($(Y)+(-1.8,7)$) -- ($(XY)+(1,0)$) -- ($(XY)+(1,-7)$) -- ($(Y)+(-1.8,0)$);
		% Lines
		\draw[costring, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[costring, LineDefect] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[costring, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[below,xshift=0.4cm] {\small $\phantom{}^\dagger X$};
		\fill[DefectColor] (X) circle (0pt) node[below,xshift=-0.4cm] {\small $\phantom{}^\dagger Y$};
		\fill[DefectColor] (XY) circle (0pt) node[above,xshift=0.9cm] {\small $\phantom{}^\dagger(X\circ Y)$};
		\end{tikzpicture}
	}
	= 1_{(X\circ Y)^\dagger}\{\Phi_\yu\} =
		\tikzzbox{
		\begin{tikzpicture}[DefaultSettings,baseline=0cm, yscale=-1,scale=0.7]
		\coordinate (Y) at (-3,-3);
		\coordinate (X) at (-2,-3);
		\coordinate (XY) at (3,4);
		%%%
		% Filling and sideline
		\filldraw[color = black, fill = BackSurfaceColor, thin] ($(Y)+(-1.8,0)$) -- ($(Y)+(-1.8,7)$) -- ($(XY)+(1,0)$) -- ($(XY)+(1,-7)$) -- ($(Y)+(-1.8,0)$);
		% Lines
		\draw[costring, LineDefect] (0,0) .. controls +(0,1.5) and +(0,1.5) .. ($(X)+(0,3)$);
		\draw[costring, LineDefect] (1,0) .. controls +(0,2.8) and +(0,2.8) .. ($(Y)+(0,3)$);
		\draw[costring, LineDefect] ($(XY)+(0,-4)$) .. controls +(0,-1.5) and +(0,-1.5) .. (0.5,0);
		\draw[LineDefect] ($(X)+(0,3)$) -- (X);
		\draw[LineDefect] ($(Y)+(0,3)$) -- (Y);
		\draw[dotted] (0,0) -- (1,0);
		\draw[LineDefect] ($(XY)+(0,-4)$) -- (XY);
		% Labels
		\fill[DefectColor] (Y) circle (0pt) node[below,xshift=-0.4cm] {\small $Y^\dagger$};
		\fill[DefectColor] (X) circle (0pt) node[below,xshift=0.4cm] {\small $X^\dagger$};
		\fill[DefectColor] (XY) circle (0pt) node[above,xshift=-0.9cm] {\small $(X\circ Y)^\dagger$};
		\end{tikzpicture}

==> (inline-24) <==
\begin{array}{ll}
	\ev_\xu&=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0,0.4);
			\coordinate (g1) at (0,-0.05);
			\coordinate (g2) at (0,0.3);
			\draw[costring, IdentitySlice] (p2) .. controls +(-0.4,0) and +(-0.4,0) ..  (p1); 

			\fill[red!80!black] (0.257,0) circle (0pt) node[left] {{\tiny$\xu$}};
			\fill[red!80!black] (0.8,0.4) circle (0pt) node[left] {{\tiny$\xu^\dual = x^\prime$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	}
	:=\big(\alphau;\,\alphau(\xu-\xu^\prime)\big)\colon \xu^\prime\btimes\xu\lra\varnothing\,,
	\\
	\coev_\xu&=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0,0.4);
			\coordinate (g1) at (0,-0.05);
			\coordinate (g2) at (0,0.3);
			\draw[costring, IdentitySlice] (p2) .. controls +(0.4,0) and +(0.4,0) ..  (p1); 

			\fill[red!80!black] (0.08,0) circle (0pt) node[left] {{\tiny$\xu^\dual=x^\prime$}};
			\fill[red!80!black] (0.03,0.4) circle (0pt) node[left] {{\tiny$\xu\vphantom{\xu^\dual}$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	}
	:=\big(\alphau;\,\alphau(\xu-\xu^\prime)\big)\colon \varnothing\lra \xu\btimes\xu^\prime\,,
	\\
	\tev_\xu&=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0,0.4);
			\coordinate (g1) at (0,-0.05);
			\coordinate (g2) at (0,0.3);
			\draw[costring, IdentitySlice] (p1) .. controls +(-0.4,0) and +(-0.4,0) ..  (p2); 

			\fill[red!80!black] (0.257,0.4) circle (0pt) node[left] {{\tiny$\xu$}};
			\fill[red!80!black] (0.8,0) circle (0pt) node[left] {{\tiny$\xu^\dual = x^\prime$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	}
	:=\big(\alphau;\,\alphau(\xu^\prime-\xu)\big)\colon \xu\btimes\xu^\prime\lra\varnothing \,,
	\\
	\tcoev_\xu&=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0,0.4);
			\coordinate (g1) at (0,-0.05);
			\coordinate (g2) at (0,0.3);
			\draw[costring, IdentitySlice] (p1) .. controls +(0.4,0) and +(0.4,0) ..  (p2); 

			\fill[red!80!black] (0.08,0.4) circle (0pt) node[left] {{\tiny$\xu^\dual=x^\prime$}};
			\fill[red!80!black] (0.03,0) circle (0pt) node[left] {{\tiny$\xu\vphantom{\xu^\dual}$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	}
	:=\big(\alphau;\,\alphau(\xu^\prime-\xu)\big)\colon \varnothing\lra \xu^\prime\btimes\xu\,.
\end{array}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.0cm, xscale=-1]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (1.5,-0.5);
			\coordinate (p2s) at (4,-0.5);
			\coordinate (p3) at (1.5,0.5);
			\coordinate (p4) at (3,1);
			\coordinate (p5) at (1.5,1.5);
			\coordinate (p6) at (-1,1.5);
			\coordinate (u1) at (0,2.5);
			\coordinate (u2) at (1.5,2);
			\coordinate (u2s) at (4,3.5);
			\coordinate (u3) at (1.5,3);
			\coordinate (u4) at (3,3.5);
			\coordinate (u5) at (1.5,4);
			\coordinate (u6) at (-1,3.5);
			%
			% triple fill: 
			\fill [orange!90!white, opacity=1] 
			(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
			-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
			-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
			%
			% double fill: 
			\fill [orange!30!white, opacity=0.8] 
			(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
			-- 
			(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
			-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
			-- 
			(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
			%
			% red line middle:  
			\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
			\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
			%
			% black auxiliary lines: 
			\draw[thin] (p2s) --  (u2s); 
			\draw[thin] (p6) --  (u6); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (1.5,1) circle (0pt) node {{\scriptsize $\yu$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!20!white, opacity=0.8] 
			(p2s) -- (p2)
			-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
			-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
			-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
			-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
			-- (p5) -- (p6) -- (u6) -- (u2s)
			;
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%5
			% near cusp: 
			\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
			\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%
			% red boundaries: 
			\draw[thin, dashed] (1.5,2.5) -- (1.5,3.5); 
			\draw[thin] (u6) -- (u2s); 
			\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
			\draw[thin] (0.79,1.5) -- (p6); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (3.5,3) circle (0pt) node {{\scriptsize $\xu'$}};
			\fill[red!80!black] (-0.5,3) circle (0pt) node {{\scriptsize $\xu\vphantom{\xu'}$}};
			\fill (1.8,3) circle (0pt) node {{\tiny $\alphau$}};
			\fill (-0.2,0) circle (0pt) node {{\tiny $\betau$}};
			\fill (3.3,1) circle (0pt) node {{\tiny $\gammau$}};
			\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c_{\textrm{l}}^\xu$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}   
	\,
	=
	\big[\alphau+\betau,\xu^\prime-\yu\big]\otimes\big[\yu-\xu,\alphau-\gammau\big]\{-\Phi_\xu\} \,,
	\\
	c_{\textrm{r}}^\xu&=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.0cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (1.5,-0.5);
			\coordinate (p2s) at (4,-0.5);
			\coordinate (p3) at (1.5,0.5);
			\coordinate (p4) at (3,1);
			\coordinate (p5) at (1.5,1.5);
			\coordinate (p6) at (-1,1.5);
			\coordinate (u1) at (0,2.5);
			\coordinate (u2) at (1.5,2);
			\coordinate (u2s) at (4,3.5);
			\coordinate (u3) at (1.5,3);
			\coordinate (u4) at (3,3.5);
			\coordinate (u5) at (1.5,4);
			\coordinate (u6) at (-1,3.5);
			%
			% triple fill: 
			\fill [orange!90!white, opacity=1] 
			(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
			-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
			-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
			%
			% double fill: 
			\fill [orange!30!white, opacity=0.8] 
			(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
			-- 
			(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
			-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
			-- 
			(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
			%
			% red line middle:  
			\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
			\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
			%
			% black auxiliary lines: 
			\draw[thin] (p2s) --  (u2s); 
			\draw[thin] (p6) --  (u6); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (1.5,1) circle (0pt) node {{\scriptsize $\yu$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!20!white, opacity=0.8] 
			(p2s) -- (p2)
			-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
			-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
			-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
			-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
			-- (p5) -- (p6) -- (u6) -- (u2s)
			;
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%5
			% near cusp: 
			\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
			\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%
			% red boundaries: 
			\draw[thin, dashed] (1.5,2.5) -- (1.5,3.5); 
			\draw[thin] (u6) -- (u2s); 
			\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
			\draw[thin] (0.79,1.5) -- (p6); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (3.5,3) circle (0pt) node {{\scriptsize $\xu\vphantom{\xu'}$}};
			\fill[red!80!black] (-0.5,3) circle (0pt) node {{\scriptsize $\xu'$}};
			\fill (1.8,3) circle (0pt) node {{\tiny $\alphau$}};
			\fill (-0.2,0) circle (0pt) node {{\tiny $\betau$}};
			\fill (3.3,1) circle (0pt) node {{\tiny $\gammau$}};
			\fill (1.5,2.5) circle (2.5pt) node[right] {{\small $c_{\textrm{r}}^\xu$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
		\end{tikzpicture}

==> (inline-25) <==
\begin{array}{rcccccl}
	\ev_{\coev_\xu}&=&\tev_{\tev_\xu}&=&
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, rotate=180, baseline=0.3cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		%
		% red line back:
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		%
		%: colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		\fill[red!80!black] (-1.875,-1.1) circle (0pt) node[below] {{\scriptsize $\yu$}};
		%
		%: colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\coordinate (q1) at (-1.875,0.38);
		\coordinate (q2) at (-2.67,-0.7);
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		%
		% red boundaries: 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		%
		% labels: 
		\fill[red!80!black] (-1.875,-0.4) circle (0pt) node[below] {{\scriptsize $\xu$}};
		\fill[black] (p2) circle (0pt) node[left] {\tiny $\betau$};
		\fill[black] (p1) circle (0pt) node[right] {\tiny $\alphau$};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%
	&=&[\betau-\alphau,\yu-\xu]\{-2\Phi_\xu\}\,,
	\\
	\coev_{\tev_\xu}&=&\tcoev_{\coev_\xu}&=&
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.6cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		%: colouring: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		% labels: 
		\fill[red!80!black] (-1.875,-0.6) circle (0pt) node[below] {{\scriptsize $\yu$}};
		\fill[red!80!black] (-1.875,0.3) circle (0pt) node[below] {{\scriptsize $\xu$}};
		\fill[black] (p1) circle (0pt) node[left] {{\tiny $\alphau$}};
		\fill[black] (p2) circle (0pt) node[right] {{\tiny $\betau$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%
	&=&\big[\alphau-\betau,\xu-\yu\big]\,,\\
	\\
	\ev_{\ev_\xu}&=&\tev_{\tcoev_\xu}&=&
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=0.6cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,1.5)$);
		\coordinate (d) at ($(3.8,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
		-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% Bulk labels: 	%
		\fill[red!80!black] ($(p1)+(s)+(t)+(0,0.1)$) circle (0pt) node[left,xshift=0.1cm] {\scriptsize $y^\prime$};
		\fill[red!80!black] ($(p6)+(s)+(0,0.05)$) circle (0pt) node[below,xshift=-0.2cm] {\scriptsize $y$};
		% Line defect labels
		\fill[IdentityLineColor] ($0.5*(p3)+0.5*(p6)+(s)$) circle (0pt) node[below,xshift=0.2cm] {\tiny $\gammau^\prime$};
		%
		% red and black lines back: 
		\draw[IdentityLine] ($0.5*(p3)+0.5*(p6)+(s)$) .. controls +(0,-0.5) and +(-0.2,0) .. ($0.5*(p2)+0.5*(p5)+(0,0.68)$);
		\draw[thin] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
		\draw[thin] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
		\draw[thin] (p6) -- ($(p6)+(s)$);
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
		-- (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5)
		-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
		-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
		%
		% red lines front:
		\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
		\draw[thin] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
		\draw[thin] ($(p4)+(s)$) -- ($(p1)+(s)$);
		\draw[thin] ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% black lines front: 
		\draw[IdentityLine] ($0.5*(p2)+0.5*(p5)+(0,0.68)$) .. controls +(0.2,0) and +(0,-0.4) .. ($0.5*(p1)+0.5*(p4)+(s)$);
		\draw (p2) .. controls +(0,0.9) and +(0,0.9) ..  (p5);
		\draw[thin] (p1) -- ($(p1)+(s)$);
		\draw[thin] (p3) -- ($(p3)+(s)$);
		\draw[thin] (p4) -- ($(p4)+(s)$);
		%
		% Bulk labels: 
		\fill[red!80!black] ($(p1)+(-0.1,0.4)$) circle (0pt) node[right] {\scriptsize $\xu^\prime$};
		\fill[red!80!black] ($(p1)+(s)+(t)+(2.5,-1.15)$) circle (0pt) node[left] {\scriptsize $\xu$};
		%
		% Line defect labels:
		\fill[IdentityLineColor] ($0.5*(p1)+0.5*(p4)+(s)$) circle (0pt) node[below,xshift=0.2cm] {\tiny $\gammau$};
		\fill[black] (p5) circle (0pt) node[left,xshift=0.1cm] {\tiny $\alphau$};
		\fill[black] (p2) circle (0pt) node[right,xshift=-0.1cm] {\tiny $\betau$};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%
	&=&
	\begin{array}{cl}
		&\big[\xu^\prime-\xu,\gammau+\betau\big]\\[0.05cm]
		\otimes&\big[\yu^\prime-\yu,\gammau^\prime-\betau\big]\,,
		\\[0.05cm]
		\otimes&\big[\betau-\alphau,\xu-\yu\big]\\
	\end{array}
	\\[1cm]
	\coev_{\tcoev_\xu}&=&\tcoev_{\ev_\xu}&=&
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.75,color=black, baseline=-0.6cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,-1.5)$);
		\coordinate (d) at ($(3.8,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p3) .. controls +(0.5,0) and +(0,0.1) ..  (p2)
		-- (p2) .. controls +(0,-0.9) and +(0,-0.9) ..  (p5)
		-- (p5) .. controls +(0,0.1) and +(-0.3,0) .. (p6)
		-- (p6) -- ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% Bulk labels back: 	%
		\fill[red!80!black] ($(p3)+(s)+(-0.1,0.3)$) circle (0pt) node[right] {\scriptsize $y^\prime$};
		\fill[red!80!black] ($(p6)+(s)+(0,-0.05)$) circle (0pt) node[above,xshift=-0.2cm] {\scriptsize $y$};
		% Line defect labels back:
		\fill[IdentityLineColor] ($0.5*(p3)+0.5*(p6)+(s)$) circle (0pt) node[above,xshift=-0.2cm] {\tiny $\gammau^\prime$};
		%
		% red and black lines back: 
		\draw[IdentityLine] ($0.5*(p3)+0.5*(p6)+(s)$) .. controls +(0,0.4) and +(-0.2,0) .. ($0.5*(p2)+0.5*(p5)+(0,-0.68)$);
		\draw[thin] (p2) .. controls +(0,0.1) and +(0.5,0) ..  (p3); 
		\draw[thin] (p6) .. controls +(-0.3,0) and +(0,0.1) ..  (p5); 
		\draw[thin] (p6) -- ($(p6)+(s)$);
		\draw[thin] ($(p6)+(s)$) -- ($(p3)+(s)$);
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2)
		-- (p2) .. controls +(0,-0.9) and +(0,-0.9) ..  (p5)
		-- (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4) 
		-- (p4) -- ($(p4)+(s)$) -- ($(p1)+(s)$);
		%
		% red lines front:
		\draw[thin] (p1) .. controls +(0.3,0) and +(0,-0.1) ..  (p2); 
		\draw[thin] (p5) .. controls +(0,-0.1) and +(-0.5,0) ..  (p4); 
		\draw[thin] ($(p4)+(s)$) -- ($(p1)+(s)$);
		%
		% black lines front: 
		\draw[IdentityLine] ($0.5*(p2)+0.5*(p5)-(0,0.68)$) .. controls +(0.2,0) and +(0,0.5) .. ($0.5*(p1)+0.5*(p4)+(s)$);
		\draw (p2) .. controls +(0,-0.9) and +(0,-0.9) ..  (p5);
		\draw[thin] (p1) -- ($(p1)+(s)$);
		\draw[thin] (p3) -- ($(p3)+(s)$);
		\draw[thin] (p4) -- ($(p4)+(s)$);
		%
		% Bulk labels front: 
		\fill[red!80!black] ($(p1)$) circle (0pt) node[below,xshift=0.2cm] {\scriptsize $\xu^\prime$};
		\fill[red!80!black] ($(p4)$) circle (0pt) node[below,xshift=-0.2cm] {\scriptsize $\xu$};
		%
		% Line defect labels front:
		\fill[IdentityLineColor] ($0.5*(p1)+0.5*(p4)+(s)$) circle (0pt) node[above,xshift=-0.2cm] {\tiny $\gammau$};
		\fill[black] (p5) circle (0pt) node[left,xshift=0.1cm] {\tiny $\betau$};
		\fill[black] (p2) circle (0pt) node[right,xshift=-0.1cm] {\tiny $\alphau$};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}%
	&=&
	\begin{array}{cl}
		&\big[\xu-\xu^\prime,\gammau+\alphau\big]\\[0.05cm]
		\otimes&\big[\yu-\yu^\prime,\gammau^\prime-\alphau\big]\\[0.05cm]
		\otimes&\big[\alphau-\betau,\yu-\xu\big]\,.
	\end{array}

==> (inline-26) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=-0.8cm]
			\coordinate (p0) at (4,-0.5);
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (1.5,-0.5);
			\coordinate (p3) at (1.5,0.5);
			\coordinate (p4) at (3,1);
			\coordinate (p5) at (1.5,1.5);
			\coordinate (p6) at (0.5,2);
			\coordinate (p7) at (1.5,2.5);
			\coordinate (p8) at (4.5,2.5);
			\coordinate (d0) at (4,-5);
			\coordinate (d5) at (1.5,-5);
			\coordinate (d6) at (0.5,-4.5);
			\coordinate (d7) at (1.5,-4);
			\coordinate (d8) at (4.5,-4);
			\coordinate (c) at (3,-2.5);
			%
			% vertical auxiliary lines: 
			\draw[thin] (p6) --  (d6); 
			\draw[thin] (p8) --  (d8); 
			%
			% bend line below
			\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
			-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
			%
			% triple fill: 
			\fill [orange!20!white, opacity=0.8] 
			(p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
			-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
			-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
			-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8)
			-- (d8) -- (d7) .. controls +(-1,0) and +(0,0.1) .. (d6) -- (p6)
			.. controls +(0,-0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(1,0) and +(0,0.25) .. (p4); 
			\draw[thin] (p4) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[very thick, blue!50!black] (p3) -- (p2);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!30!white, opacity=0.8] 
			(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
			-- (p6) .. controls +(0,-0.1) and +(-1,0) ..  (p5) 
			.. controls +(1,0) and +(0,0.25) ..  (p4) -- (3,-0.5) -- (p0); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[very thick, blue!50!black] (p3) -- (p5);
			\draw[very thick, blue!50!black] (d5) -- (p2);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!40!white, opacity=0.8] 
			(3,-0.5) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%
			% bend line above:  
			\draw[thin] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
			-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
			-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
			-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);  
			\draw[thin] (p0) --  (d0); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%5
			% near cusp: 
			\draw[thin] (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (4,2) circle (0pt) node {{\scriptsize $\zu$}};
			\fill[red!80!black] (3.5,-4.5) circle (0pt) node {{\scriptsize $\xu$}};
			\fill[blue!50!black] (1.1,-4.5) circle (0pt) node {{\small $D$}};
			\fill (c) circle (2.5pt) node[below] {{\small $\!\!(c^{\xu}_{\textrm{r}})^{-1}$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	\, 
	&\colon \ev_\zu\circ(1_\zu\btimes D)\lra\ev_\xu\circ(D^\#\btimes 1_\xu) \, , 
	\label{eq:MFbending1}
	\\
	\Omega'_D = 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=0.5,color=black, xscale=-1, baseline=-0.8cm]
			\coordinate (p0) at (4,-0.5);
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (1.5,-0.5);
			\coordinate (p3) at (1.5,0.5);
			\coordinate (p4) at (3,1);
			\coordinate (p5) at (1.5,1.5);
			\coordinate (p6) at (0.5,2);
			\coordinate (p7) at (1.5,2.5);
			\coordinate (p8) at (4.5,2.5);
			\coordinate (d0) at (4,-5);
			\coordinate (d5) at (1.5,-5);
			\coordinate (d6) at (0.5,-4.5);
			\coordinate (d7) at (1.5,-4);
			\coordinate (d8) at (4.5,-4);
			\coordinate (c) at (3,-2.5);
			%
			% vertical auxiliary lines: 
			\draw[thin] (p6) --  (d6); 
			\draw[thin] (p8) --  (d8); 
			%
			% bend line below
			\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
			-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
			%
			% triple fill: 
			\fill [orange!20!white, opacity=0.8] 
			(p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
			-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
			-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
			-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8)
			-- (d8) -- (d7) .. controls +(-1,0) and +(0,0.1) .. (d6) -- (p6)
			.. controls +(0,-0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(1,0) and +(0,0.25) .. (p4); 
			\draw[thin] (p4) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[very thick, blue!50!black] (p3) -- (p2);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!30!white, opacity=0.8] 
			(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
			-- (p6) .. controls +(0,-0.1) and +(-1,0) ..  (p5) 
			.. controls +(1,0) and +(0,0.25) ..  (p4) -- (3,-0.5) -- (p0); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[very thick, blue!50!black] (p3) -- (p5);
			\draw[very thick, blue!50!black] (d5) -- (p2);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!40!white, opacity=0.8] 
			(3,-0.5) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%
			% bend line above:  
			\draw[thin] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
			-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
			-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
			-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
			-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
			-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);  
			\draw[thin] (p0) --  (d0); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%5
			% near cusp: 
			\draw[thin] (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			\fill[red!80!black] (3.9,2) circle (0pt) node {{\scriptsize $\xu$}};
			\fill[red!80!black] (3.5,-4.5) circle (0pt) node {{\scriptsize $\zu$}};
			\fill[blue!50!black] (1.1,-4.5) circle (0pt) node {{\small $D$}};
			\fill (c) circle (2.5pt) node[below] {{\small $\,\,\;(c^{\xu}_{\textrm{l}})^{-1}$}};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.5,color=black, rotate=180, baseline=0.6cm]
	\coordinate (p1) at (-2.75,0);
	\coordinate (p2) at (-1,0);
	\coordinate (D) at ($(p1)+(0.2,0.25)$);
	\coordinate (Dd) at ($(p2)+(-0.2,0.25)$);
	%
	% red line back:
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
	%
	%
	%: colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	%
	%: colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	\coordinate (q1) at (-1.875,0.38);
	\coordinate (q2) at (-2.67,-0.7);
	\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
	%
	% Line defect:
	\draw[string, LineDefect] (D) .. controls +(0,-1.8) and +(0,-1.8) ..  (Dd);
	% 
	% red boundaries: 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
	%
	% Labels:
	\fill (D) circle (0pt) node[below] {\small $D\vphantom{D^\dagger}$};
	\fill (Dd) circle (0pt) node[below] {\small $\phantom{}^\dagger\!D$};
	% 
	% labels: 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}%
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.5,color=black, rotate=180, baseline=0.6cm]
	\coordinate (p1) at (-2.75,0);
	\coordinate (p2) at (-1,0);
	\coordinate (D) at ($(p1)+(0.2,0.25)$);
	\coordinate (Dd) at ($(p2)+(-0.2,0.25)$);
	\coordinate (cl) at ($(p2)+(-0.5,-0.1)$);
	\coordinate (cr) at ($(p1)+(0.5,-0.1)$);
	%
	% red line back:
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
	%
	%
	%: colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	%
	% Dashed line back:
	\draw[thin,dashed] ($(p1)+(0.06,-0.6)$) .. controls +(0,-0.4) and +(0,-0.4) .. ($(p2)+(-0.06,-0.6)$);
	%
	%: colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	(p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2)
	-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
	;
	\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
	%
	% Line defect:
	\draw[string, LineDefect] (D) .. controls +(0,-1.8) and +(0,-1.8) ..  (Dd);
	%
	% Dashed line front
	\draw[thin,dashed] ($(p1)+(0.06,-0.6)$) .. controls +(0,0.2) and +(0,-0.2) .. ($(p1)+(0.55,-0.4)$);
	\draw[thin,dashed] ($(p2)+(-0.06,-0.6)$) .. controls +(0,0.2) and +(0,-0.2) .. ($(p2)+(-0.55,-0.4)$);
	\draw[thin,dashed] ($(p1)+(0.55,-0.4)$) .. controls +(0,0.05) and +(0,-0.05) .. ($(p1)+(0.33,-0.35)$);
	\draw[thin,dashed] ($(p2)+(-0.55,-0.4)$) .. controls +(0,0.05) and +(0,-0.05) .. ($(p2)+(-0.33,-0.35)$);
	%
	% Bulge surface:
	\fill[orange!20!white, opacity=0.5] (cl) .. controls +(1.5,-2) and +(-1.5,-2) .. (cr)
	-- (cr) .. controls +(0,-0.8) and +(0,-0.8) .. (cl);
	%
	% Bulge line lower:
	\draw (cl) .. controls +(0,-0.8) and +(0,-0.8) .. (cr);
	% 
	% red boundaries: 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
	%
	% Bulge surface front:
	\fill[orange!30!white, opacity=0.8] (cl) .. controls +(1.5,-2) and +(-1.5,-2) .. (cr)
	-- (cr) .. controls +(0,0.1) and +(0,0.1) .. (cl);
	%
	% Line lower
	\draw[dotted] (cr) .. controls +(0,0.1) and +(0,0.1) .. (cl);
	%
	% Labels:
	\fill (D) circle (0pt) node[below] {\small $D\vphantom{D^\dagger}$};
	\fill (Dd) circle (0pt) node[below] {\small $D^\dagger$};
	%
	% Bulge line upper
	%
	\draw (cl) .. controls +(1.5,-2) and +(-1.5,-2) .. (cr);
	%
	% Dashed front front:
	\draw[thin,dashed] ($(p1)+(0.33,-0.35)$) .. controls +(0,0.2) and +(0,0.2) .. ($(p2)+(-0.33,-0.35)$);
	\fill ($(p2)+(0.5,-0.5)$) circle (0pt) node {$=$};
	\fill ($(p2)+(-2.0,-0.5)$) circle (0pt) node {$.$};
	\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.0cm, xscale=-1]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p2s) at (4,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (u1) at (0,2.5);
	\coordinate (u2) at (1.5,2);
	\coordinate (u2s) at (4,3.5);
	\coordinate (u3) at (1.5,3);
	\coordinate (u4) at (3,3.5);
	\coordinate (u5) at (1.5,4);
	\coordinate (u6) at (-1,3.5);
	%
	% triple fill: 
	\fill [orange!90!white, opacity=1] 
	(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
	-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
	%
	% double fill: 
	\fill [orange!30!white, opacity=0.8] 
	(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
	-- 
	(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
	-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
	-- 
	(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
	%
	% red line middle:  
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
	\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
	%
	% Line defect
	\draw[LineDefect] ($0.5*(p1)+0.5*(p4)$) -- (1.5,2.5);
	%
	% black auxiliary lines: 
	\draw[thin] (p2s) --  (u2s); 
	\draw[thin] (p6) --  (u6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (1,1) circle (0pt) node {{\scriptsize $\xu'$}};
	\fill[red!80!black] (2,1) circle (0pt) node {{\scriptsize $\zu'$}};
	\fill[DefectColor] ($0.5*(p1)+0.5*(p4)$) circle (0pt) node[below] {{\tiny $\alphau$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\fill [orange!20!white, opacity=0.8] 
	(p2s) -- (p2)
	-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
	-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
	-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
	-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
	-- (p5) -- (p6) -- (u6) -- (u2s)
	;
	%
	% Line defect
	\draw[LineDefect] (1.5,2.5) -- (1.5,3.5);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% near cusp: 
	\draw[thin, dotted] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	\draw[thin] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%
	% red boundaries: 
	\draw[thin, dashed] (1.5,2.5) -- (1.5,3.5); 
	\draw[thin] (u6) -- (u2s); 
	\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
	\draw[thin] (0.79,1.5) -- (p6); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	\fill[red!80!black] (3.5,3) circle (0pt) node {{\scriptsize $\xu$}};
	\fill[red!80!black] (-0.5,3) circle (0pt) node {{\scriptsize $\zu\vphantom{\xu'}$}};
	\fill[DefectColor] (1.8,3) circle (0pt) node {{\tiny $\alphau^\prime$}};
	\fill[DefectColor] (1.5,3.5) circle (0pt) node[above] {{\small $D^*$}};
	\fill[black] (-0.2,0) circle (0pt) node {{\tiny $\gammau$}};
	\fill[black] (3.3,1) circle (0pt) node {{\tiny $\betau$}};
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;
:=
\begin{array}{cl}
	&\big[\alphau^\prime-\alphau,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu^\prime,\zu^\prime)\big]\\[0.05cm]
	\otimes&\big[\xu-\xu^\prime,\gammau+\Deltau W(\alphau^\prime,\vect{\xu}{\xu^\prime},\zu)\big]\\[0.05cm]
	\otimes &\big[\zu-\zu^\prime,\betau+\Deltau W(\alphau^\prime,\xu^\prime,\vect{\zu}{\zu^\prime})\big]\{-\Phi_\xu-\Phi_\zu\} 
\end{array}
\ee
with inverse
\be
\big(c_{\textrm{l}}^D\big)^{-1}=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.5,yscale=-1,color=black, baseline=-1.0cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (1.5,-0.5);
		\coordinate (p2s) at (4,-0.5);
		\coordinate (p3) at (1.5,0.5);
		\coordinate (p4) at (3,1);
		\coordinate (p5) at (1.5,1.5);
		\coordinate (p6) at (-1,1.5);
		\coordinate (u1) at (0,2.5);
		\coordinate (u2) at (1.5,2);
		\coordinate (u2s) at (4,3.5);
		\coordinate (u3) at (1.5,3);
		\coordinate (u4) at (3,3.5);
		\coordinate (u5) at (1.5,4);
		\coordinate (u6) at (-1,3.5);
		%
		%
		% double fill: 
		\fill [orange!30!white, opacity=0.8] 
		(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
		-- 
		(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
		-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
		-- 
		(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
		%
		
		% Line defect:
		\draw[LineDefect] ($0.5*(p1)+0.5*(p4)$) -- (1.5,2.5);
		%
		% triple fill: 
		\fill [orange!90!white, opacity=0.8] 
		(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
		-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
		%
		%
		% black auxiliary lines: 
		\draw[thin] (p2s) --  (u2s); 
		\draw[thin] (p6) --  (u6); 
		\draw[thin,dotted] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [orange!20!white, opacity=0.8] 
		(p2s) -- (p2)
		-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
		-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
		-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
		-- (p5) -- (p6) -- (u6) -- (u2s)
		;
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%5
		% near cusp: 
		\draw[thin] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		%
		% red line middle:  
		\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
		\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
		% red boundaries: 
		\draw[thin] (u6) -- (u2s); 
		\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
		\draw[thin] (0.79,1.5) -- (p6); 
		% Line defect
		\draw[LineDefect] (1.5,2.5) -- (1.5,3.5); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% labels: 
		\fill[red!80!black] (2,1) circle (0pt) node {{\scriptsize $\xu^\prime$}};
		\fill[red!80!black] (1,1) circle (0pt) node {{\scriptsize $\zu^\prime$}};
		\fill[red!80!black] (3.5,3) circle (0pt) node {{\scriptsize $\zu\vphantom{\xu'}$}};
		\fill[red!80!black] (-0.5,3) circle (0pt) node {{\scriptsize $\xu$}};
		\fill[DefectColor] ($0.5*(p1)+0.5*(p4)$) circle (0pt) node[above] {{\tiny $\alphau$}};
		\fill[DefectColor] (1.9,3) circle (0pt) node {{\tiny $\alphau^\prime$}};
		\fill[DefectColor] (1.5,3.5) circle (0pt) node[below] {{\small $D^*$}};
		\fill[black] (-0.2,0) circle (0pt) node {{\tiny $\betau$}};
		\fill[black] (3.3,1) circle (0pt) node {{\tiny $\gammau$}};
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;
=
\begin{array}{cl}
	&\big[\alphau-\alphau^\prime,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu^\prime,\zu^\prime)\big]\\[0.05cm]
	\otimes&\big[\xu^\prime-\xu,\gammau+\Deltau W(\alphau^\prime,\vect{\xu}{\xu^\prime},\zu)\big]\\[0.05cm]
	\otimes &\big[\zu^\prime-\zu,\betau+\Deltau W(\alphau^\prime,\xu^\prime,\vect{\zu}{\zu^\prime})\big]\,,
\end{array}

==> (inline-28) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (t1) at (-2,3);
		\coordinate (t2) at (+2,3);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (bq1) at (-1,0);
		\coordinate (tq1) at (-1,3);
		\coordinate (bq2) at (1,0);
		\coordinate (tq2) at (1,3);
		\coordinate (y) at (0,0.5);
		\coordinate (m) at (0,1);
		% Surface colouring back:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Surface mid
		\fill [orange!40!white, opacity=0.8] ($(bq2)+(y)$) .. controls +(1,3) and +(-1,3) .. ($(bq1)+(y)$)
		-- ($(bq1)+(y)$) .. controls +(0,1.3) and +(0,1.3) .. ($(bq2)+(y)$); 
		% Line defects:
		\draw[string, LineDefect] 
		(bq2) -- ($(bq2)+(y)$)
		-- ($(bq2)+(y)$) .. controls +(0,2) and +(0,2) .. ($(bq1)+(y)$)
		-- ($(bq1)+(y)$) -- (bq1)
		;
		% Saddle
		\draw[black] ($(bq2)+(y)$) .. controls +(0,1.3) and +(0,1.3) .. ($(bq1)+(y)$);
		 Surface front
		\fill [Surface] ($(bq2)+(y)$) .. controls +(1,3) and +(-1,3) .. ($(bq1)+(y)$)
		-- ($(bq1)+(y)$) .. controls +(0,-0.3) and +(0,-0.3) .. ($(bq2)+(y)$); 
		%
		% Cap and dotted line:
		\draw[black] ($(bq2)+(y)$) .. controls +(1,3) and +(-1,3) .. ($(bq1)+(y)$);
		\draw[black,dotted] ($(bq2)+(y)$) .. controls +(0,-0.3) and +(0,-0.3) .. ($(bq1)+(y)$);
		%
		% Line defect labels: 
		\fill[DefectColor] (bq1) circle (0pt) 
		node[below] {\small ${}^\dagger\!D^*$};
		\fill[DefectColor] (bq2) circle (0pt) 
		node[below] {\small $D^* \vphantom{{}^\dagger\!D^*}$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=1cm]
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (t1) at (-2,3);
		\coordinate (t2) at (+2,3);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (bq1) at (-1,0);
		\coordinate (tq1) at (-1,3);
		\coordinate (bq2) at (1,0);
		\coordinate (tq2) at (1,3);
		\coordinate (y) at (0,0.5);
		\coordinate (m) at (0,1);
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[string, LineDefect] 
		(bq2) -- ($(bq2)+(y)$)
		-- ($(bq2)+(y)$) .. controls +(0,1.3) and +(0,1.3) .. ($(bq1)+(y)$)
		-- ($(bq1)+(y)$) -- (bq1)
		;
		%
		% Line defect labels: 
		\fill[DefectColor] (bq1) circle (0pt) 
		node[below] {\small ${}^\dagger\!D^*$};
		\fill[DefectColor] (bq2) circle (0pt) 
		node[below] {\small $D^* \vphantom{{}^\dagger\!D^*}$};
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[thick,scale=-0.5,color=black, baseline=-1.0cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (1.5,-0.5);
		\coordinate (p2s) at (4,-0.5);
		\coordinate (p3) at (1.5,0.5);
		\coordinate (p4) at (3,1);
		\coordinate (p5) at (1.5,1.5);
		\coordinate (p6) at (-1,1.5);
		\coordinate (u1) at (0,2.5);
		\coordinate (u2) at (1.5,2);
		\coordinate (u2s) at (4,3.5);
		\coordinate (u3) at (1.5,3);
		\coordinate (u4) at (3,3.5);
		\coordinate (u5) at (1.5,4);
		\coordinate (u6) at (-1,3.5);
		%
		% triple fill: 
		\fill [orange!90!white, opacity=1] 
		(p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
		-- (p5) -- (0.79,1.5) -- (1.5,2.5) 
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4);
		%
		% double fill: 
		\fill [orange!30!white, opacity=0.8] 
		(1.5,2.5) .. controls +(0,0) and +(0,0.5) ..  (p4)
		-- 
		(p4) .. controls +(0,-0.25) and +(1,0) ..  (p3)
		-- (p3) .. controls +(-1,0) and +(0,0.25) ..  (p1)
		-- 
		(p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5);
		%
		%
		% black auxiliary lines: 
		\draw[thin] (p2s) --  (u2s); 
		\draw[thin] (p6) --  (u6); 
		\draw[thin, dotted] (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [orange!20!white, opacity=0.8] 
		(p2s) -- (p2)
		-- (p2) .. controls +(-1,0) and +(0,-0.25) ..  (p1) 
		-- (p1) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5)
		-- (1.5,2.5) .. controls +(0,0) and +(0,0.5) .. (p4)
		-- (p4) .. controls +(0,0.25) and +(-1,0) ..  (p5) 
		-- (p5) -- (p6) -- (u6) -- (u2s)
		;
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%5
		% near cusp: 
		\draw[thin] (p4) .. controls +(0,0.5) and +(0,0) ..  (1.5,2.5); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		%
		% red line middle:  
		\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) -- (p6); 
		\draw[thin] (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4); 
		% red boundaries: 
		\draw[IdentityLine] (1.5,2.5) -- (1.5,3.5); 
		\draw[thin] (u6) -- (u2s); 
		\draw[thin] (p1) .. controls +(0,-0.25) and +(-1,0) ..  (p2) -- (p2s); 
		\draw[thin] (0.79,1.5) -- (p6); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% labels: 
		\fill[red!80!black] (1.5,1) circle (0pt) node {{\scriptsize $\xu_3$}};
		\fill[red!80!black] (3.5,3) circle (0pt) node {{\scriptsize $\xu_1$}};
		\fill[red!80!black] (-0.5,3) circle (0pt) node {{\scriptsize $\xu\vphantom{\xu_2}$}};
		\fill[IdentityLine] (1.8,3) circle (0pt) node {{\tiny $\muu$}};
		\fill (-0.2,0) circle (0pt) node {{\tiny $\deltau$}};
		\fill (3.3,1) circle (0pt) node {{\tiny $\gammau$}};
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1cm]
		\coordinate (p0) at (4,-0.5);
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (1.5,-0.5);
		\coordinate (p3) at (1.5,0.5);
		\coordinate (p4) at (3,1);
		\coordinate (p5) at (1.5,1.5);
		\coordinate (p6) at (0.5,2);
		\coordinate (p7) at (1.5,2.5);
		\coordinate (p8) at (4.5,2.5);
		\coordinate (h) at (0,6.5);
		\coordinate (d0) at (4,-5);
		\coordinate (d5) at (1.5,-5);
		\coordinate (d6) at (0.5,-4.5);
		\coordinate (d7) at (1.5,-4);
		\coordinate (d8) at (4.5,-4);
		\coordinate (c) at (3,-2.5);
		\coordinate (c1) at (3,4.5);
		%
		% vertical auxiliary lines: 
		\draw[thin] ($(d8)+2*(h)$) --  (d8); 
		%
		% bend line below
		\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
		-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
		%
		% triple fill: 
		\fill [orange!20!white, opacity=0.8] 
		(p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
		-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
		-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
		-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
		-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8)
		-- (d8) -- (d7) .. controls +(-1,0) and +(0,0.1) .. (d6) -- (p6)
		.. controls +(0,-0.25) and +(1,0) ..  (p5)
		-- (p5) .. controls +(1,0) and +(0,0.25) .. (p4); 
		%
		% fill top back
		%
		\fill [orange!20!white, opacity=0.8] 
		($(d8)+2*(h)$) -- ($(d7)+2*(h)$) .. controls +(-1,0) and +(0,0.1) .. ($(d6)+2*(h)$) -- (p1) .. controls +(0,0.1) and +(-1,0) ..  (p3) 
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
		-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
		-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
		-- (p6) .. controls +(0,0.5) and +(0,0) .. (c1)
		-- (c1) -- (3,2.5)
		-- (3,2.5) -- (p8)
		;
		%
		% dashed line back
		%
		\draw[thin,dashed] (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);
		%
		% fill top triangle
		%
		\fill [orange!40!white, opacity=0.8] 
		(c1) -- (p4)
		-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
		-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
		-- (p6) .. controls +(0,0.5) and +(0,0) .. (c1)
		;
		\draw[thin,dotted] (p4) .. controls +(0,-0.5) and +(0,0) ..  (c); 
		\draw[thin] (p4) .. controls +(0,0.5) and +(0,0) ..  (c1); 
		\draw[thin,dotted] (p6) .. controls +(0,0.5) and +(0,0) ..  (c1); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% X-line: 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% what is this
		\fill [orange!30!white, opacity=0.8] 
		(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
		-- (p6) .. controls +(0,-0.1) and +(-1,0) ..  (p5) 
		.. controls +(1,0) and +(0,0.25) ..  (p4) -- (3,-0.5) -- (p0); 
		%
		% Ιdentity line bottom:
		\draw[IdentityLine] ($0.7*(d5)+0.3*(p2)$) .. controls +(0.2,0.5) and +(0,-0.8) ..  (c) node[midway,below] {\tiny $\muu$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% X-line: 
		\draw[LineDefect] (p3) -- (p2);
		\draw[LineDefect] (p3) -- (p5);
		\draw[LineDefect] (d5) -- (p2) ;
		\draw[LineDefect] (p5) .. controls +(0,0.5) and +(0,-0.8) .. (c1);
		\draw[LineDefect] (c1) -- (3,9);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		% vertical line left
		\draw[thin] (p6) --  (d6); 
		% to delete:
		%	\fill [orange!40!white, opacity=0.8] 
		%	(3,-0.5) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
		%
		% bend line middle:  
		\draw[thin,dashed] 
		(p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
		-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
		-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
		-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
		; 
		% labels
		\fill[red!80!black] (p5) circle (0pt) node[above, xshift=0.5cm] {{\scriptsize $\xu_1$}};
		\fill[black] (p4) circle (0pt) node[right] {{\tiny $\betau$}};
		%
		% fill top front
		% 
		\fill [orange!30!white, opacity=0.8] 
		($(d0)+2*(h)$) -- ($(d5)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$) -- (p1) .. controls +(0,-0.5) and +(0,0) ..  (c) -- (3,-0.5) -- (p0);
		%
		% dashed line front
		\draw[thin,dashed] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
		;
		%
		% bend line above
		\draw[thin] ($(d0)+2*(h)$) -- ($(d5)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$)
		-- ($(d6)+2*(h)$) .. controls +(0,0.1) and +(-1,0) ..  ($(d7)+2*(h)$) -- ($(d8)+2*(h)$);
		%
		% vertical lines
		\draw[thin] ($(d0)+2*(h)$) --  (d0); 
		\draw[thin] ($(d6)+2*(h)$) --  (p1); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%5
		% near cusp: 
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% labels
		%%%%%%% 
		% bulk labels:
		\fill[red!80!black] ($(d8)+2*(h)$) circle (0pt) node[below, xshift=-0.2cm] {{\scriptsize $\zu^\prime$}};
		\fill[red!80!black] (3,9) circle (0pt) node[below, xshift=-0.5cm] {{\scriptsize $\xu^\prime$}};
		\fill[red!80!black] ($(d0)+2*(h)$) circle (0pt) node[below, xshift=-0.2cm] {{\scriptsize $\xu$}};
		\fill[red!80!black] (d6) circle (0pt) node[right] {{\scriptsize $\zu$}};
		%
		% line defect labels:
		\fill[blue!50!black] (d5) circle (0pt) node[below] {{\small $D$}};
		\fill[blue!50!black] (3,9) circle (0pt) node[above] {{\small $D^*$}};
		\fill[blue!50!black] (d5) circle (0pt) node[above,xshift=0.2cm] {{\tiny $\alphau$}};
		\fill[blue!50!black] ($(d5)+0.3*(h)$) circle (0pt) node[above,xshift=0.3cm] {{\tiny $\alphau_1$}};
		\fill[blue!50!black] (3,9) circle (0pt) node[below,xshift=0.2cm] {{\tiny $\alphau^\prime$}};
		% elbow labels
		\fill[black] ($(d6)+0.3*(h)$) circle (0pt) node[left] {{\tiny $\gammau$}};
		\fill[black] ($0.5*(d6)+(h)+0.5*(p1)$) circle (0pt) node[left] {{\tiny $\deltau$}};
		\fill[black] ($0.5*(d6)+(h)+0.5*(p1)$) circle (0pt) node[left] {{\tiny $\deltau$}};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% \fill [orange!40!white, opacity=0.8] 
		%	($(d8)+2*(h)$) -- ($(d7)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$) -- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;\;
= \;
\begin{array}{cl}
	&\big[\xu_1-\xu,\muu+\Deltau W(\alphau,\vect{\xu_1}{\xu},\zu)\big]\\[0.05cm]
	\otimes &\big[\alphau_1-\alphau,\Deltau W(\vect{\alphau_1}{\alphau},\xu_1,\zu)\big]\\[0.05cm]
	\otimes &\big[\deltau+\muu,\xu-\xu^\prime\big]\\[0.05cm]
	\otimes &\big[\xu_1-\xu^\prime,\betau-\muu\big]\\[0.05cm]
	\otimes &\big[\alphau^\prime-\alphau_1,\Deltau W(\vect{\alphau^\prime}{\alphau_1},\xu_1,\zu)\big]\\[0.05cm]
	\otimes &\big[\xu^\prime-\xu_1,\betau+\Deltau W(\alphau^\prime,\vect{\xu^\prime}{\xu_1},\zu^\prime)\big]\\[0.05cm]
	\otimes & \big[\zu^\prime-\zu,\gammau+\Deltau W(\alphau^\prime,\xu_1,\vect{\zu^\prime}{\zu})\big]\{-\Phi_\xu-\Phi_\zu\} \,.
\end{array}
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[LineDefect] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[LineDefect] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	%%%%%
	% object labels:
	\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $\zu^\prime$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(2,0.2)$) circle (0pt) node[right] {{\scriptsize $\xu^\prime$}};
	\fill[red!80!black] ($(p1)+(h)+(t)+(2,0.2)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
	% line defect labels:
	\fill[color=blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) circle (0pt) 
	node[below] {{\small $D$}}
	node[above,xshift=0.2cm] {{\tiny $\alphau$}}
	;
	\fill[color=blue!50!black] ($(p3)+(h)+(s)+(t)+(1,0.1)$) circle (0pt) 
	node[above] {{\small $D^*$}}
	node[below,xshift=-0.3cm] {{\tiny $\alphau^\prime$}}
	;
	% Tip labels
	\fill[black] ($(p2)+(d)+(h)$) circle (0pt) node[left] {{\tiny $\gammau$}};
	\fill[black] ($(p2)+(d)+(s)+(h)$) circle (0pt) node[left] {{\tiny $\deltau$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}  
&
\;\;=\;
\begin{array}{cl}
&\big[\alphau^\prime-\alphau,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu,\zu)\big]\{-\Phi_\zu\}\\[0.05cm]
\otimes & \big[\xu^\prime-\xu,-\deltau+\Deltau W(\alphau^\prime,\vect{\xu^\prime}{\xu},\zu^\prime)\big]\\[0.05cm]
\otimes &\big[\zu^\prime-\zu,\gammau+\Deltau W(\alphau^\prime,{\xu},\vect{\zu^\prime}{\zu})\big]\,,
\end{array}
\\
\label{eq:defomegapinv}
\widetilde{\Omega}_D^{-1} =
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=3.9cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0.5,0.2);
	\coordinate (p3) at (-0.5,0.4);
	\coordinate (p4) at (2.5,0);
	\coordinate (p5) at (1.5,0.2);
	\coordinate (p6) at (2.0,0.4);
	\coordinate (s) at ($(0,2.5)$);
	\coordinate (d) at ($(2,0)$);
	\coordinate (h) at ($(0,2.5)$);
	\coordinate (t) at ($(0.1,0)$);
	\coordinate (u) at ($(0,-1.1)$);
	%
	%
	%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% colouring back: 
	\fill [orange!20!white, opacity=0.8] 
	($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
	-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[LineDefect] (2.5,4) .. controls +(0,-0.3) and +(0,0.5) .. ($(p3)+(s)+(t)+(1,0)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% red and black lines back: 
	\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
	-- ($(p3)+(h)$);
	\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
	-- ($(p3)+(h)+(s)$);
	%
	% Labels back:
	\fill[color=blue!50!black] ($(p3)+(s)+(t)+(1,0)$) circle (0pt) 
	node[below,yshift=0.1cm] {{\small $D^*$}}
	node[above,xshift=0.2cm] {{\tiny $\alphau^\prime$}}
	;
	\fill[red!80!black] ($(p1)+(h)+(t)+(2,0.6)$) circle (0pt) node[right] {{\scriptsize $\xu^\prime$}};
	%%%%%%%%%%%%%%%%%%%%%%
	% colouring front: 
	\fill [orange!30!white, opacity=0.8] 
	($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
	-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
	-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
	-- ($(p1)+(s)+(h)$); 
	%
	% black lines front: 
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
	\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
	\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
	%
	% red lines front:
	\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
	\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	\draw[LineDefect] ($(p1)+2*(h)+(d)+(-0.75,0)$) .. controls +(0,-0.5) and +(0,0.3) .. (2.5,4);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% labels: 
	%%%%%
	% object labels:
	\fill[red!80!black] ($(p1)+(h)+(t)+(1.2,0.2)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $\zu^\prime$}};
	\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(2,-0.2)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
	%
	% line defect labels:
	\fill[color=blue!50!black] ($(p1)+2*(h)+(d)+(-0.75,0)$) circle (0pt) 
	node[above,yshift=-0.1cm] {{\small $D$}}
	node[below,xshift=0.25cm] {{\tiny $\alphau$}}
	;
	% Tip labels
	\fill[black] ($(p2)+(d)+(h)$) circle (0pt) node[left] {{\tiny $\deltau$}};
	\fill[black] ($(p2)+(d)+(s)+(h)$) circle (0pt) node[left] {{\tiny $\gammau$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
&
\;\;=\;
\begin{array}{cl}
&\big[\alphau-\alphau^\prime,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu,\zu)\big]\{-\Phi_\xu\}\\[0.05cm]
\otimes & \big[\xu-\xu^\prime,-\deltau+\Deltau W(\alphau^\prime,\vect{\xu^\prime}{\xu},\zu^\prime)\big]\\[0.05cm]
\otimes &\big[\zu-\zu^\prime,\gammau+\Deltau W(\alphau^\prime,{\xu},\vect{\zu^\prime}{\zu})\big] \,.
\end{array}
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,2.5)$);
			\coordinate (d) at ($(2,0)$);
			\coordinate (h) at ($(0,2.5)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			%
			%
			%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% colouring back: 
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
			-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
			-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[LineDefect] (2.5,4) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% red and black lines back: 
			\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
			-- ($(p3)+(h)$);
			\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
			-- ($(p3)+(h)+(s)$);
			%
			% colouring front: 
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
			-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
			-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
			-- ($(p1)+(s)+(h)$); 
			%
			% black lines front: 
			\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
			\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
			\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
			%
			% red lines front:
			\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
			\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[LineDefect] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,4);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% labels: 
			%%%%%
			% object labels:
			\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
			\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[right] {{\scriptsize $\xu^\prime$}};
			\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(2,0.2)$) circle (0pt) node[left] {{\scriptsize $\zu^\prime$}};
			\fill[red!80!black] ($(p1)+(h)+(t)+(2,0.2)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
			% line defect labels:
			\fill[color=blue!50!black] ($(p1)+(h)+(d)+(-0.75,0)$) circle (0pt) 
			node[below] {{\small $D$}}
			node[above,xshift=-0.2cm] {{\tiny $\alphau$}}
			;
			\fill[color=blue!50!black] ($(p3)+(h)+(s)+(t)+(1,0.1)$) circle (0pt) 
			node[above] {{\small $D^*$}}
			node[below,xshift=0.35cm] {{\tiny $\alphau^\prime$}}
			;
			% Tip labels
			\fill[black] ($(p2)+(d)+(h)$) circle (0pt) node[right] {{\tiny $\deltau$}};
			\fill[black] ($(p2)+(d)+(s)+(h)$) circle (0pt) node[right] {{\tiny $\gammau$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}  
	&=\;
	\begin{array}{cl}
		&\big[\alphau^\prime-\alphau,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu,\zu)\big]\{-\Phi_\xu\}\\[0.05cm]
		\otimes & \big[\xu^\prime-\xu,-\deltau+\Deltau W(\alphau^\prime,\vect{\xu^\prime}{\xu},\zu)\big]\\[0.05cm]
		\otimes &\big[\zu^\prime-\zu,\gammau+\Deltau W(\alphau^\prime,{\xu^\prime},\vect{\zu^\prime}{\zu})\big]\,,
	\end{array}
	\\
	\label{eq:defomegainv}
	\big(\widetilde{\Omega}_D^\prime\big)^{-1} = 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,2.5)$);
			\coordinate (d) at ($(2,0)$);
			\coordinate (h) at ($(0,2.5)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			%
			%
			%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% colouring back: 
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
			-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
			-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[LineDefect] (2.5,4) .. controls +(0,-0.3) and +(0,0.5) .. ($(p3)+(s)+(t)+(1,0)$);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% red and black lines back: 
			\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
			-- ($(p3)+(h)$);
			\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
			-- ($(p3)+(h)+(s)$);
			%
			% Labels back:
			\fill[color=blue!50!black] ($(p3)+(s)+(t)+(1,0)$) circle (0pt) 
			node[below,yshift=0.1cm] {{\small $D^*$}}
			node[above,xshift=-0.2cm] {{\tiny $\alphau^\prime$}}
			;
			\fill[red!80!black] ($(p1)+(h)+(t)+(2,0.6)$) circle (0pt) node[left] {{\scriptsize $\zu^\prime$}};
			%%%%%%%%%%%%%%%%%%%%%%
			% colouring front: 
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
			-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
			-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
			-- ($(p1)+(s)+(h)$); 
			%
			% black lines front: 
			\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
			\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
			\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
			%
			% red lines front:
			\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
			\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% X-line: 
			\draw[LineDefect] ($(p1)+2*(h)+(d)+(-0.75,0)$) .. controls +(0,-0.5) and +(0,0.3) .. (2.5,4);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% labels: 
			%%%%%
			% object labels:
			\fill[red!80!black] ($(p1)+(h)+(t)+(1.2,0.2)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
			\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[right] {{\scriptsize $\xu^\prime$}};
			\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(2,-0.2)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
			%
			% line defect labels:
			\fill[color=blue!50!black] ($(p1)+2*(h)+(d)+(-0.75,0)$) circle (0pt) 
			node[above,yshift=-0.1cm] {{\small $D$}}
			node[below,xshift=-0.25cm] {{\tiny $\alphau$}}
			;
			% Tip labels
			\fill[black] ($(p2)+(d)+(h)$) circle (0pt) node[right] {{\tiny $\gammau$}};
			\fill[black] ($(p2)+(d)+(s)+(h)$) circle (0pt) node[right] {{\tiny $\deltau$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	&=\;
	\begin{array}{cl}
		&\big[\alphau-\alphau^\prime,\Deltau W(\vect{\alphau^\prime}{\alphau},\xu,\zu)]\big\{-\Phi_\zu\}\\[0.05cm]
		\otimes & \big[\xu-\xu^\prime,-\deltau+\Deltau W(\alphau^\prime,\vect{\xu^\prime}{\xu},\zu)\big]\\[0.05cm]
		\otimes & \big[\zu-\zu^\prime,\gammau+\Deltau W(\alphau^\prime,{\xu^\prime},\vect{\zu^\prime}{\zu})\big] \, .
	\end{array}
\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.3cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		\coordinate (D) at ($(p2)+(-0.2,-0.25)$);
		\coordinate (Dd) at ($(p1)+(0.2,-0.25)$);
		%
		%
		%: colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2)
		-- (p2) .. controls +(0,2) and +(0,2) ..  (p1)
		;
		%
		% red line back:
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		%
		%: colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,2) and +(0,2) ..  (p1)
		;
		%	
		%
%		\coordinate (q1) at (-1.875,0.38);
%		\coordinate (q2) at (-2.67,-0.7);
		%
		\draw (p1) .. controls +(0,2) and +(0,2) ..  (p2); 
		%
		% Line defect:
		\draw[string, LineDefect] (D) .. controls +(0,1.8) and +(0,1.8) ..  (Dd);
		% 
		% red boundaries: 
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		% Labels:
		\fill (D) circle (0pt) node[below] {\small $D\vphantom{D^\dagger}$};
		\fill (Dd) circle (0pt) node[below] {\small $\phantom{}^\dagger\!D$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\;=\;
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.5,color=black, baseline=0.3cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		\coordinate (D) at ($(p2)+(-0.2,-0.25)$);
		\coordinate (Dd) at ($(p1)+(0.2,-0.25)$);
		\coordinate (l) at ($(p1)+(0.04,0.5)$);
		\coordinate (r) at ($(p2)+(-0.04,0.5)$);
		%
		%
		%: colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		(p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2)
		-- (p2) .. controls +(0,2) and +(0,2) ..  (p1)
		;
		%
		% red line back:
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		% Line defect back:
		\draw[string, LineDefect] (r) .. controls +(0,0.6) and +(0,0.6) .. (l);
		%
		%: colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,2) and +(0,2) ..  (p1)
		;
		%	
		%
		%		\coordinate (q1) at (-1.875,0.38);
		%		\coordinate (q2) at (-2.67,-0.7);
		%
		\draw (p1) .. controls +(0,2) and +(0,2) ..  (p2); 
		%
		% Line defect:
		\draw[LineDefect] (D) .. controls +(0,0.5) and +(0,-0.3) ..  (r);
		\draw[LineDefect] (l) .. controls +(0,-0.3) and +(0,0.5) ..  (Dd);
		% 
		% red boundaries: 
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		% Labels:
		\fill (D) circle (0pt) node[below] {\small $D\vphantom{D^\dagger}$};
		\fill (Dd) circle (0pt) node[below] {\small $\phantom{}^\dagger\!D$};
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.25);
	\coordinate (p1) at (1.5,-0.25);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.25);
	\coordinate (p4) at (3,0.5);
	\coordinate (p5) at (1.5,0.75);
	\coordinate (p6) at (-1,0.75);
	\coordinate (p7) at (-1,5);
	\coordinate (p-1) at (6.5,-0.25);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.25);
	\coordinate (p-4) at (5,0.5);
	\coordinate (p-5) at (6.5,0.75);
	\coordinate (p-6) at (9,0.75);
	\coordinate (p-7) at (9,5);
	\coordinate (c) at (3,-2.5);
	\fill [orange!20!white, opacity=0.8] 
	(p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,1.5) and +(0,1.5) .. (p4)
	--(p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% outer boundary:  
	\draw[thin] (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	;
	%
	% upside-down saddle: 
	\draw[thin] (p4) .. controls +(0,1.5) and +(0,1.5) .. (p-4); 
	%
	% Identity line back:
	\draw[IdentityLine] (3,5) .. controls +(0,-2) and +(-1,0) .. (4,1.62) ;
	\fill [orange!30!white, opacity=0.8] 
	(p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,5) and +(0,5) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,1.5) and +(0,1.5) .. (p-4);
	%
	% Identity Line
	\draw[IdentityLine] (4,1.62) .. controls +(1,0) and +(-0.5,-0.5) .. (5,3.65) ;
	%
	% Labels back
	%
	% Objects:
	\fill[red!80!black] (2,1.5) circle (0pt) node {{\scriptsize $\xu_1^\prime$}};
	\fill[red!80!black] (6,1.5) circle (0pt) node {{\scriptsize $\xu_1$}};	
	% Tips:
	\fill[black] (p4) circle (0pt) node[right] {{\tiny $\alphau_1^\prime$}};
	\fill[black] (p-4) circle (0pt) node[left] {{\tiny $\alphau_1$}};
	% Identity line
	\fill[IdentityLineColor] (4.8,2.5) circle (0pt) node[left] {{\tiny $\muu_1$}};	
	%
	%%%%%%%%%%%%%%%%%%%%
	\fill [orange!20!white, opacity=0.7]
	(p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2) 
	--(p2) .. controls +(0,5) and +(0,5) .. (p-2);
	%
	%
	% cap: 
	\draw[thin] (p2) .. controls +(0,5) and +(0,5) .. (p-2); 
	% 
	% Boundary front bottom:
	\draw[thin] (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	%
	% Objects:
	\fill[red!80!black] (8.5,4.5) circle (0pt) node {{\scriptsize $\xu$}};
	\fill[red!80!black] (-0.5,4.5) circle (0pt) node {{\scriptsize $\zu$}};
	\fill[red!80!black] (4,1) circle (0pt) node {{\scriptsize $\yu$}};
	%
	% Tips:
	\fill[black] (p2) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\alphau_2^\prime$}};
	\fill[black] (p-2) circle (0pt) node[right,xshift=-0.1cm] {{\tiny $\alphau_2$}};
	\fill[black] (4.8,4) circle (0pt) node {{\tiny $\alphau_3$}};
	% Identity line
	\fill[IdentityLineColor] (3,4.5) circle (0pt) node[left] {{\tiny $\muu$}};	
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}\nonumber\\
&=&
\begin{array}{rl}
&\big[\xu_1'-\xu_1,\muu_1+\alphau_1'\big]\otimes\big[\xu_1-\zu,-\muu+\alphau_1'\big]\\[0.05cm]
\otimes&\big[\alphau_1'-\alphau_1,\xu_1-\xu\big]\otimes \big[\alphau_2'-\alphau_3,\xu_1'-\yu\big]\{-2\Phi_\xu\}\\[0.05cm]
\otimes&\big[\xu_1'-\xu_1,-\muu_1+\alphau_2\big]\otimes\big[\alphau_3-\alphau_2,\xu_1'-\yu\big]\vspace{0.2cm}\\
\end{array}\nonumber\\
&\cong&
\begin{array}{rl}
&\big[\xu_1-\zu,-\muu+\alphau_1'\big]\otimes\big[\alphau_1+\alphau_2',\xu_1'-\xu_1\big]\\[0.05cm]
\otimes &\big[\alphau_1'-\alphau_1,\xu_1'-\xu\big]\otimes\big[\alphau_2'-\alphau_2,\xu_1-\yu\big] \,.
\end{array}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.25);
	\coordinate (p1) at (1.5,-0.25);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.25);
	\coordinate (p4) at (3,0.5);
	\coordinate (p5) at (1.5,0.75);
	\coordinate (p6) at (-1,0.75);
	\coordinate (p7) at (-1,5);
	\coordinate (p-1) at (6.5,-0.25);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.25);
	\coordinate (p-4) at (5,0.5);
	\coordinate (p-5) at (6.5,0.75);
	\coordinate (p-6) at (9,0.75);
	\coordinate (p-7) at (9,5);
	\coordinate (c) at (3,3);
	\coordinate (c-) at (5,3);
	\draw[thin] (p-4) .. controls +(0,-0.25) and +(-1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) .. (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5);
	%
	% Labels
	\fill[black] (p4) circle (0pt) node[right] {{\tiny $\alphau_1^\prime$}};
	\fill[black] (p-4) circle (0pt) node[left] {{\tiny $\alphau_1$}};
	\fill [orange!20!white, opacity=0.8] 
	(p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4) 
	-- (p-4) .. controls +(0,-0.25) and +(1,0) .. (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.25) .. (p-2)
	-- (p-2) .. controls +(0,-0.25) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.25) .. (p2)
	-- (p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	%
	% outer boundary:  
	\draw[thin] (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.25) .. (p-4);
	\draw[thin] (p4) .. controls +(0,0.25) and +(1,0) ..  (p5) 
	-- (p5) -- (p6) -- (p7) -- (p-7) -- (p-6);
	%
	% Identity lines
	\draw[IdentityLine] (c-) -- (5,5);
	\draw[IdentityLine] (c) -- (5,4);
	% upside-down saddle: 
	\draw[thin] (p4) -- (c) .. controls +(-1,-1) and +(0,1) .. (p2); 
	\draw[thin] (p-4) -- (c-) .. controls +(1,-1) and +(0,1) .. (p-2); 
	% Labels back
	\fill[red!80!black] (2,1.3) circle (0pt) node {{\scriptsize $\xu_1^\prime$}};
	\fill[red!80!black] (6,1.3) circle (0pt) node {{\scriptsize $\xu^\prime$}};
	%
	% wing left: 
	\fill [orange!30!white, opacity=0.8] 
	(p2) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (c) .. controls +(-1,-1) and +(0,1) .. (p2); 
	%
	% wing left: 
	\fill [orange!30!white, opacity=0.8] 
	(p-2) .. controls +(0,0.25) and +(1,0) ..  (p-3)
	-- (p-3) .. controls +(-1,0) and +(0,-0.25) ..  (p-4)
	-- (c-) .. controls +(1,-1) and +(0,1) .. (p-2); 
	% 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	% Bulk labels:
	\fill[red!80!black] (8.5,4.5) circle (0pt) node {{\scriptsize $\xu$}};
	\fill[red!80!black] (-0.5,4.5) circle (0pt) node {{\scriptsize $\zu$}};
	\fill[red!80!black] (4,1) circle (0pt) node {{\scriptsize $\yu$}};
	% Point defect labels:
	\fill (c) circle (2.5pt) node[left] {{\scriptsize $c_{\textrm{r}}$}};
	\fill (c-) circle (2.5pt) node[right] {{\scriptsize $c_{\textrm{l}}$}};
	% Tips:
	\fill[black] (p2) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\alphau_2^\prime$}};
	\fill[black] (p-2) circle (0pt) node[right,xshift=-0.1cm] {{\tiny $\alphau_2$}};
	% Identity lines
	\fill[IdentityLineColor] ($0.75*(c-) + 0.25*(5,5)$) circle (0pt) node[right] {{\tiny $\muu_1$}};
	\fill[IdentityLineColor] ($0.25*(c-) + 0.75*(5,5)$) circle (0pt) node[right] {{\tiny $\muu$}};
	\fill[IdentityLineColor] ($0.5*(c) + 0.5*(5,4)$) circle (0pt) node[left] {{\tiny $\muu_2$}};			
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}\nonumber\\
&=&
\begin{array}{rl}
&\big[\muu_1+\alphau_2,\yu-\xu_1\big]\otimes\big[\xu-\xu_1,-\muu_1+\alphau_1\big]\{-\Phi_\xu\}\\[0.05cm]
\otimes&\big[\muu_2+\alphau_2',\xu_1'-\yu\big]\otimes\big[\xu_1'-\zu,-\muu_2+\alphau_1'\big]\\[0.05cm]
\otimes &\big[\zu-\yu,-\muu_2+\muu_1\big]\otimes\big[-\muu+\muu_1,\xu-\zu\big]\{-\Phi_\xu\}
\end{array}\nonumber\\
&\cong&
\begin{array}{rl}
&\big[-\alphau_1'-\alphau_2,\xu_1-\yu\big]\otimes\big[\xu-\xu_1,-\alphau_1'+\alphau_1\big]\\[0.05cm]
\otimes &\big[\alphau_1'+\alphau_2',\xu_1'-\yu\big]\otimes\big[-\muu+\alphau_1',\xu-\zu\big]\,.
\end{array}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (1.5,-0.5);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (0.5,2);
	\coordinate (p7) at (1.5,2.5);
	\coordinate (p8) at (4.5,2.5);
	\coordinate (h) at (0,6.5);
	\coordinate (d0) at (4,-5);
	\coordinate (d5) at (1.5,-5);
	\coordinate (d6) at (0.5,-4.5);
	\coordinate (d7) at (1.5,-4);
	\coordinate (d8) at (4.5,-4);
	\coordinate (c) at (3,-2.5);
	\coordinate (c1) at (3,4.5);
	%
	% vertical auxiliary lines: 
	\draw[thin] ($(d8)+2*(h)$) --  (d8); 
	%
	% bend line below
	\draw[thin] (d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (d6) .. controls +(0,0.1) and +(-1,0) ..  (d7) -- (d8);
	%
	% triple fill: 
	\fill [orange!20!white, opacity=0.8] 
	(p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
	-- (p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8)
	-- (d8) -- (d7) .. controls +(-1,0) and +(0,0.1) .. (d6) -- (p6)
	.. controls +(0,-0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(1,0) and +(0,0.25) .. (p4); 
	%
	% fill top back
	%
	\fill [orange!20!white, opacity=0.8] 
	($(d8)+2*(h)$) -- ($(d7)+2*(h)$) .. controls +(-1,0) and +(0,0.1) .. ($(d6)+2*(h)$) -- (p1) .. controls +(0,0.1) and +(-1,0) ..  (p3) 
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.5) and +(0,0) .. (c1)
	-- (c1) -- (3,2.5)
	-- (3,2.5) -- (p8)
	;
	%
	% dashed line back
	%
	\draw[thin,dashed] (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);
	%
	% fill top triangle
	%
	\fill [orange!40!white, opacity=0.8] 
	(c1) -- (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	-- (p6) .. controls +(0,0.5) and +(0,0) .. (c1)
	;
	\draw[thin,dotted] (p4) .. controls +(0,-0.5) and +(0,0) ..  (c); 
	\draw[thin] (p4) .. controls +(0,0.5) and +(0,0) ..  (c1); 
	\draw[thin,dotted] (p6) .. controls +(0,0.5) and +(0,0) ..  (c1); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line: 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% what is this
	\fill [orange!30!white, opacity=0.8] 
	(d0) -- (d5) .. controls +(-1,0) and +(0,-0.1) .. (d6)
	-- (p6) .. controls +(0,-0.1) and +(-1,0) ..  (p5) 
	.. controls +(1,0) and +(0,0.25) ..  (p4) -- (3,-0.5) -- (p0); 
	%
	%		% Ιdentity line bottom:
	%		\draw[IdentityLine] ($0.7*(d5)+0.3*(p2)$) .. controls +(0.2,0.5) and +(0,-0.8) ..  (c) node[midway,below] {\tiny $\muu$};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% X-line:
	\draw[IdentityLine] (d5) .. controls +(0,1) and +(0,-0.8) .. (c) ;
	\draw[IdentityLine] (c1) -- (3,9);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% vertical line left
	\draw[thin] (p6) --  (d6); 
	%
	% bend line middle:  
	\draw[thin,dashed] 
	(p1) .. controls +(0,0.25) and +(-1,0) ..  (p3)
	-- (p3) .. controls +(1,0) and +(0,-0.25) ..  (p4)
	-- (p4) .. controls +(0,0.25) and +(1,0) ..  (p5)
	-- (p5) .. controls +(-1,0) and +(0,-0.1) .. (p6)
	; 
	% labels back
	%		\fill[red!80!black] (p5) circle (0pt) node[above, xshift=0.5cm] {{\scriptsize $\xu_1$}};
	\fill[black] (p4) circle (0pt) node[right] {{\tiny $\gammau$}};
	%		\fill[blue!50!black] (p5) circle (0pt) node[below,xshift=0.3cm] {{\tiny $\muu^\prime$}};
	%
	% fill top front
	% 
	\fill [orange!30!white, opacity=0.8] 
	($(d0)+2*(h)$) -- ($(d5)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$) -- (p1) .. controls +(0,-0.5) and +(0,0) ..  (c) -- (3,-0.5) -- (p0);
	%
	% dashed line front
	\draw[thin,dashed] (p0) -- (p2) .. controls +(-1,0) and +(0,-0.25) .. (p1)
	;
	%
	% bend line above
	\draw[thin] ($(d0)+2*(h)$) -- ($(d5)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$)
	-- ($(d6)+2*(h)$) .. controls +(0,0.1) and +(-1,0) ..  ($(d7)+2*(h)$) -- ($(d8)+2*(h)$);
	%
	% vertical lines
	\draw[thin] ($(d0)+2*(h)$) --  (d0); 
	\draw[thin] ($(d6)+2*(h)$) --  (p1); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	% near cusp: 
	\draw[thin] (p1) .. controls +(0,-0.5) and +(0,0) ..  (c); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels
	%%%%%%% 
	% bulk labels:
	\fill[red!80!black] ($(d8)+2*(h)$) circle (0pt) node[below, xshift=-0.2cm] {{\scriptsize $\zu$}};
	\fill[red!80!black] (3,9) circle (0pt) node[below, xshift=-0.5cm] {{\scriptsize $\yu^\prime$}};
	\fill[red!80!black] ($(d0)+2*(h)$) circle (0pt) node[below, xshift=-0.2cm] {{\scriptsize $\xu$}};
	\fill[red!80!black] (d6) circle (0pt) node[right] {{\scriptsize $\yu$}};
	%
	% line defect labels:
	\fill[IdentityLineColor] (d5) circle (0pt) node[above,xshift=0.4cm] {{\tiny $\muu_1$}};
	\fill[IdentityLineColor] (3,9) circle (0pt) node[below,xshift=0.2cm] {{\tiny $\muu_2$}};
	%
	% elbow labels
	\fill[black] ($(d6)+0.3*(h)$) circle (0pt) node[left] {{\tiny $\alphau$}};
	\fill[black] ($0.5*(d6)+(h)+0.5*(p1)$) circle (0pt) node[left] {{\tiny $\betau$}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \fill [orange!40!white, opacity=0.8] 
	%	($(d8)+2*(h)$) -- ($(d7)+2*(h)$) .. controls +(-1,0) and +(0,-0.1) .. ($(d6)+2*(h)$) -- (p6) .. controls +(0,0.1) and +(-1,0) ..  (p7) -- (p8);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.75, baseline=5.9cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,6.5)$);
		\coordinate (d) at ($(2,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		%
		%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% colouring back: 
		\fill [orange!20!white, opacity=0.8] 
		($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
		-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% X-line: 
		\draw[IdentityLine] (2.5,8) .. controls +(0,0.3) and +(0,-0.5) .. ($(p3)+(h)+(s)+(t)+(1,0)$);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		% red and black lines back: 
		\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$);
		\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
		-- ($(p3)+(h)+(s)$);
		%
		% colouring front: 
		\fill [orange!30!white, opacity=0.8] 
		($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
		-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
		-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
		-- ($(p1)+(s)+(h)$); 
		%
		% black lines front: 
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
		\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
		\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
		%
		% red lines front:
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
		\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% X-line: 
		\draw[IdentityLine] ($(p1)+(h)+(d)+(-0.75,0)$) .. controls +(0,0.5) and +(0,-0.3) .. (2.5,3.7);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		% labels: 
		%%%%%
		% object labels:
		\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
		\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $\zu$}};
		\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(2,0.2)$) circle (0pt) node[right] {{\scriptsize $\yu^\prime$}};
		\fill[red!80!black] ($(p1)+(h)+(t)+(2,0.2)$) circle (0pt) node[right] {{\scriptsize $\yu$}};
		% line defect labels:
		\fill[IdentityLineColor] ($(p1)+(h)+(d)+(-0.75,0)$) circle (0pt) 
		node[above,xshift=0.2cm] {{\tiny $\muu_1$}}
		;
		\fill[IdentityLineColor] ($(p3)+(h)+(s)+(t)+(1,0)$) circle (0pt)
		node[below,xshift=-0.3cm] {{\tiny $\muu_2$}}
		;
		% Elblow labels
		\fill[black] ($(p2)+(d)+(h)$) circle (0pt) node[left] {{\tiny $\alphau$}};
		\fill[black] ($(p2)+(d)+0.5*(s)+(h)$) circle (0pt) node[left] {{\tiny $\gammau$}};
		\fill[black] ($(p2)+(d)+(s)+(h)$) circle (0pt) node[left] {{\tiny $\betau$}};
	\end{tikzpicture}

==> (inline-31) <==
\begin{array}{rcl}
\mathcal{Z}_n^{\textrm{fr}}\colon \quad \Bordfr & \lra & \bigra
\\
+&\lmt& \xu\\
-&\lmt&\xu^\#=\xu\\
{\ev}_\pm&\lmt&\ev_\xu\\
{\coev}_\pm&\lmt&\coev_\xu\\
\ev_{\ev_\pm}&\lmt&\ev_{\ev_\xu}\\
\coev_{\ev_\pm}&\lmt&\coev_{\ev_\xu}\\
\widetilde{\ev}_{\ev_\pm}&\lmt&\widetilde{\ev}_{\ev_\xu}\\
\widetilde{\coev}_{\ev_\pm}&\lmt&\widetilde{\coev}_{\ev_\xu}\\
c_{\textrm{l}}&\lmt& c_{\textrm{l}}^\xu\\
c_{\textrm{r}}&\lmt& c_{\textrm{r}}^\xu \, . 
\end{array}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=0.5pt]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (1.5,-0.5);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (p7) at (-1,5);
	\coordinate (p-1) at (6.5,-0.5);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.5);
	\coordinate (p-4) at (5,1);
	\coordinate (p-5) at (6.5,1.5);
	\coordinate (p-6) at (9,1.5);
	\coordinate (p-7) at (9,5);
	\coordinate (c) at (3,3);
	\draw[red!80!black] (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.5) .. (p-2)
	-- (p-2) .. controls +(0,-0.5) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.5) .. (p2)
	-- (p2) .. controls +(0,0.5) and +(-1,0) ..  (p3)
	;
	%
	%			\draw[thin] (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.5) .. (p-4);
	%			\draw[thin] (p4) .. controls +(0,0.5) and +(1,0) ..  (p5) 
	%			-- (p5) -- (p6);
	\draw[red!80!black] (p3) .. controls +(2,0) and +(-2,0) .. (p-5) -- (p-6);
	\draw[red!80!black] (p6) -- (p5) .. controls +(2,0) and +(-2,0) .. (p-3);
	% 
	% Labels
	%
	\fill[IdentityColor] (p6) circle (0pt) node[left] {\scriptsize $\yu$};
	\fill[IdentityColor] (p-6) circle (0pt) node[right] {\scriptsize $\xu$};
	\fill[IdentityColor] (p0) circle (0pt) node[below] {\scriptsize $\xu_2$};
	\fill[IdentityColor] (p3) circle (0pt) node[above, yshift=-0.1cm] {\scriptsize $\xu_1$};
	\fill[IdentityColor] (p-3) circle (0pt) node[above, yshift=-0.1cm] {\scriptsize $\xu_3$};
	\fill[black] (4,1.2) circle (0pt) node[above] {\tiny $(\alphau_1,\alphau_2)$};
	\fill[black] (p2) circle (0pt) node[left] {\tiny $\betau_1$};
	\fill[black] (p-2) circle (0pt) node[right] {\tiny $\betau_2$};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=2cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (1.5,-0.5);
	\coordinate (p2) at (0,0);
	\coordinate (p3) at (1.5,0.5);
	\coordinate (p4) at (3,1);
	\coordinate (p5) at (1.5,1.5);
	\coordinate (p6) at (-1,1.5);
	\coordinate (p7) at (-1,7);
	\coordinate (p-1) at (6.5,-0.5);
	\coordinate (p-2) at (8,0);
	\coordinate (p-3) at (6.5,0.5);
	\coordinate (p-4) at (5,1);
	\coordinate (p-5) at (6.5,1.5);
	\coordinate (p-6) at (9,1.5);
	\coordinate (p-7) at (9,7);
	\coordinate (c) at (4,4);
	\coordinate (m) at (4,1);
	%
	% fill left:
	\fill[BackSurface] (p7) -- (4,7) -- (c)
	.. controls +(0,0) and +(0,1) .. (p-2)
	.. controls +(0,0.5) and +(1,0) .. (p-3)
	.. controls +(-1,0) and +(1,0) .. (p5)
	-- (p5) -- (p6) -- (p7)
	;
	% fill right:
	\fill[BackSurface] (p-7) -- (4,7) -- (c)
	.. controls +(0,0) and +(0,1) .. (p2)
	.. controls +(0,0.5) and +(-1,0) .. (p3)
	.. controls +(1,0) and +(-1,0) .. (p-5)
	-- (p-5) -- (p-6) -- (p-7)
	;
	\draw[thin] (p-3) 
	-- (p-3) .. controls +(1,0) and +(0,0.5) .. (p-2)
	;
	\draw[thin] (p2) .. controls +(0,0.5) and +(-1,0) ..  (p3)
	;
	%
	%			\draw[thin] (p-6) -- (p-5) .. controls +(-1,0) and +(0,0.5) .. (p-4);
	%			\draw[thin] (p4) .. controls +(0,0.5) and +(1,0) ..  (p5) 
	%			-- (p5) -- (p6);
	% dotted lines
	\draw[thin, dotted] (p2) .. controls +(0,1) and +(0,0) .. (c);
	\draw[thin, dotted] (p-2) .. controls +(0,1) and +(0,0) .. (c);
	\draw[thin, dashed] (c) -- (m);
	\draw[thin] (p3) .. controls +(2,0) and +(-2,0) .. (p-5) -- (p-6) -- (p-7) -- (p7) -- (p6) -- (p5) .. controls +(2,0) and +(-2,0) .. (p-3);
	%
	% Labels
	\fill[gray] (5,1.4) circle (0pt) node[above] {\tiny $(\alphau_1,\alphau_2)$};
	\fill[IdentityColor] (p4) circle (0pt) node[left] {\scriptsize $\xu_1$};
	\fill[IdentityColor] (p-4) circle (0pt) node[right] {\scriptsize $\xu_3$};
	%
	%%%%%%%%%%%%%%%%%%		
	% filling front
	\fill[Surface] (c) .. controls +(0,0) and +(0,1) .. (p-2)
	-- (p-2) .. controls +(0,-0.5) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.5) .. (p2)
	-- (p2) .. controls +(0,1) and +(0,0) .. (c)
	;
	%
	% bottom line front
	\draw[thin] (p-2) .. controls +(0,-0.5) and +(1,0) .. (p-1) 
	-- (p0) -- (p1) .. controls +(-1,0) and +(0,-0.5) .. (p2)
	;
	% dashed line top
	\draw[IdentityLine] (c) -- (4,7);
	% dot
	\fill (c) circle (2pt);
	% Labels
	%
	\fill[IdentityColor] (-0.5,6.5) circle (0pt) node {\scriptsize $\yu$};
	\fill[IdentityColor] (8.5,6.5) circle (0pt) node {\scriptsize $\xu$};
	\fill[IdentityColor] (p0) circle (0pt) node[above] {\scriptsize $\xu_2$};
	\fill[gray] (4.5,5) circle (0pt) node[above] {\tiny $\alphau$};
	% Tips
	\fill[black] (p2) circle (0pt) node[left] {\tiny $\betau_1$};
	\fill[black] (p-2) circle (0pt) node[right] {\tiny $\betau_2$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
\nonumber
\\
&
=
\begin{array}{rl}&\big[-\alphau+\alphau_1,\xu-\xu_1\big]\otimes\big[-\alphau+\betau_1,\xu_1-\xu_2\big]\\[0.05cm]
\otimes&\big[-\alphau+\betau_2,\xu_2-\xu_3\big]\otimes\big[-\alphau+\alphau_2,\xu_3-\yu\big]\,.
\end{array}

==> (inline-32) <==
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=-0.1cm]
	\fill[orange!40!white, opacity=0.7] (0,0) circle (0.95);
	\fill (0,0) circle (0pt) node[red!80!black] {{\scriptsize$\zu$}};
	\draw (0,0) circle (0.95);
	\fill (35:1.32) circle (0pt) node {{\small$\hspace{1em}\gammau\cdot\zu$}};
	%	\draw[<-, very thick] (0.100,-0.95) -- (-0.101,-0.95) node[above] {}; 
	%	\draw[<-, very thick] (-0.100,0.95) -- (0.101,0.95) node[below] {}; 
	\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings,baseline = 0cm]
		\coordinate (b1) at (-2,-2);
		\coordinate (b2) at (+2,-2);
		\coordinate (m1) at (-2,0);
		\coordinate (m2) at (+2,0);
		\coordinate (t1) at (-2,2);
		\coordinate (t2) at (+2,2);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (mm) at ($0.5*(m1)+0.5*(m2)$);
		\coordinate (mq1) at ($0.5*(m1)+0.5*(mm)$);
		\coordinate (mq2) at ($0.5*(mm)+0.5*(m2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (m) at (0,1);
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[IdentityLine] (m) -- (tm);
		\draw[IdentityLine] ($-1*(m)$) -- (bm);
		\draw[costring, LineDefect] (mq1) .. controls +(0,1.3) and +(0,1.3) .. (mq2);
		\draw[costring, LineDefect] (mq2) .. controls +(0,-1.3) and +(0,-1.3) .. (mq1);
		% Labels:
		%
		% Line defect labels: 
		\fill[DefectColor] (mq1) circle (0pt) node[left] {\tiny $\gammau$};
		\fill[DefectColor] (mq2) circle (0pt) node[above, xshift=0.2cm] {\tiny $\betau^\prime$};
		\fill[DefectColor] (mq2) circle (0pt) node[below, xshift=0.2cm] {\tiny $\betau$};
		\fill[DefectColor] ($(mm)+(1,1)$) circle (0pt) node {\small $D$};
		% Bulk labels:
		\fill[IdentityColor] (mm) circle (0pt) node {\scriptsize $\zu$};
		\fill[IdentityColor] ($(b1)+(0.5,0.5)$) circle (0pt) node {\scriptsize $\yu$};
		\fill[IdentityColor] ($(b2)+(-0.5,0.5)$) circle (0pt) node {\scriptsize $\xu$};
		% Identity line labels
		\fill[IdentityLineColor] (bm) circle (0pt) node[above,xshift=0.2cm] {\tiny $\alphau$};
		\fill[IdentityLineColor] (tm) circle (0pt) node[below,xshift=0.2cm] {\tiny $\alphau^\prime$};
		\fill[black] (mq2) circle (3pt) node[left] {\small $\phi$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=\begin{array}{ll}
&\phi(\beta, \beta, \xu, \zu) \otimes 
\big[ \alphau^\prime - \alphau, \yu - \xu\big] 
\\[0.05cm]
\otimes& 
\big[ 0, \alphau^\prime + \Deltau W(\betau,\vect{\yu}{\xu},\zu)\big] \{\Phi_\xu - \Phi_\zu \} \,.
\end{array}
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		\draw[string, LineDefect] (ld2) .. controls +(0,2) and +(0,2) .. (ld1);
		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		% Labels:
		\fill[DefectColor] (7,1) circle (0pt) node {\small $D$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
	= \dim_{\textrm{l}}(X_D)
\ee
of the 1-morphism
\begin{align}
	X_D & = \ev_\xu\circ(1_\xu^*\btimes D)\circ \coev_\xu
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[DefaultSettings,baseline = 0cm]
			\coordinate (c1) at (0,0);
			\coordinate (c2) at (2,0);
			\coordinate (l1) at (1,-0.6);
			\coordinate (l2) at (1,0.9);
			\coordinate (b1) at (0.35, -0.7);
			\coordinate (b2) at (1.65, -0.7);
			\draw[IdentityColor] (c1) .. controls +(0,0.8) and +(0,0.8) .. (c2);
			\draw[IdentityColor] (c1) .. controls +(0,-0.8) and +(0,-0.8) .. (c2);
			%
			% Labels:
			\fill[DefectColor] (l1) circle (3pt) node[above] {\small $D$} 
			node[below] {\tiny $\deltau$};
			\fill[IdentityColor] (l2) circle (0pt) node {\scriptsize $\yu$};
			\fill[IdentityColor] (b1) circle (0pt) node {\scriptsize $\xu_2$};
			\fill[IdentityColor] (b2) circle (0pt) node {\scriptsize $\xu_1$};
			\fill[black] (c1) circle (0pt) node[left] {\tiny $\alphau$};
			\fill[black] (c2) circle (0pt) node[right] {\tiny $\betau$};
		\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		\draw[string, LineDefect] (ld2) .. controls +(0,2) and +(0,2) .. (ld1);
		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		% Labels:
		\fill[DefectColor] (7,1) circle (0pt) node {\small $D$};
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[DefaultSettings,baseline = 0cm]
		\coordinate (b1) at (-2,-2);
		\coordinate (b2) at (+2,-2);
		\coordinate (m1) at (-2,0);
		\coordinate (m2) at (+2,0);
		\coordinate (t1) at (-2,2);
		\coordinate (t2) at (+2,2);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (mm) at ($0.5*(m1)+0.5*(m2)$);
		\coordinate (mq1) at ($0.5*(m1)+0.5*(mm)$);
		\coordinate (mq2) at ($0.5*(mm)+0.5*(m2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (m) at (0,1);
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		%		\draw[IdentityLine] (m) -- (tm);
		%		\draw[IdentityLine] ($-1*(m)$) -- (bm);
		\draw[LineDefect] (bq1) -- (tq2);
		\draw[blue!80!white, very thick] (bq2) -- (tq1);
		% Dot
		\fill[black] (mm) circle (3.5pt) node[left] {\small $\varphi$};
		%		% Labels:
		%		%
		% Line defect labels: 
		\fill[DefectColor] (bq1) circle (0pt) 
		node[above,xshift=-5] {\small $D_1$}
		node[above,xshift=10] {\tiny $\alphau_1$}
		;
		\fill[blue!80!white] (bq2) circle (0pt) 
		node[above,xshift=5] {\small $D_2$}
		node[above,xshift=-10] {\tiny $\betau_1$}
		;
		\fill[DefectColor] (tq2) circle (0pt)
		node[below,xshift=-10] {\tiny $\alphau_2$}
		;
		\fill[blue!80!white] (tq1) circle (0pt) 
		node[below,xshift=10] {\tiny $\betau_2$}
		;
		%		\fill[DefectColor] ($(mm)+(1,1)$) circle (0pt) node {\small $D$};
		% Bulk labels:
		\fill[IdentityColor] (bm) circle (0pt) node[above, yshift=6] {\scriptsize $\xu_1$};
		\fill[IdentityColor] (tm) circle (0pt) node[below, yshift=-6] {\scriptsize $\xu_3$};
		\fill[IdentityColor] (m1) circle (0pt) node[right] {\scriptsize $\xu_4$};
		\fill[IdentityColor] (m2) circle (0pt) node[left] {\scriptsize $\xu_2$};
	\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[BackSurface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Line defects back:
		\draw[blue!80!white, very thick] (r2) .. controls +(0,-0.5) and +(0,-0.5) .. (r1);
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		\draw[oostring, blue!80!white, very thick] (r1) .. controls +(0,0.5) and +(0,0.5) .. (r2);
		% Labels:
		\fill[blue!80!white] (7.15,1.0) circle (0pt) node {\small $D_2$};
		\fill[DefectColor] (4.6,1.85) circle (0pt) node {\small $D_1$};
		\fill[black] (6.91,0.39) circle (4pt) ;
	\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (h) at (0,5); % cylinder height
		\coordinate (y) at (0,1.5); % margin
		\coordinate (x) at (-5,0); %horizontal distance
		% Bent cylinder top
		\coordinate (ct1) at ($(1,0)+0.5*(h)+(y)$);
		\coordinate (ct2) at ($(4,0)+0.5*(h)+(y)$);
		\coordinate (ct3) at ($(-1,0)+0.5*(h)+(y)$);
		\coordinate (ct4) at ($(-4,0)+0.5*(h)+(y)$);
		% Cylinder middle
		\coordinate (cm1) at ($(1,0)+0.5*(h)$);
		\coordinate (cm2) at ($(4,0)+0.5*(h)$);
		\coordinate (cm3) at ($(1,0)-0.5*(h)$);
		\coordinate (cm4) at ($(4,0)-0.5*(h)$);
		% Cylinder middle left
		\coordinate (cl1) at ($(cm1)+(x)$);
		\coordinate (cl2) at ($(cm2)+(x)$);
		\coordinate (cl3) at ($(cm3)+(x)$);
		\coordinate (cl4) at ($(cm4)+(x)$);
		% Bent cylinder bottom
		\coordinate (cb1) at ($(1,0)-0.5*(h)-(y)$);
		\coordinate (cb2) at ($(4,0)-0.5*(h)-(y)$);
		\coordinate (cb3) at ($(-1,0)-0.5*(h)-(y)$);
		\coordinate (cb4) at ($(-4,0)-0.5*(h)-(y)$);
		%%
		% Blue dots
		% Top:
		\coordinate (bt1) at ($(ct1)+(1,-0.6)$);
		\coordinate (bt2) at ($(ct3)+(-1,-0.6)$);
		% Mid:
		\coordinate (bm1) at ($(cm1)+(1,-0.6)$);
		\coordinate (bm2) at ($(cm3)+(1,-0.6)$);
		% Mid:
		\coordinate (bl1) at ($(cl2)+(-1,-0.6)$);
		\coordinate (bl2) at ($(cl4)+(-1,-0.6)$);
		% Bottom:
		\coordinate (bb1) at ($(cb1)+(1,-0.6)$);
		\coordinate (bb2) at ($(cb3)+(-1,-0.6)$);
		%%%%%%%%%%%%%%
		%
		% Fillings back
		%
		% Mid cylinder:
		\fill[BackSurface] (cm1) .. controls +(0,0.8) and +(0,0.8) .. (cm2) 
		-- (cm4) .. controls +(0,0.8) and +(0,0.8) .. (cm3) ;
		% Mid left cylinder:
		\fill[BackSurface] (cl1) .. controls +(0,0.8) and +(0,0.8) .. (cl2) 
		-- (cl4) .. controls +(0,0.8) and +(0,0.8) .. (cl3) ;
		% Top cylinder
		\fill[BackSurface] (ct1) .. controls +(0,0.8) and +(0,0.8) .. (ct2)
		-- (ct2) .. controls +(0,5) and +(0,5) .. (ct4) 
		-- (ct4) .. controls +(0,0.8) and +(0,0.8) .. (ct3)
		-- (ct3) .. controls +(0,2) and +(0,2) .. (ct1)
		;	
		% Bottom cylinder
		\fill[BackSurface] (cb1) .. controls +(0,0.8) and +(0,0.8) .. (cb2)
		-- (cb2) .. controls +(0,-5) and +(0,-5) .. (cb4) 
		-- (cb4) .. controls +(0,0.8) and +(0,0.8) .. (cb3)
		-- (cb3) .. controls +(0,-2) and +(0,-2) .. (cb1)
		;	
		%%%%%%
		% Black lines back
		% Mid:
		\draw[black, thin] (cm1) .. controls +(0,0.8) and +(0,0.8) .. (cm2);
		\draw[black, thin] (cm3) .. controls +(0,0.8) and +(0,0.8) .. (cm4);
		% Mid left:
		\draw[black, thin] (cl1) .. controls +(0,0.8) and +(0,0.8) .. (cl2);
		\draw[black, thin] (cl3) .. controls +(0,0.8) and +(0,0.8) .. (cl4);
		% Top:
		\draw[black, thin] (ct1) .. controls +(0,0.8) and +(0,0.8) .. (ct2);
		\draw[black, thin] (ct3) .. controls +(0,0.8) and +(0,0.8) .. (ct4);
		% Bottom:
		\draw[black, thin] (cb1) .. controls +(0,0.8) and +(0,0.8) .. (cb2);
		\draw[black, thin] (cb3) .. controls +(0,0.8) and +(0,0.8) .. (cb4);
		%
		% Line defect back
		\draw[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(2,0)$) .. controls +(0,0.3) and +(0,-0.3) .. ($0.5*(bm1)+0.5*(bm2)+(-1,0.35)$);
		% Labels back
		%
		% Top:
		\fill[IdentityColor] ($0.5*(ct1)+0.5*(ct2)$) node[yshift=0.5cm] {\scriptsize $\xu_8$} ;
		\fill[IdentityColor] ($0.5*(ct3)+0.5*(ct4)$) node[yshift=0.5cm] {\scriptsize $\yu_3$} ;
		% Mid:
		\fill[IdentityColor] ($0.5*(cm1)+0.5*(cm2)$) node {\scriptsize $\xu_8$} ;
		\fill[IdentityColor] ($0.5*(cm3)+0.5*(cm4)$) node[yshift=0.5cm] {\scriptsize $\xu_7$} ;
		\fill[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(0.6,0.5)$) node {\tiny $\betau_3$} ;
		% Bottom:
		\fill[IdentityColor] ($0.5*(cb1)+0.5*(cb2)$) node {\scriptsize $\xu_7$} ;
		\fill[IdentityColor] ($0.5*(cb3)+0.5*(cb4)$) node {\scriptsize $\yu_3$} ;
		%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%
		%
		% Fillings front
		%
		% Mid cylinder:
		\fill[Surface] (cm1) .. controls +(0,-0.8) and +(0,-0.8) .. (cm2) 
		-- (cm4) .. controls +(0,-0.8) and +(0,-0.8) .. (cm3) ;
		% Mid left cylinder:
		\fill[Surface] (cl1) .. controls +(0,-0.8) and +(0,-0.8) .. (cl2) 
		-- (cl4) .. controls +(0,-0.8) and +(0,-0.8) .. (cl3) ;
		% Top cylinder
		\fill[Surface] (ct1) .. controls +(0,-0.8) and +(0,-0.8) .. (ct2)
		-- (ct2) .. controls +(0,5) and +(0,5) .. (ct4) 
		-- (ct4) .. controls +(0,-0.8) and +(0,-0.8) .. (ct3)
		-- (ct3) .. controls +(0,2) and +(0,2) .. (ct1)
		;	
		% Bottom cylinder
		\fill[Surface] (cb1) .. controls +(0,-0.8) and +(0,-0.8) .. (cb2)
		-- (cb2) .. controls +(0,-5) and +(0,-5) .. (cb4) 
		-- (cb4) .. controls +(0,-0.8) and +(0,-0.8) .. (cb3)
		-- (cb3) .. controls +(0,-2) and +(0,-2) .. (cb1)
		;	
		%%%%%%
		% Slices and sidelines
		% mid:
		\draw[black, thin] (cm2) .. controls +(0,-0.8) and +(0,-0.8) .. (cm1)
		;
		\draw[black, thin] (cm4) .. controls +(0,-0.8) and +(0,-0.8) .. (cm3)
		;
		\draw [black, thick] (cm1) -- (cm3);
		\draw [black, thick] (cm2) -- (cm4);
		% mid left:
		\draw[black, thin] (cl2) .. controls +(0,-0.8) and +(0,-0.8) .. (cl1)
		;
		\draw[black, thin] (cl4) .. controls +(0,-0.8) and +(0,-0.8) .. (cl3)
		;
		\draw [black, thick] (cl1) -- (cl3);
		\draw [black, thick] (cl2) -- (cl4);
		% top:
		\draw[black, thin] (ct2) .. controls +(0,-0.8) and +(0,-0.8) .. (ct1)
		;
		\draw[black, thin] (ct4) .. controls +(0,-0.8) and +(0,-0.8) .. (ct3)
		;
		\draw [black, thick] (ct1) .. controls +(0,2) and +(0,2) .. (ct3);
		\draw [black, thick] (ct2) .. controls +(0,5) and +(0,5) .. (ct4);
		% bottom:
		\draw[black, thin] (cb2) .. controls +(0,-0.8) and +(0,-0.8) .. (cb1)
		;
		\draw[black, thin] (cb4) .. controls +(0,-0.8) and +(0,-0.8) .. (cb3)
		;
		\draw [black, thick] (cb1) .. controls +(0,-2) and +(0,-2) .. (cb3);
		\draw [black, thick] (cb2) .. controls +(0,-5) and +(0,-5) .. (cb4);
		%%%
		% Line defects:
		\draw[string, LineDefect] (bt1) .. controls +(0,3.8) and +(0,3.8) .. (bt2);
		\draw[LineDefect] (bm1) -- (bm2);
		\draw[LineDefect] (bl1) -- (bl2);
		\draw[costring, LineDefect] (bb1) .. controls +(0,-2.5) and +(0,-2.5) .. (bb2);
		\draw[blue!80!white,costring] ($0.5*(bm1)+0.5*(bm2)+(0,0.7)$) .. controls +(0,0.8) and +(0,0.8) .. ($0.5*(bm1)+0.5*(bm2)+(1,0.7)$)
		;
		\draw[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(1,0.7)$) -- ($0.5*(bm1)+0.5*(bm2)+(1,0)$)
		-- ($0.5*(bm1)+0.5*(bm2)+(1,0)$) .. controls +(0,-0.8) and +(0,-0.8) .. ($0.5*(bm1)+0.5*(bm2)+(2,0)$);
		\draw[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(-1,0.35)$) .. controls +(0,0.3) and +(0,-0.3) .. ($0.5*(bm1)+0.5*(bm2)+(0,0.7)$);
		% Identity lines:
		\draw[IdentityLine] ($0.5*(bm1)+0.5*(bm2)+(0.5,1.3)$) .. controls +(0,0.5) and +(0,-0.5) .. ($0.5*(bm1)+0.5*(bm2)+(2,2)$);
		\draw[IdentityLine] ($0.5*(bm1)+0.5*(bm2)+(1.5,-0.6)$) .. controls +(-0.8,-1.2) and +(0,0.3) .. ($0.5*(bm1)+0.5*(bm2)+(2,-1.6)$);
		%%%
		% Black dot
		\fill[black] ($0.5*(bm1)+0.5*(bm2)+(0,0.7)$) circle (4pt) ;
		%
		% Labels front
		%
		% Top:
		\fill[IdentityColor] (ct4) node[right] {\scriptsize $\yu_2$} ;
		\fill[IdentityColor] (ct3) node[left,xshift=0.1cm] {\scriptsize $\yu_1$} ;
		\fill[IdentityColor] (ct2) node[left] {\scriptsize $\xu_5$} ;
		\fill[IdentityColor] (ct1) node[right,xshift=-0.05cm] {\scriptsize $\xu_6$} ;
		\fill[DefectColor] (bt1) node[above,xshift=0.25cm] {\tiny $\alphau_2$} ;
		\fill[DefectColor] (bt2) node[above,xshift=-0.2cm] {\tiny $\alphau^\prime$} ;
		\fill[black] (ct1) node[left] {\tiny $\deltau_2$} ;
		\fill[black] (ct2) node[right] {\tiny $\gammau_4$} ;
		\fill[black] (ct3) node[right] {\tiny $\deltau^\prime$} ;
		\fill[black] (ct4) node[left] {\tiny $\gammau^\prime$} ;
		% Mid:
		\fill[IdentityColor] ($0.5*(bm1)+0.5*(bm2)+(1.5,-0.6)$) node[xshift=0.1cm,yshift=-0.3cm] {\scriptsize $\xu_3$} ;
		\fill[IdentityColor] (cm4) node[left] {\scriptsize $\xu_1$} ;
		\fill[IdentityColor] (cm3) node[right,xshift=-0.05cm] {\scriptsize $\xu_2$} ;
		\fill[IdentityColor] (cm2) node[left, yshift=-0.5cm] {\scriptsize $\xu_5$} ;
		\fill[IdentityColor] (cm1) node[right, yshift=-0.5cm, xshift=-0.05cm] {\scriptsize $\xu_6$} ;
		\fill[DefectColor] (bm2) node[above,xshift=0.25cm] {\tiny $\alphau_1$} ;
		\fill[DefectColor] (bm1) node[below, yshift=0.1cm, xshift=0.25cm] {\tiny $\alphau_2$} ;
		\fill[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(1.35,0.7)$) node {\tiny $\betau_5$} ;
		\fill[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(0.35,1.8)$) node {\tiny $\betau_4$} ;
		\fill[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(1.7,-0.1)$) node {\tiny $\betau_1$} ;
		\fill[blue!80!white] ($0.5*(bm1)+0.5*(bm2)+(-0.6,0.9)$) node {\tiny $\betau_3$} ;
		\fill[black] (cm1) node[left] {\tiny $\deltau_2$} ;
		\fill[black] (cm2) node[right] {\tiny $\gammau_4$} ;
		\fill[black] ($(cm2)+(0,-2)$) node[right] {\tiny $\gammau_3$} ;
		\fill[black] ($(cm2)+(0,-4)$) node[right] {\tiny $\gammau_2$} ;
		\fill[black] (cm3) node[left] {\tiny $\deltau_1$} ;
		\fill[black] (cm4) node[right] {\tiny $\gammau_1$} ;
		\fill[gray] ($0.5*(bm1)+0.5*(bm2)+(1.1,-0.85)$) node {\tiny $\muu_1$} ;
		\fill[gray] ($0.5*(bm1)+0.5*(bm2)+(1.5,1.4)$) node {\tiny $\muu_2$} ;
		% Bottom:
		\fill[IdentityColor] (cb4) node[right,yshift=-0.5cm] {\scriptsize $\yu_2$} ;
		\fill[IdentityColor] (cb3) node[left, xshift=0.1cm, yshift=-0.5cm] {\scriptsize $\yu_1$} ;
		\fill[IdentityColor] (cb2) node[left, yshift=-0.5cm] {\scriptsize $\xu_1$} ;
		\fill[IdentityColor] (cb1) node[right, yshift=-0.5cm, xshift=-0.05cm] {\scriptsize $\xu_2$} ;
		\fill[DefectColor] (bb1) node[below,xshift=0.25cm] {\tiny $\alphau_1$} ;
		\fill[DefectColor] (bb2) node[below,xshift=-0.2cm] {\tiny $\alphau^\prime$} ;
		\fill[black] (cb1) node[left] {\tiny $\deltau_1$} ;
		\fill[black] (cb2) node[right] {\tiny $\gammau_1$} ;
		\fill[black] (cb3) node[right] {\tiny $\deltau^\prime$} ;
		\fill[black] (cb4) node[left] {\tiny $\gammau^\prime$} ;
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[thick,scale=2,color=black, baseline=-0.1cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0);
			%\coordinate (g1) at (0,-0.05);
			%\coordinate (g2) at (0,0.3);
			%
			\draw[IdentitySlice] (p1) --  (p2); 
			\fill[IdentityColor] (p1) circle (0pt) node[left] {{\scriptsize$\xu\vphantom{\yu}$}};
			\fill[IdentityColor] (p2) circle (0pt) node[right] {{\scriptsize$\yu$}};
			\fill[DefectColor] ($0.5*(p2)$) circle (1pt) node[below] {{\small$(\alphau;A)$}};
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2,color=black, baseline=-0.1cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.6,0);
			\coordinate (p3) at (1.2,0);
			\draw[IdentitySlice] (p1) --  (p3); 
			\fill[IdentityColor] (p1) circle (0pt) node[left] {{\scriptsize$\xu\vphantom{\yu}$}};
			\fill[IdentityColor] (p2) circle (0pt) node[above] {{\scriptsize$\yu$}};
			\fill[IdentityColor] (p3) circle (0pt) node[right] {{\scriptsize$\zu$}};
			\fill[DefectColor] ($0.5*(p2)$) circle (1pt) node[below] {{\small$(\alphau;A)$}};
			\fill[DefectColor] ($(p3) - 0.5*(p2)$) circle (1pt) node[below] {{\small$(\betau;B)$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%  
	} 
	\cong
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=2,color=black, baseline=-0.1cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0);
			%\coordinate (g1) at (0,-0.05);
			%\coordinate (g2) at (0,0.3);
			%
			\draw[IdentitySlice] (p1) --  (p2); 
			\fill[IdentityColor] (p1) circle (0pt) node[left] {{\scriptsize$\xu\vphantom{\yu}$}};
			\fill[IdentityColor] (p2) circle (0pt) node[right] {{\scriptsize$\zu$}};
			\fill[DefectColor] ($0.5*(p2)$) circle (1pt) node[below] {{\small$(\gammau;AB)$}};
		\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings, baseline=1cm]
			\coordinate (b1) at (-2,0);
			\coordinate (b2) at (+2,0);
			\coordinate (t1) at (-2,3);
			\coordinate (t2) at (+2,3);
			\coordinate (c) at (0,1.5);
			\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
			\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
			\coordinate (bq1) at (-1,0);
			\coordinate (tq1) at (-1,3);
			\coordinate (bq2) at (1,0);
			\coordinate (tq2) at (1,3);
			% Surface colouring:  
			\filldraw[color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
			%
			% Line defects:
			\draw[LineDefect] (bq1) .. controls +(0,0.5) and +(-0.8,0) .. (c);
			\draw[LineDefect] (bq2) .. controls +(0,0.5) and +(0.8,0) .. (c);
			\draw[LineDefect] (c) -- (tm);
			%
			% Labels:
			%
			% mu dot:
			\fill[black] (c) circle (3pt) node[right, yshift = 0.2cm] {\small $\mu_{A,B}$};
			\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
			\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right] {\scriptsize $\xu$};
			\fill[IdentityColor] ($0.5*(b2)+0.5*(t2)$) circle (0pt) node[left] {\scriptsize $\zu$};
			\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau;A)$};
			\fill[DefectColor] (bq2) circle (0pt) node[below] {\small $(\betau;B)$};
			\fill[DefectColor] (tm) circle (0pt) node[above] {\small $(\gammau;AB)$};
		\end{tikzpicture}
	}
	&= \mu_{A,B} \coloneqq  
	\big[ B\zu - \yu, \betau - \alphau A\big] \otimes \big[\gammau - \alphau, \xu - AB \zu \big] \{-\Phi_{\yu}\}, 
	\\
	\label{eq:comultiplication}
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[DefaultSettings, baseline=1cm]
			\coordinate (b1) at (-2,0);
			\coordinate (b2) at (+2,0);
			\coordinate (t1) at (-2,3);
			\coordinate (t2) at (+2,3);
			\coordinate (c) at (0,1.5);
			\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
			\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
			\coordinate (bq1) at (-1,0);
			\coordinate (tq1) at (-1,3);
			\coordinate (bq2) at (1,0);
			\coordinate (tq2) at (1,3);
			% Surface colouring:  
			\filldraw[color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
			%
			% Red dots
			% Line defects:
			\draw[LineDefect] (c) .. controls +(-0.8,0) and +(0,-0.5) .. (tq1);
			\draw[LineDefect] (c) .. controls +(0.8,0) and +(0,-0.5) .. (tq2);
			\draw[LineDefect] (bm) -- (c);
			%
			% Labels:
			% Delta dot:
			\fill[black] (c) circle (3pt) node[right, yshift = -0.2cm] {\small $\Delta_{A,B}$};
			\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\yu$};
			\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right] {\scriptsize $\xu$};
			\fill[IdentityColor] ($0.5*(b2)+0.5*(t2)$) circle (0pt) node[left] {\scriptsize $\zu$};
			\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\alphau;A)$};
			\fill[DefectColor] (tq2) circle (0pt) node[above] {\small $(\betau;B)$};
			\fill[DefectColor] (bm) circle (0pt) node[below] {\small $(\gammau;AB)$};
		\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (t1) at (-2,3);
		\coordinate (t2) at (+2,3);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (bq1) at (-1,0);
		\coordinate (tq1) at (-1,3);
		\coordinate (bq2) at (1,0);
		\coordinate (tq2) at (1,3);
		\coordinate (m) at ($0.5*(bq1)+0.5*(tq1)$);
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Bulk labels
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\zu$};
		% Line defects:
		\draw[LineDefect] (bq1) -- (tq1);
		\draw[IdentityLine] (m) .. controls +(0.5,-0.5) and +(0,1) .. (bq2);
		%
		% Line defect labels: 
		\fill[IdentityLineColor] ($0.45*(tm)+0.55*(bm)$) circle (0pt) node {\tiny $\betau$};
		\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau; A)$}
		%			node[above,xshift=0.2cm] {\tiny $\alphau$}
		;
		\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\gammau; A)$}
		%			node[below,xshift=0.2cm] {\tiny $\betau$}
		;
	\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings,baseline = 1cm]
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (t1) at (-2,3);
		\coordinate (t2) at (+2,3);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (bq) at (-1,0);
		\coordinate (tq) at (-1,3);
		\coordinate (bq2) at (1,0);
		\coordinate (tq2) at (1,3);
		\coordinate (m) at ($0.5*(bq)+0.5*(tq)$);
		%
		% Surface colouring: 
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
		%
		% Labels
		\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\yu$};
		\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityLineColor] ($0.55*(tm)+0.45*(bm)$) circle (0pt) node {\tiny $\betau$};
		% Line defects: 
		\draw[LineDefect] (bq) -- (tq);
		\draw[IdentityLine] (m) .. controls +(0.5,0.5) and +(0,-1) .. (tq2);
		\fill[DefectColor] (bq) circle (0pt) node[below] {\small $(\gammau ; A)$}
		%node[above,xshift=-0.2cm] {\tiny $\alphau$}
		;
		\fill[DefectColor] (tq) circle (0pt) node[above] {\small $(\alphau ; A)$}
		%node[below,xshift=-0.2cm] {\tiny $\betau$}
		;
	\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
			\coordinate (b1) at (-2,0);
			\coordinate (b2) at (+2,0);
			\coordinate (t1) at (-2,3);
			\coordinate (t2) at (+2,3);
			\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
			\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
			\coordinate (bq1) at (-1,0);
			\coordinate (tq1) at (-1,3);
			\coordinate (bq2) at (1,0);
			\coordinate (tq2) at (1,3);
			\coordinate (m) at (0,1);
			% Surface colouring:  
			\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
			%
			% Bulk labels
			\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
			\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right] {\scriptsize $\xu$};
			\fill[IdentityColor] ($0.5*(b2)+0.5*(t2)$) circle (0pt) node[left] {\scriptsize $\zu$};
			% Line defects:
			\draw[IdentityLine] (m) -- (tm);
			\draw[costring, LineDefect] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1);
			%
			% Line defect labels: 
			\fill[IdentityLineColor] ($0.5*(tm)+0.5*(m)$) circle (0pt) node[right] {\tiny $\gammau$};
			\fill[DefectColor] (bq1) circle (0pt) 
			node[below] {\small $(\alphau ; A) \vphantom{(A)^\dagger}$}
			%			node[above,xshift=-0.2cm] {\tiny $\betau$}
			;
			\fill[DefectColor] (bq2) circle (0pt) 
			node[below] {\small $(\betau ; A)^\dagger $}
			%node[above,xshift=0.2cm] {\tiny $\alphau$}
			;
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	= \big[\xu-\zu,\gammau - \alphau \big] \otimes \big[ \alphau -\betau, -(\zu - A \yu)]\{-\Phi_{\yu}\} \, ,
	\\
	\coev_{I_A} &=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[DefaultSettings,baseline=1cm]
			\coordinate (b1) at (-2,0);
			\coordinate (b2) at (+2,0);
			\coordinate (t1) at (-2,3);
			\coordinate (t2) at (+2,3);
			\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
			\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
			\coordinate (bq1) at (-1,0);
			\coordinate (tq1) at (-1,3);
			\coordinate (bq2) at (1,0);
			\coordinate (tq2) at (1,3);
			\coordinate (m) at (0,2);
			% Surface colouring:  
			\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
			%
			% Bulk labels
			\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\yu$};
			\fill[IdentityColor] ($0.5*(t1)+0.5*(b1)$) circle (0pt) node[right] {\scriptsize $\xu$};
			\fill[IdentityColor] ($0.5*(t2)+0.5*(b2)$) circle (0pt) node[left] {\scriptsize $\zu$};
			% Line defect:
			\draw[IdentityLine] (bm) -- (m);
			\draw[string, LineDefect] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1);
			%
			% Line defect labels: 
			\fill[IdentityLineColor] ($0.5*(bm) + 0.5*(m)$) circle (0pt) node[right] {\tiny $\gammau$};
			\fill[DefectColor] (tq1) circle (0pt) 
			node[above] {\small $(\alphau; A)$}
			%			node[below,xshift=-0.2cm] {\tiny $\alphau$}
			;
			\fill[DefectColor] (tq2) circle (0pt) 
			node[above] {\small $\phantom{}^\dagger (\betau; A)$}
			%			node[below,xshift=0.2cm] {\tiny $\betau$}
			;
		\end{tikzpicture}
\begin{array}{lr}
			%		& \big[\xu-\zu,\gammau - \alphau \big] \otimes \big[ \alphau -\betau, -(\zu - A \yu)] \\[0.05cm]
			%		& \otimes \big[ \betau A - \betau^\prime , \yu - A^{-1} \zu \big] \{-\Phi_{\yu}\}
			%	\end{array}
		\\
		\cong &
		\big[\xu-\zu,\gammau - \alphau \big] \otimes \big[ \alphau -\betau, -(\zu - A \yu)]
		\\
		& \otimes \big[ \betau - \betau^\prime A^{-1}, A \yu -  \zu \big] \{-\Phi_{\yu}\}
		%	\begin{array}{lr}
			%		& \big[\xu-\zu,\gammau - \alphau \big] \otimes \big[ \alphau -\betau, -(\zu - A \yu)] \\[0.05cm]
			%		& \otimes \big[ \betau - \betau^\prime A^{-1}, A \yu -  \zu \big] \{-\Phi_{\yu}\}
			%	\end{array}

==> (inline-37) <==
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
			%% Coordinates
			\coordinate (l1) at (0,0);
			\coordinate (l2) at (2,0);
			\coordinate (r2) at (6,0);
			\coordinate (r1) at (8,0);
			\coordinate (ld1) at (1,0);
			\coordinate (ld2) at (7,0);
			
			% Filling (back)
			\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
			% Filling front
			\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
			%%%%
			% Line defects
			\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
			\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
			% Outer curve
			\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
			% Inner curve
			\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
			\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
			\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
			\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
			%
			% Labels:
			\fill[DefectColor] (7,1) circle (0pt) node {\small $I_A$};
		\end{tikzpicture}
\begin{tikzpicture}[DefaultSettings,baseline = -0.1cm]
			
			\coordinate (c1) at (0,0);
			\coordinate (c2) at (2,0);
			\coordinate (l1) at (1,-0.6);
			\coordinate (l2) at (1,0.8);
			
			\draw[IdentitySlice] (c1) .. controls +(0,0.8) and +(0,0.8) .. (c2);
			\draw[IdentitySlice] (c1) .. controls +(0,-0.8) and +(0,-0.8) .. (c2);
			\fill[DefectColor] (l1) circle (3pt) node[below] {\small $(\alphau; A)$};
			\fill[IdentityColor] (l2) circle (0pt) node {\scriptsize $\xu$};
			
		\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[BackSurface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Line defects back:
		\draw[DefectColor, very thick] (r2) .. controls +(0,-0.5) and +(0,-0.5) .. (r1);
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		%		\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
		%		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		\draw[oostring, DefectColor, very thick] (r1) .. controls +(0,0.5) and +(0,0.5) .. (r2);
		% Labels:
		\fill[DefectColor] (7.15,0.85) circle (0pt) node {\small $I_A$};
		%		\fill[DefectColor] (4.5,1.85) circle (0pt) node {\small $D$};
		%		\fill[black] (6.91,0.39) circle (3.5pt) ;
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=-0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,1.5)$);
			\coordinate (s2) at ($(0,0.75)$);
			\coordinate (d) at ($(1.5,0)$);
			\coordinate (h) at ($2*(s)+(s2)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
			\coordinate (l4) at ($(p4)+(sh)$);
			\coordinate (l5) at ($(p5)+(sh)$);
			\coordinate (l6) at ($(p6)+(sh)$);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% colouring back: 
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
			-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
			%
			% black lines back: 
			%
			% red and black lines back: 
			\draw[thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
			% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
			% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
			\draw[thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
			-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$); 
			% Line defects back:
			\draw[costring, LineDefect] ($(l5)+0.5*(h)$) .. controls +(0,0.8) and +(0,0.8) .. ($(p2)+(d)-0.5*(s2)$) ;
			% Labels back
			\fill[red!80!black] ($(l6)+(h)+0.5*(d)$) circle (0pt) node[below] {{\scriptsize $\yu$}};
			\fill[red!80!black] ($(l6)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu$}};
			%
			% colouring front: 
			\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
			% \fill [orange!30!white, opacity=0.8] 
			% ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)+(s)$) -- ($(p1)+(d)+(s)$);
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
			-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
			%
			% red lines front:
			\draw[thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
			\draw[thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
			\draw[thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
			\draw[thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
			%
			% Line defects front:
			\draw[string, LineDefect] ($(l5)+0.5*(h)$) .. controls +(0,-0.8) and +(0,-0.8) .. ($(p2)+(d)-0.5*(s2)$) ;
			% black lines front: 
			\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
			%
			% labels: 
			\fill[black] ($(l5)$) circle (0pt) node[left] {{\tiny $\gammau$}};
			\fill[black] ($(l5)+(h)$) circle (0pt) node[left] {{\tiny $\deltau$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)$) circle (0pt) node[right] {{\tiny $\gammau'$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)+(h)$) circle (0pt) node[right] {{\tiny $\deltau'$}};
			\fill[red!80!black] ($(l4)+(h)+0.5*(d)$) circle (0pt) node[below] {{\scriptsize $\yu'$}};
			\fill[red!80!black] ($(l4)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu'$}};
			\fill[DefectColor] ($(p2)+(d)-0.5*(s2)+(-0.5,-0.8)$) circle (0pt) node {{\small $I_A$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	= \begin{array}{ll} & \big[ 0, \xu - A \yu \big] 
	\otimes
	\big[ 0, \deltau^\prime - \gammau^\prime A\big]
	\\[0.05cm]
	\otimes &
	 \big[ \yu^\prime - \yu , \deltau - \deltau^\prime \big]
	 \\[0.05cm]
	\otimes &\big[ \xu - \xu^\prime , \gammau - \gammau^\prime \big] \{ -\Phi_\xu \} \, .
	\end{array}
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
				%% Coordinates
				\coordinate (l1) at (0,0);
				\coordinate (l2) at (2,0);
				\coordinate (r2) at (6,0);
				\coordinate (r1) at (8,0);
				\coordinate (ld1) at (1,0);
				\coordinate (ld2) at (7,0);
				%
				% Filling (back)
				\fill[BackSurface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
				%
				% Line defects back:
				\draw[DefectColor, very thick] (r2) .. controls +(0,-0.5) and +(0,-0.5) .. (r1);
				% Filling front
				\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
				%%%%
				% Outer curve
				\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
				% Inner curve
				\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
				\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
				\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
				\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
				%
				% Line defects front:
				%		\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
				%		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
				\draw[oostring, DefectColor, very thick] (r1) .. controls +(0,0.5) and +(0,0.5) .. (r2);
				% Labels:
				\fill[DefectColor] (6.6,0.85) circle (0pt) node {\small $I_A$};
				\fill[IdentityColor] (4,1.6) circle (0pt) node {\scriptsize $\xu$};
				%		\fill[black] (6.91,0.39) circle (3.5pt) ;
			\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[DefaultSettings, scale = 0.75, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[BackSurface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Line defects back:
		\draw[blue!80!white, very thick] (r2) .. controls +(0,-0.5) and +(0,-0.5) .. (r1);
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		\draw[oostring, blue!80!white, very thick] (r1) .. controls +(0,0.5) and +(0,0.5) .. (r2);
		% Labels:
		\fill[blue!80!white] (7.15,1.0) circle (0pt) node {\small $I_B$};
		\fill[DefectColor] (4.6,1.85) circle (0pt) node {\small $I_A$};
		\fill[black] (6.91,0.39) circle (4pt) ;
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (0,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[LineDefect] (bq1) .. controls +(0,0.5) and +(-0.8,0) .. (c);
		\draw[LineDefect] (bq2) .. controls +(0,0.5) and +(0.8,0) .. (c);
		\draw[LineDefect] (c) -- (fm);
		\draw[LineDefect] (c1) .. controls +(-0.8,0) and +(0,-0.5) .. (tq1);
		\draw[LineDefect] (c1) .. controls +(0.8,0) and +(0,-0.5) .. (tq2);
		\draw[LineDefect] (fm) -- (c1);
		%
		% Labels
		%
		% Dots:
		\fill[black] (c) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A, B}$};
		\fill[black] (c1) circle (3pt) node[right,yshift=-0.2cm] {\small $\Delta_{B, A}$};
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f2) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\widetilde\yu$};
		%
		% Defects: 
		\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau; A)$};
		\fill[DefectColor] (bq2) circle (0pt) node[below] {\small $(\betau; B)$};
		\fill[DefectColor] (fm) circle (0pt) node[left, xshift=0.1cm, yshift=0.4cm] {\small $(\gammau; AB)$};
		\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\widetilde\betau; B)$};
		\fill[DefectColor] (tq2) circle (0pt) node[above] {\small $(\widetilde\alphau ; A )$};
	\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[DefaultSettings, scale = 0.45, baseline = 0cm]
		%% Coordinates
		\coordinate (l1) at (0,0);
		\coordinate (l2) at (2,0);
		\coordinate (r2) at (6,0);
		\coordinate (r1) at (8,0);
		\coordinate (ld1) at (1,0);
		\coordinate (ld2) at (7,0);
		
		% Filling (back)
		\fill[BackSurface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%
		% Line defects back:
		\draw[blue!80!white, very thick] (r2) .. controls +(0,-0.5) and +(0,-0.5) .. (r1);
		% Filling front
		\fill[Surface] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		%%%%
		% Outer curve
		\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
		% Inner curve
		\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
		\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
		\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
		%
		% Line defects front:
		\draw[costring, LineDefect] (ld1) .. controls +(0,2) and +(0,2) .. (ld2);
		\draw[LineDefect] (ld2) .. controls +(0,-2) and +(0,-2) .. (ld1);
		\draw[oostring, blue!80!white, very thick] (r1) .. controls +(0,0.5) and +(0,0.5) .. (r2);
		% Labels:
		\fill[blue!80!white] (7.15,1.0) circle (0pt) node {\tiny $I_B$};
		\fill[DefectColor] (4.6,1.85) circle (0pt) node {\tiny $I_A$};
		\fill[black] (6.91,0.39) circle (3.5pt);
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1,color=black, baseline=-0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,1.5)$);
			\coordinate (s2) at ($(0,0.75)$);
			\coordinate (d) at ($(4,0)$);
			\coordinate (h) at ($2*(s)+(s2)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
			\coordinate (l4) at ($(p4)+(sh)$);
			\coordinate (l5) at ($(p5)+(sh)$);
			\coordinate (l6) at ($(p6)+(sh)$);
			\coordinate (dot) at (3.32,0.2);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% colouring back: 
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
			-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
			%
			% black lines back: 
			%
			% red and black lines back: 
			\draw[black, thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
			% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
			% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
			\draw[black, thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
			-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$);
			% 
			% Line defects back:
			\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,0.5) and +(0,0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
			\draw[costring, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,1.5) and +(0,1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
			\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
			%
			% dot:
			\fill[black] (dot) circle (2pt);
			%
			% Labels back
			\fill[DefectColor] ($(dot)+(-0.2,0.4)$) circle (0pt) node[above] {{\small $I_{A_1}$}};
			%
			% colouring front: 
			\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
			% \fill [orange!30!white, opacity=0.8] 
			% ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)+(s)$) -- ($(p1)+(d)+(s)$);
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
			-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
			%
			% red lines front:
			\draw[black, thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
			\draw[black, thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
			\draw[black, thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
			\draw[black, thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
			%
			% Line defects front:
			\draw[string, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,-0.5) and +(0,-0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
			% black lines front: 
			\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
			%
			% Circle
			\fill[color=white] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
			\draw[thin] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
			%
			% labels front:
			% 
			\fill[DefectColor] ($(dot)+(0.5,-0.7)$) circle (0pt) node[above] {{\small $I_{B_1}$}};
			%
			% Cap
			\fill[Surface] ($(l5)+(h)$) .. controls +(0,1) and +(0,1) .. ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$);
			\draw[thin] ($(l5)+(h)$) .. controls +(0,1) and +(0,1) .. ($(p2)+(d)+(s)$);
			%		\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	\\
	&\qquad \qquad \qquad\quad \vdots
	\\
	&
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=-0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,1.5)$);
			\coordinate (s2) at ($(0,0.75)$);
			\coordinate (d) at ($(4,0)$);
			\coordinate (h) at ($2*(s)+(s2)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
			\coordinate (l4) at ($(p4)+(sh)$);
			\coordinate (l5) at ($(p5)+(sh)$);
			\coordinate (l6) at ($(p6)+(sh)$);
			\coordinate (dot) at (3.32,0.2);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% colouring back: 
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$)-- ($(l6)+(d)$) -- (l6) .. controls +(-0.3,0) and +(0,0.1) .. (l5)
			;
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			;
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
			-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
			%
			% black lines back: 
			%
			% red and black lines back: 
			\draw[black, thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
			% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
			% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
			\draw[black, thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
			-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$);
			% 
			% Line defects back:
			\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,0.5) and +(0,0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
			\draw[costring, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,1.5) and +(0,1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
			\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
			%
			% dot:
			\fill[black] (dot) circle (2pt);
			%
			% Labels back;
			\fill[DefectColor] ($(dot)+(-0.2,0.4)$) circle (0pt) node[above] {{\small $I_{A_g}$}};
			%
			% colouring front: 
			\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
			-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
			%
			% red lines front:
			\draw[black, thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
			\draw[black, thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
			\draw[black, thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
			\draw[black, thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
			%
			% Line defects front:
			\draw[string, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,-0.5) and +(0,-0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
			% black lines front: 
			\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
			%
			% Circle
			\fill[color=white] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
			\draw[thin] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
			%
			% labels front:
			% 
			\fill[DefectColor] ($(dot)+(0.5,-0.7)$) circle (0pt) node[above] {{\small $I_{B_g}$}};
			%
			% Cup
			\fill[Surface] ($(l5)$) .. controls +(0,-1) and +(0,-1) .. ($(p2)+(d)-(s)-(s2)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$);
			\draw[thin] ($(l5)$) .. controls +(0,-1) and +(0,-1) .. ($(p2)+(d)-(s)-(s2)$);
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=-0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,1.5)$);
			\coordinate (s2) at ($(0,0.75)$);
			\coordinate (d) at ($(1.5,0)$);
			\coordinate (h) at ($2*(s)+(s2)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
			\coordinate (l4) at ($(p4)+(sh)$);
			\coordinate (l5) at ($(p5)+(sh)$);
			\coordinate (l6) at ($(p6)+(sh)$);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% colouring back: 
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
			-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
			%
			% black lines back: 
			%
			% red and black lines back: 
			\draw[black, thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
			% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
			% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
			\draw[black, thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
			-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$); 
			% Line defects back:
			\draw[LineDefect] ($(l5)+0.5*(h)$) .. controls +(0,0.8) and +(0,0.8) .. ($(p2)+(d)+(s) - 0.5*(h)$) ;
			\draw[LineDefect] ($(l6)+0.7*(d)$) -- ($(l6)+0.7*(d)+(h)$) ;
			% Labels back
			\fill[red!80!black] ($(l6)+(h)+0.2*(d)$) circle (0pt) node[below] {{\scriptsize $\yu$}};
			\fill[red!80!black] ($(l6)+(h)+1.2*(d)$) circle (0pt) node[below, yshift=0.1cm] {{\scriptsize $\yu''$}};
			\fill[red!80!black] ($(l6)+0.4*(d)$) circle (0pt) node[above] {{\scriptsize $\xu$}};
			\fill[red!80!black] ($(l6)+1.4*(d)$) circle (0pt) node[above] {{\scriptsize $\xu''$}};
			\fill[DefectColor] ($(l6)+0.7*(d)$) circle (0pt) node[above,xshift = 0.5cm, yshift=0.3cm] {{\small $(\au; A)$}};
			\fill[DefectColor] ($(l6)+(h)+0.7*(d)$) circle (0pt) node[above] {{\small $(\au'; A)$}};
			%
			% dot:
			\fill[black] ($(l6)+0.61*(h)+0.7*(d)$) circle (2pt);
			%
			% colouring front: 
			\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
			% \fill [orange!30!white, opacity=0.8] 
			% ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)+(s)$) -- ($(p1)+(d)+(s)$);
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
			-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
			%
			% red lines front:
			\draw[black, thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
			\draw[black, thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
			\draw[black, thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
			\draw[black, thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
			%
			% Line defects front:
			\draw[string, LineDefect] ($(l5)+0.5*(h)$) .. controls +(0,-0.8) and +(0,-0.8) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
			% black lines front: 
			\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
			%
			% labels: 
			\fill[DefectColor] ($(l5)+0.5*(h)+(2.3,-0.2)$) circle (0pt) node {{\small $I_B$}};
			\fill[black] ($(l5)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\gammau$}};
			\fill[black] ($(l5)+(h)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\deltau$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\gammau'$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)+(h)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\deltau'$}};
			\fill[red!80!black] ($(l4)+(h)+0.5*(d)$) circle (0pt) node[below] {{\scriptsize $\yu'$}};
			\fill[IdentityColor] ($(l4)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu'$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	\coloneqq  
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%% 
		\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=-0.2cm]
			\coordinate (p1) at (0,0);
			\coordinate (p2) at (0.5,0.2);
			\coordinate (p3) at (-0.5,0.4);
			\coordinate (p4) at (2.5,0);
			\coordinate (p5) at (1.5,0.2);
			\coordinate (p6) at (2.0,0.4);
			\coordinate (s) at ($(0,1.5)$);
			\coordinate (s2) at ($(0,0.75)$);
			\coordinate (d) at ($(1.5,0)$);
			\coordinate (h) at ($2*(s)+(s2)$);
			\coordinate (t) at ($(0.1,0)$);
			\coordinate (u) at ($(0,-1.1)$);
			\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
			\coordinate (l4) at ($(p4)+(sh)$);
			\coordinate (l5) at ($(p5)+(sh)$);
			\coordinate (l6) at ($(p6)+(sh)$);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			% colouring back: 
			\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
			\fill [orange!20!white, opacity=0.8] 
			($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
			-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
			%
			% black lines back: 
			%
			% red and black lines back: 
			\draw[black, thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
			% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
			% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
			\draw[black, thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
			-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
			\draw[black, thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
			-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$); 
			% Line defects back:
			% \draw[LineDefect] ($(l5)+0.7*(h)$) .. controls +(0,0.8) and +(0,0.8) .. ($(p2)+(d)+(s) - 0.3*(h)$) ;
			\draw[LineDefect] ($(l5)+0.5*(h)+(d)$) -- ($(l5)+0.7*(h)+(d)$) ;
			\draw[LineDefect] ($(l5)+0.19*(h)+(d)+(-0.5,-0.5)$) -- ($(l5)+0.5*(h)+(d)+(-0.5,-0.5)$) -- ($(l5)+0.5*(h)+(d)$) -- ($(l5)+0.5*(h)+(d)+(0.5,-0.5)$);
			\draw[LineDefect] ($(l5)+0.7*(h)+(d)+(-0.5,0.5)$) -- ($(l5)+0.7*(h)+(d)$) -- ($(l5)+0.7*(h)+(d)+(0.5,0.5)$) --
			($(l6)+(h)+(d)$);
			\draw[string, LineDefect] ($(l5)+0.7*(h)+(d)+(-0.5,0.5)$) .. controls +(-0.4,0.4) and +(0,0.3) .. ($(l5)+0.5*(h)+(d)+(-1.5,0.5)$);
			\draw[LineDefect] ($(l5)+0.5*(h)+(d)+(0.5,-0.5)$) .. controls +(0.2,-0.2) and +(0,0.1) .. ($(p2)+(d)-(s)-(s2)+0.3*(h)$);
			%
			% dots:
			\fill[black] ($(l5)+0.7*(h)+(d)$) circle (1.5pt);
			\fill[black] ($(l5)+0.5*(h)+(d)$) circle (1.5pt);
			%
			% Labels back
			\fill[red!80!black] ($(l6)+(h)+0.4*(d)$) circle (0pt) node[below] {{\scriptsize $\yu$}};
			\fill[red!80!black] ($(l6)+(h)+1.2*(d)+(0.5,-0.1)$) circle (0pt) node[below, xshift=-0.35cm, yshift=0.2cm] {{\scriptsize $\yu''$}};
			\fill[red!80!black] ($(l6)$) circle (0pt) node[above] {{\scriptsize $\xu$}};
			\fill[red!80!black] ($(l6)+1.2*(d)$) circle (0pt) node[above] {{\scriptsize $\xu''$}};
			\fill[DefectColor] ($(l6)+(h)+(d)$) circle (0pt) node[above] {{\small $(\au'; A)$}};
			\fill[DefectColor] ($(l6)+(0.5,0)$) circle (0pt) node[above,xshift = 0.5cm, yshift = -0.1cm] {{\small $(\au; A)$}};
			%
			% colouring front: 
			\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
			% \fill [orange!30!white, opacity=0.8] 
			% ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)+(s)$) -- ($(p1)+(d)+(s)$);
			\fill [orange!30!white, opacity=0.8] 
			($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
			-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
			-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
			%
			% red lines front:
			\draw[black, thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
			\draw[black, thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
			\draw[black, thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
			\draw[black, thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
			%
			% Line defects front:
			\draw[string, LineDefect] ($(l5)+0.5*(h)+(d)+(-1.5,0.5)$) .. controls +(0,-2) and +(0,-0.8) .. ($(p2)+(d)-(s)-(s2)+0.3*(h)$) ;
			% black lines front: 
			\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
			\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
			%
			% labels: 
			%
			\fill[DefectColor] ($(l5)+0.3*(h)+(2.5,-0.2)$) circle (0pt) node {{\small $I_B$}};
			\fill[black] ($(l5)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\gammau$}};
			\fill[black] ($(l5)+(h)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\deltau$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\gammau'$}};
			\fill[black] ($(p2)+(d)-(s)-(s2)+(h)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\deltau'$}};
			\fill[red!80!black] ($(l4)+(h)+0.5*(d)$) circle (0pt) node[below] {{\scriptsize $\yu'$}};
			\fill[red!80!black] ($(l4)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu'$}};
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.0,color=black, baseline=-0.2cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,1.5)$);
		\coordinate (s2) at ($(0,0.75)$);
		\coordinate (d) at ($(4,0)$);
		\coordinate (h) at ($2*(s)+(s2)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		\coordinate (sh) at ($(-2.5,0)-(s)-(s2)$);
		\coordinate (l4) at ($(p4)+(sh)$);
		\coordinate (l5) at ($(p5)+(sh)$);
		\coordinate (l6) at ($(p6)+(sh)$);
		\coordinate (dot) at (3.32,0.2);
		%
		%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%
		% colouring back: 
		\fill[BackSurface] ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$) -- ($(l6)+(d)$) -- ($(l6)+(h)+(d)$) -- ($(l6)+(h)$) .. controls +(-0.3,0) and +(0,0.1) .. ($(l5)+(h)$) -- (l5);
		\fill [orange!20!white, opacity=0.8] 
		($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
		-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)+(d)+(s)$) 
		-- ($(p3)+(d)+(s)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)$); 
		%
		% black lines back: 
		%
		% red and black lines back: 
		\draw[black, thin]  ($(l5)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)$);
		% ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) ..
		\draw[black, thin]  ($(l5)+(h)$) .. controls +(0,0.1) and +(-0.3,0) .. ($(l6)+(h)$);
		% ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) ..
		\draw[black, thin] ($(p2)+(d)-(s)-(s2)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)-(s)-(s2)$)
		-- ($(p3)+(d)-(s)-(s2)$) -- ($(p3)-(s)-(s2)$); 
		\draw[black, thin] ($(p2)+(d)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(s)$)
		-- ($(p3)+(d)+(s)$) -- ($(p3)+(s)$);
		% 
		% Line defects back:
		\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,0.5) and +(0,0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
		\draw[costring, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,1.5) and +(0,1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
		\draw[LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)-(1.6,0)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(l5)+ 0.7*(d)+0.5*(h)+(1.6,0)$) ;
		%
		% dot:
		\fill[black] (dot) circle (2pt);
		%
		% Labels back
		%			\fill[red!80!black] ($(l6)+(h)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu$}};
		\fill[red!80!black] ($(l6)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu$}};
		\fill[DefectColor] ($(dot)+(-0.2,0.4)$) circle (0pt) node[above] {{\small $A$}};
		%
		% colouring front: 
		\fill[Surface] ($(l5)$) .. controls +(0,-0.1) and +(-0.5,0) .. ($(l4)$) -- ($(l4)+(d)$) -- ($(l4)+(h)+(d)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) -- (l5);
		% \fill [orange!30!white, opacity=0.8] 
		% ($(p1)+(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)-(s)-(s2)$) -- ($(p1)+0.5*(d)+(s)$) -- ($(p1)+(d)+(s)$);
		\fill [orange!30!white, opacity=0.8] 
		($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)-(s)-(s2)$)
		-- ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$)
		-- ($(p2)+(d)+(s)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)$);
		%
		% red lines front:
		\draw[black, thin] ($(l4)+(d)$) -- ($(l4)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)$) ;
		\draw[black, thin] ($(p1)+(d)-(s)-(s2)$) .. controls +(0.3,0) and +(0,-0.1) ..  ($(p2)+(d)-(s)-(s2)$); 
		\draw[black, thin] ($(l4)+(d)+(h)$) -- ($(l4)+(h)$) .. controls +(-0.5,0) and +(0,-0.1) .. ($(l5)+(h)$) ;
		\draw[black, thin] ($(p1)+(d)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(s)$); 
		%
		% Line defects front:
		\draw[string, LineDefect] ($(l5)+ 0.7*(d)+0.5*(h)+(0.5,0)$) .. controls +(0,-0.5) and +(0,-0.5) .. ($(p2)+(d)-(s)-(s2)+0.5*(h)$) ;
		% black lines front: 
		\draw[thin] ($(l5)$) -- ($(l5)+(h)$);
		\draw[thin] ($(p2)+(d)-(s)-(s2)$) -- ($(p2)+(d)+(s)$);
		%
		% Circle
		\fill[color=white] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
		\draw[thin] ($(l5)+ 0.7*(d)+0.5*(h)$) circle (0.5);
		%
		% labels front:
		% 
		\fill[DefectColor] ($(dot)+(0.5,-0.7)$) circle (0pt) node[above] {{\small $B$}};
		\fill[black] ($(l5)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\sigmau$}};
		\fill[black] ($(l5)+(h)$) circle (0pt) node[left, xshift=0.1cm] {{\tiny $\rhou$}};
		\fill[black] ($(p2)+(d)-(s)-(s2)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\gammau$}};
		\fill[black] ($(p2)+(d)-(s)-(s2)+(h)$) circle (0pt) node[right, xshift=-0.1cm] {{\tiny $\deltau$}};
		\fill[red!80!black] ($(l4)+0.5*(d)$) circle (0pt) node[above] {{\scriptsize $\xu'$}};
	\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline=0cm]
		% Triangle:
		\coordinate (t1) at (90:3.3);
		\coordinate (t2) at (210:3.3);
		\coordinate (t3) at (330:3.3);
		% Defects:
		\coordinate (d1) at (30:3);
		\coordinate (d2) at (150:3);
		\coordinate (d3) at (270:3);
		%
		% Surface colouring:  
%		\filldraw [color=black, fill= BackSurfaceColor, thin] ($(bq1)-(x)$) -- ($(b3)+(x)$) -- ($(t3)+(x)$) -- ($(tq1)-(x)$) -- ($(bq1)-(x)$); 
		% Triangle:
		\draw[thin, black] (t1) -- (t2) -- (t3) -- (t1);
		%
		% Line Defects:
		\draw[string, LineDefect] (0,0) -- (d1);
		\draw[string, LineDefect] (0,0) -- (d2);
		\draw[costring, LineDefect]  (0,0) -- (d3);
		%
		% Dot
		\fill[black] (0,0) circle (4pt) node[below, xshift=0.6cm] {\small $\Delta_{A_2,A_3}$};
		% Defect labels:
		\fill[DefectColor] (d1) circle (0pt) node[left, xshift=-0.1cm] {\small $A_3$};
		\fill[DefectColor] (d2) circle (0pt) node[right, xshift=0.1cm] {\small $A_2$};
		\fill[DefectColor] (d3) circle (0pt) node[above, xshift=0.3cm] {\small $A_1$};
	\end{tikzpicture}
},
\qquad 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline=0cm]
		% Triangle:
		\coordinate (d1) at (90:3);
		\coordinate (d2) at (210:3);
		\coordinate (d3) at (330:3);
		% Defects:
		\coordinate (t1) at (30:3.3);
		\coordinate (t2) at (150:3.3);
		\coordinate (t3) at (270:3.3);
		%
		% Surface colouring:  
		%		\filldraw [color=black, fill= BackSurfaceColor, thin] ($(bq1)-(x)$) -- ($(b3)+(x)$) -- ($(t3)+(x)$) -- ($(tq1)-(x)$) -- ($(bq1)-(x)$); 
		% Triangle:
		\draw[thin, black] (t1) -- (t2) -- (t3) -- (t1);
		%
		% Line Defects:
		\draw[string, LineDefect] (0,0) -- (d1);
		\draw[costring, LineDefect] (0,0) -- (d2);
		\draw[costring, LineDefect]  (0,0) -- (d3);
		%
		% Dot
		\fill[black] (0,0) circle (4pt) node[above, xshift=0.6cm] {\small $\mu_{A_1,A_2}$};
		% Defect labels:
		\fill[DefectColor] (d1) circle (0pt) node[below, xshift=0.3cm] {\small $A_3$};
		\fill[DefectColor] (d2) circle (0pt) node[right, xshift=0.1cm] {\small $A_1$};
		\fill[DefectColor] (d3) circle (0pt) node[left, xshift=-0.1cm] {\small $A_2$};
	\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (0,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[LineDefect] (bq1) .. controls +(0,0.5) and +(-0.8,0) .. (c);
		\draw[LineDefect] (bq2) .. controls +(0,0.5) and +(0.8,0) .. (c);
		\draw[LineDefect] (c) -- (fm);
		\draw[LineDefect] (c1) .. controls +(-0.8,0) and +(0,-0.5) .. (tq1);
		\draw[LineDefect] (c1) .. controls +(0.8,0) and +(0,-0.5) .. (tq2);
		\draw[LineDefect] (fm) -- (c1);
		%
		% Labels
		%
		% Dots:
		\fill[black] (c) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A_1, A_2}$};
		\fill[black] (c1) circle (3pt) node[right,yshift=-0.2cm] {\small $\Delta_{A_3, A_4}$};
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f2) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\widetilde\yu$};
		%
		% Defects: 
		\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau; A_1)$};
		\fill[DefectColor] (bq2) circle (0pt) node[below] {\small $(\betau; A_2)$};
		\fill[DefectColor] (fm) circle (0pt) node[left, yshift=0.4cm] {\small $(\gammau; B_1)$};
		\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\widetilde\alphau; A_3)$};
		\fill[DefectColor] (tq2) circle (0pt) node[above] {\small $(\widetilde\betau ; A_4 )$};
	\end{tikzpicture}
}
&= 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (b3) at (+4,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (f3) at (+4,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (t3) at (+4,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (2,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b3) -- (t3) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[LineDefect] (bm) -- (c);
		\draw[LineDefect] (c) .. controls +(-0.8,0) and +(0,-0.5) .. (fq1);
		\draw[LineDefect] (c) .. controls +(0.8,0) and +(0,-0.5) .. (fq2);
		\draw[LineDefect] (c1) -- (t2);
		\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
		\draw[LineDefect] (fq3) .. controls +(0,0.5) and +(0.8,0) .. (c1);
		\draw[LineDefect] (fq1) -- (tq1);
		\draw[LineDefect] (bq3) -- (fq3);
		% 
		% Labels:
		% 
		% Dots
		\fill[black] (c1) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{B_2, A_2}$};
		\fill[black] (c) circle (3pt) node[right,yshift=-0.2cm] {\small $\Delta_{A_3, B_2}$};
		%
		% Objects
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f3) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityColor] (b2) circle (0pt) node[above] {\scriptsize $\yu$};
		\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\widetilde\yu$};
		%
		% Defects 
		\fill[DefectColor] (bm) circle (0pt) node[below] {\small $(\alphau; A_1)$};
		\fill[DefectColor] (bq3) circle (0pt) node[below] {\small $(\betau; A_2)$};
		\fill[DefectColor] (fq2) circle (0pt) node[left, xshift=0.2cm, yshift=0.4cm] {\small $(\gammau; B_2)$};
		\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\widetilde\alphau; A_3)$};
		\fill[DefectColor] (t2) circle (0pt) node[above] {\small $(\widetilde\betau; A_4 )$};
	\end{tikzpicture}
}
= 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (b3) at (+4,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (f3) at (+4,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (t3) at (+4,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
		\coordinate (c) at (2,1.5);
		\coordinate (c1) at (0,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b3) -- (t3) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[LineDefect] (b2) -- (c);
		\draw[LineDefect] (c) .. controls +(-0.8,0) and +(0,-0.5) .. (fq2);
		\draw[LineDefect] (c) .. controls +(0.8,0) and +(0,-0.5) .. (fq3);
		\draw[LineDefect] (c1) -- (tm);
		\draw[LineDefect] (fq1) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
		\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(0.8,0) .. (c1);
		\draw[LineDefect] (bq1) -- (fq1);
		\draw[LineDefect] (fq3) -- (tq3);
		%
		% Labels
		% 
		% Dots
		\fill[black] (c) circle (3pt) node[right,yshift=-0.2cm] {\small $\Delta_{B_3, A_4}$};
		\fill[black] (c1) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A_1, B_3}$};
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f3) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\yu$};\fill[IdentityColor] (t2) circle (0pt) node[below] {\scriptsize $\widetilde\yu$};
		%
		% Defects: 
		\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau; A_1)$};
		\fill[DefectColor] (b2) circle (0pt) node[below] {\small $(\betau; A_2)$};
		\fill[DefectColor] (fq2) circle (0pt) node[right, xshift=-0.2cm, yshift=0.4cm] {\small $(\gammau; B_3)$};
		\fill[DefectColor] (tm) circle (0pt) node[above] {\small $(\widetilde\alphau; A_3)$};
		\fill[DefectColor] (tq3) circle (0pt) node[above] {\small $(\widetilde\betau; A_4)$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (b3) at (+4,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (f3) at (+4,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (t3) at (+4,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
		\coordinate (c) at (1,1.5);
		\coordinate (c1) at (2,4.5);
		\coordinate (x) at (0.5,0);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] ($(bq1)-(x)$) -- ($(b3)+(x)$) -- ($(t3)+(x)$) -- ($(tq1)-(x)$) -- ($(bq1)-(x)$); 
		%
		% Line defects:
		\draw[LineDefect] (bm) .. controls +(0,0.5) and +(-0.8,0) .. (c);
		\draw[LineDefect] (b2) .. controls +(0,0.5) and +(0.8,0) .. (c);
		\draw[LineDefect] (c) -- (fq2);
		\draw[LineDefect] (c1) -- (t2);
		\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
		\draw[LineDefect] (fq3) .. controls +(0,0.5) and +(0.8,0) .. (c1);
		\draw[LineDefect] (bq3) -- (fq3);
		% 
		% Labels:
		%
		% Objects
		\fill[IdentityColor] (fq1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (bq2) circle (0pt) node[above] {\scriptsize $\xu_1$};
		\fill[IdentityColor] (f2) circle (0pt) node {\scriptsize $\xu_2$};
		\fill[IdentityColor] (f3) circle (0pt) node[left] {\scriptsize $\xu_3$};
		%
		% Defects 
		\fill[DefectColor] (bm) circle (0pt) node[below, xshift=-0.1cm] {\small $(\alphau_1; A_1)$};
		\fill[DefectColor] (b2) circle (0pt) node[below, xshift=-0.1cm] {\small $(\alphau_2; A_2)$};
		\fill[DefectColor] (b3) circle (0pt) node[below, xshift=-0.1cm] {\small $(\alphau_3; A_3)$};
		\fill[DefectColor] (fq2) circle (0pt) node[left, xshift=0.2cm, yshift=0.7cm] {\small $(\betau; A_1 A_2)$};
		\fill[DefectColor] (t2) circle (0pt) node[above] {\small $(\gammau; A_1 A_2 A_3 )$};
		%
		% Dots
		\fill[black] (c) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A_1, A_2}$};
		\fill[black] (c1) circle (3pt) node[left,yshift=0.2cm] {\small $\mu_{A_1 A_2, A_3}$};
	\end{tikzpicture}
}
=
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (b3) at (+4,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (f3) at (+4,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (t3) at (+4,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
		\coordinate (c) at (1,1.5);
		\coordinate (c1) at (0,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] ($(b1)-(x)$) -- ($(bq3)+(x)$) -- ($(tq3)+(x)$) -- ($(t1)-(x)$) -- ($(b1)-(x)$);  
		%
		% Line defects:
		\draw[LineDefect] (bm) .. controls +(0,0.5) and +(-0.8,0) .. (c);
		\draw[LineDefect] (b2) .. controls +(0,0.5) and +(0.8,0) .. (c);
		\draw[LineDefect] (c) -- (fq2);
		\draw[LineDefect] (c1) -- (tm);
		\draw[LineDefect] (fq1) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
		\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(0.8,0) .. (c1);
		\draw[LineDefect] (bq1) -- (fq1);
		% Labels
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (fm) circle (0pt) node[above] {\scriptsize $\xu_1$};
		\fill[IdentityColor] (bq2) circle (0pt) node[above] {\scriptsize $\xu_2$};
		\fill[IdentityColor] (fq3) circle (0pt) node[left] {\scriptsize $\xu_3$};
		%
		% Defects: 
		\fill[DefectColor] (b1) circle (0pt) node[below, xshift=0.1cm] {\small $(\alphau_1; A_1)$};
		\fill[DefectColor] (bm) circle (0pt) node[below, xshift=0.1cm] {\small $(\alphau_2; A_2)$};
		\fill[DefectColor] (b2) circle (0pt) node[below, xshift=0.1cm] {\small $(\alphau_3; A_3)$};
		\fill[DefectColor] (fq3) circle (0pt) node[left, xshift=0.3cm, yshift=0.7cm] {\small $(\betau; A_2 A_3)$};
		\fill[DefectColor] (tm) circle (0pt) node[above] {\small $(\gammau; A_1 A_2 A_3)$};
		%
		% Dots
		\fill[black] (c) circle (3pt) node[left,yshift=0.2cm] {\small $\mu_{A_1, A_2}$};
		\fill[black] (c1) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A_1 A_2, A_3}$};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (b3) at (+4,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (f3) at (+4,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (t3) at (+4,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (2,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b3) -- (t3) -- (t1) -- (b1); 
		%
		% Line defects:
		%
		\draw[IdentityLine] ($(bq3)+(0,0.5)$) .. controls +(-0.5,0.5) and +(0,-1.5) .. ($(c)+(0,0.5)$);
		\draw[IdentityLine] (c1) .. controls +(0,1) and +(0.5,-0.5) .. ($(tq1)+(0,-0.5)$);
%		\draw[LineDefect] (c) .. controls +(-0.8,0) and +(0,-0.5) .. (fq1);
		\draw[string, LineDefect] (fq1) .. controls +(0,-1.3) and +(0,-1.3) .. (fq2);
		\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
		\draw[LineDefect] (fq3) .. controls +(0,0.5) and +(0.8,0) .. (c1);
		\draw[LineDefect] (fq1) -- (tq1);
		\draw[LineDefect] (bq3) -- (fq3);
		% Labels:
		% 
		% Dots
		\fill[black] (c1) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{A, A^{-1}}$};
%		\fill[black] (c) circle (0pt) node[right,yshift=-0.2cm] {\small $\Delta_{A_3, B_2}$};
		%
		% Objects
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f3) circle (0pt) node[left] {\scriptsize $\yu$};
		\fill[IdentityColor] (f2) circle (0pt) node {\scriptsize $\xu^\prime$};
		\fill[IdentityColor] (fm) circle (0pt) node {\scriptsize $\yu^\prime$};
		%
		% Defects 
		\fill[DefectColor] (bq3) circle (0pt) node[below] {\small $(\alphau; A^{-1})$};
		\fill[DefectColor] (fq2) circle (0pt) node[left, xshift=0.2cm, yshift=0.4cm] {\small $(\betau; A)$};
		\fill[DefectColor] (tq1) circle (0pt) node[above] {\small $(\gammau; A)^{\dagger}$};
	\end{tikzpicture}
}
= 
\tikzzbox{%
%%%%%%%%%%%%%%%%%%%%%% 
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
	% Bottom:
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (b3) at (+4,0);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
	\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
	\coordinate (bq3) at ($0.5*(b2)+0.5*(b3)$);
	% First:
	\coordinate (f1) at (-2,3);
	\coordinate (f2) at (+2,3);
	\coordinate (f3) at (+4,3);
	\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
	\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
	\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
	\coordinate (fq3) at ($0.5*(f2)+0.5*(f3)$);
	% Top:
	\coordinate (t1) at (-2,6);
	\coordinate (t2) at (+2,6);
	\coordinate (t3) at (+4,6);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
	\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
	\coordinate (tq3) at ($0.5*(t2)+0.5*(t3)$);
	\coordinate (c) at (2,1.5);
	\coordinate (c1) at (0,4.5);
	%
	% Surface colouring:  
	\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b3) -- (t3) -- (t1) -- (b1); 
	%
	% Line defects:
	%
	\draw[IdentityLine] ($(bq1)+(0,0.5)$) .. controls +(0.5,0.5) and +(0,-1.5) .. ($(c)+(0,0.5)$);
	\draw[IdentityLine] (c1) .. controls +(0,1) and +(-0.5,-0.5) .. ($(tq3)+(0,-0.5)$);
	\draw[string, LineDefect] (fq3) .. controls +(0,-1.3) and +(0,-1.3) .. (fq2);
%	\draw[LineDefect] (c1) -- (tm);
	\draw[LineDefect] (fq1) .. controls +(0,0.5) and +(-0.8,0) .. (c1);
	\draw[LineDefect] (fq2) .. controls +(0,0.5) and +(0.8,0) .. (c1);
	\draw[LineDefect] (bq1) -- (fq1);
	\draw[LineDefect] (fq3) -- (tq3);
	%
	% Labels
	% 
	% Dots
	\fill[black] (c1) circle (3pt) node[left,yshift=0.2cm] {\small $\mu_{A^{-1}, A}$};
	%
	% Objects:
	\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
	\fill[IdentityColor] (f3) circle (0pt) node[left] {\scriptsize $\yu$};
	\fill[IdentityColor] (fm) circle (0pt) node {\scriptsize $\yu^\prime$};
	\fill[IdentityColor] (f2) circle (0pt) node {\scriptsize $\xu^\prime$};
	%
	% Defects: 
	\fill[DefectColor] (bq1) circle (0pt) node[below] {\small $(\alphau; A^{-1})$};
	\fill[DefectColor] (fq2) circle (0pt) node[right, xshift=-0.2cm, yshift=0.4cm] {\small $(\betau; A)$};
	\fill[DefectColor] (tq3) circle (0pt) node[above] {\small $(\gammau; A)^\dagger$};
\end{tikzpicture}
}
,
\end{equation}

\begin{equation} \label{eq:bubble}
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (0,4.5);
		\coordinate (x) at (0.8,0);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] ($(b1)-(x)$) -- ($(b2)+(x)$) -- ($(t2)+(x)$) -- ($(t1)-(x)$) -- ($(b1)-(x)$); 
		%
		% Line defects:
		\draw[LineDefect] (fq1) .. controls +(0,-0.5) and +(-0.8,0) .. (c);
		\draw[LineDefect] (fq2) .. controls +(0,-0.5) and +(0.8,0) .. (c);
		\draw[LineDefect] (c) -- (bm);
		\draw[LineDefect] (c1) .. controls +(-0.8,0) and +(0,0.5) .. (fq1);
		\draw[LineDefect] (c1) .. controls +(0.8,0) and +(0,0.5) .. (fq2);
		\draw[LineDefect] (tm) -- (c1);
		%
		% Labels
		%
		% Dots:
		\fill[black] (c) circle (3pt) node[right,yshift=-0.2cm] {\small $\Delta_{AB, B^{-1}}$};
		\fill[black] (c1) circle (3pt) node[right,yshift=0.2cm] {\small $\mu_{AB, B^{-1}}$};
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f2) circle (0pt) node[left] {\scriptsize $\zu$};
		\fill[IdentityColor] (fm) circle (0pt) node {\scriptsize $\yu$};
		%
		% Defects: 
		\fill[DefectColor] (bm) circle (0pt) node[below] {\small $(\alphau; A)$};
		\fill[DefectColor] (fq1) circle (0pt) node[left, xshift=0.2cm, yshift=0.7cm] {\small $(\gammau; AB)$};
		\fill[DefectColor] (fq2) circle (0pt) node[right, xshift=-0.3cm, yshift=0.7cm] {\small $(\gammau; B^{-1})$};
		\fill[DefectColor] (tm) circle (0pt) node[above] {\small $(\widetilde\alphau; A)$};
	\end{tikzpicture}
}
= 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline=2cm]
		% Bottom:
		\coordinate (b1) at (-2,0);
		\coordinate (b2) at (+2,0);
		\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
		\coordinate (bq1) at ($0.5*(b1)+0.5*(bm)$);
		\coordinate (bq2) at ($0.5*(bm)+0.5*(b2)$);
		% First:
		\coordinate (f1) at (-2,3);
		\coordinate (f2) at (+2,3);
		\coordinate (fm) at ($0.5*(f1)+0.5*(f2)$);
		\coordinate (fq1) at ($0.5*(f1)+0.5*(fm)$);
		\coordinate (fq2) at ($0.5*(fm)+0.5*(f2)$);
		% Top:
		\coordinate (t1) at (-2,6);
		\coordinate (t2) at (+2,6);
		\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
		\coordinate (tq1) at ($0.5*(t1)+0.5*(tm)$);
		\coordinate (tq2) at ($0.5*(tm)+0.5*(t2)$);
		\coordinate (c) at (0,1.5);
		\coordinate (c1) at (0,4.5);
		%
		% Surface colouring:  
		\filldraw [color=black, fill= BackSurfaceColor, thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% Line defects:
		\draw[LineDefect] (bm) -- (tm);
		%
		% Objects:
		\fill[IdentityColor] (f1) circle (0pt) node[right] {\scriptsize $\xu$};
		\fill[IdentityColor] (f2) circle (0pt) node[left] {\scriptsize $\zu$};
		%
		% Defects: 
		\fill[DefectColor] (bm) circle (0pt) node[below] {\small $(\alphau; A)$};
		\fill[DefectColor] (tm) circle (0pt) node[above] {\small $(\widetilde\alphau; A)$};
	\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[thick,scale=0.5,color=black, baseline=1.7cm]
			\coordinate (p0) at (4,-0.5);
			\coordinate (p1) at (1.5,-0.5);
			\coordinate (p2) at (0,0);
			\coordinate (p3) at (1.5,0.5);
			\coordinate (p-1) at (6.5,-0.5);
			\coordinate (p-2) at (8,0);
			\coordinate (p-3) at (6.5,0.5);
			\coordinate (h) at (0,7);
			\coordinate (c) at (3,-2.5);
			\coordinate (d1) at ($(3,0)+0.5*(h)$);
			\coordinate (d2) at ($(5,0)+0.5*(h)$);
			%
			%
			% Filling back
			\fill [orange!20!white, opacity=0.8]
			(p3) .. controls +(-1,0) and +(0,0.5) .. ($(p2)$) -- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$) -- ($(p-2)$) .. controls +(0,0.5) and +(1,0) .. (p-3) -- (p3);
			\draw (p1) .. controls +(-1,0) and +(0,-0.5) .. (p2) 
			-- (p2) .. controls +(0,0.5) and +(-1,0) .. (p3) 
			--(p3) -- (p-3) .. controls +(1,0) and +(0,0.5) .. (p-2)
			-- (p-2) .. controls +(0,-0.5) and +(1,0) .. (p-1) -- (p1);
			\draw ($(p1)+(h)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)+(h)$) 
			-- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) 
			--($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$)
			-- ($(p-2)+(h)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)+(h)$) -- ($(p1)+(h)$);
			\draw (p2) -- ($(p2)+(h)$);
			\draw (p-2) -- ($(p-2)+(h)$);
			%
			%
			%%%%%%%%%%%%%%
			 Filling front
			\fill [orange!30!white, opacity=0.8]
			(p1) .. controls +(-1,0) and +(0,-0.5) .. (p2) -- ($(p2)+(h)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)+(h)$) -- ($(p-1)+(h)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)+(h)$) -- ($(p-2)$) .. controls +(0,-0.5) and +(1,0) .. (p-1) -- (p1);
			%
			% White filling:
			\fill [BackSurfaceColor]
			(d2) .. controls +(0,-1.3) and +(0,-1.3) .. (d1)
			-- (d1) .. controls +(0,1.3) and +(0,1.3) .. (d2)
			;
			%
			% Line defects front:
			%
			\draw[IdentityLine] ($0.5*(d1)+0.5*(d2)+(0,1)$) .. controls +(0,0.8) and +(0.5,-0.8) .. ($(p2) + 0.8*(h)$);
			\draw[IdentityLine] ($0.5*(d1)+0.5*(d2)+(0,-1)$) .. controls +(0,-0.8) and +(0.5,0.8) .. ($(p2) + 0.2*(h)$);
			\draw[costring, LineDefect] (d2) .. controls +(0,-1.3) and +(0,-1.3) .. (d1);
			\draw[costring, LineDefect] (d1) .. controls +(0,1.3) and +(0,1.3) .. (d2);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% labels: 
			%
			% Objects:
			\fill[red!80!black] ($0.5*(p2)+0.5*(d1)+0.25*(h)$) circle (0pt) node {{\scriptsize $\yu$}};	\fill[red!80!black] ($0.5*(p-2)+0.5*(d2)+0.25*(h)$) circle (0pt) node {{\scriptsize $\xu$}};	\fill[red!80!black] ($0.5*(p2)+0.5*(p-2)+(h)$) circle (0pt) node {{\scriptsize $\xu^\prime$}};
			%
			% Elbows:
			\fill[black] (p2) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\muu$}};
			\fill[black] (p-2) circle (0pt) node[right,xshift=-0.1cm] {{\tiny $\alphau_2$}};
			\fill[black] ($(p2)+0.5*(h)$) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\lambdau$}};
			\fill[black] ($(p2)+(h)$) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\rhou$}};
			\fill[black] ($(p-2)+(h)$) circle (0pt) node[right,xshift=-0.1cm] {{\tiny $\alphau_2$}};
			%
			% Line defect:
			\fill[DefectColor] (d1) circle (0pt) node[left,xshift=0.1cm] {{\tiny $\deltau$}};
			\fill[DefectColor] (d2) circle (0pt) node[right,xshift=-0.1cm] {{\tiny $\betau$}};
			%
			% Identity line
			\fill[IdentityLineColor] (2,5.5) circle (0pt) node[left] {{\tiny $\deltau^\prime$}};
			\fill[IdentityLineColor] (2,1.5) circle (0pt) node[left] {{\tiny $\deltau$}};
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%% 
	}
	& =
	\begin{array}{cl}
		& \big[\zeru, \partial_{\gammau} W(\gammau, \xu) \big]
		\otimes  \big[\zeru, \partial_{\xu} W(\gammau, \xu) - \muu \big]
		\\[0.05cm]
		\otimes &\big[\rhou - \muu, \xu^\prime - \xu \big]\{\Phi_\xu\} \, .  
		\label{eq:cyl-hole}
	\end{array}

==> (inline-44) <==
\begin{tikzpicture}[thick,scale=3.5 ,color=black, baseline=1.5cm]
	\coordinate (p1) at (-0.55,0);
	\coordinate (p2) at (-0.2,0);
	\coordinate (p3) at (0.2,0);
	\coordinate (p4) at (0.55,0);
	\coordinate (p5) at (0.175,0.8);
	\coordinate (p6) at (-0.175,0.8);
	\coordinate (s) at (0.175,0.07);
	\coordinate (d) at (0,0.5);
	%
	%
	% Back surface colouring
	\fill [BackSurface] 
	(p1) .. controls +(0,0.1) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,0.35) and +(0,0.35) ..  (p3)
	-- (p3) .. controls +(0,0.1) and +(0,0.1) ..  (p4)
	-- (p4) .. controls +(0,0.5) and +(0,-0.5) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(0,0.1) ..  (p6)
	-- (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1)
	;
	\draw (p1) .. controls +(0,0.1) and +(0,0.1) ..  (p2); 
	\draw (p3) .. controls +(0,0.1) and +(0,0.1) ..  (p4); 
	%
	% Labels back:
	\fill[IdentityColor] ($0.5*(p3)+0.5*(p4)+(-0.05,0.2)$) circle (0pt) node {\scriptsize $\yu^\prime$};
	%
	%: Front surface colouring: 
	\fill [Surface] 
	(p1) .. controls +(0,-0.1) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,0.35) and +(0,0.35) ..  (p3)
	-- (p3) .. controls +(0,-0.1) and +(0,-0.1) ..  (p4)
	-- (p4) .. controls +(0,0.5) and +(0,-0.5) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(0,-0.1) ..  (p6)
	-- (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1)
	;
	\draw[thin] (p2) .. controls +(0,0.35) and +(0,0.35) ..  (p3); 
	\draw[thin] (p4) .. controls +(0,0.5) and +(0,-0.5) ..  (p5); 
	\draw[thin] (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1);
	\draw (p1) .. controls +(0,-0.1) and +(0,-0.1) ..  (p2); 
	\draw (p3) .. controls +(0,-0.1) and +(0,-0.1) ..  (p4); 
	\draw (p5) .. controls +(0,0.1) and +(0,0.1) ..  (p6); 
	\draw (p5) .. controls +(0,-0.1) and +(0,-0.1) ..  (p6); 
	\draw[IdentityLine] ($0.5*(p2)+0.5*(p3)+(0,0.262)$) .. controls +(0,0.1) and +(-0.05,-0.1) .. ($(p5)+(0.028,-0.2)$);
	%
	%
	%%%%%%%%%%%%%%%%%
	% Labels
	%
	% Objects:
	\fill[IdentityColor] ($0.5*(p3)+0.5*(p4)$) circle (0pt) node {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(p5)+0.5*(p6)$) circle (0pt) node {\scriptsize $\xu^\prime$};
	\fill[IdentityColor] ($0.5*(p1)+0.5*(p2)+(0.05,0.2)$) circle (0pt) node {\scriptsize $\xu$};
	%
	% Elbows:
	\fill (p1) circle (0pt) node[left, xshift=0.1cm] {\tiny $\sigmau$};
	\fill (p2) circle (0pt) node[right ,xshift=-0.1cm] {\tiny $\betau$};
	\fill (p6) circle (0pt) node[left, xshift=0.1cm] {\tiny $\sigmau^\prime$};
	\fill (p3) circle (0pt) node[left, xshift=0.1cm] {\tiny $\alphau$};
	\fill (p4) circle (0pt) node[right, xshift=-0.1cm] {\tiny $\epsilonu$};
	\fill (p5) circle (0pt) node[right, xshift=-0.1cm] {\tiny $\epsilonu^\prime$};
	%
	% Identity Line
	\fill[IdentityLineColor] ($0.5*(p2)+0.5*(p3)+(0,0.5)$) circle (0pt) node {\scriptsize $(\gammau, \gammau^\prime)$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
&= 
\begin{array}{cl}
[\betau-\alphau, \yu-\yu'] \otimes [\xu-\yu,  \betau-\epsilonu] \otimes [\epsilonu'-\epsilonu, \xu'-\xu]\\[0.05cm]
\otimes\;  [\xu'-\yu', -\betau+\epsilonu]\otimes[\sigmau'-\sigmau, \xu-\xu'] \, ,
\end{array}
\\
\tikzzbox{
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=3.5,color=black, baseline=-1.5cm]
	\coordinate (p1) at (-0.55,0);
	\coordinate (p2) at (-0.2,0);
	\coordinate (p3) at (0.2,0);
	\coordinate (p4) at (0.55,0);
	\coordinate (p5) at (0.175,-0.8);
	\coordinate (p6) at (-0.175,-0.8);
	\coordinate (s) at (0.175,0.07);
	\coordinate (d) at (0,-0.5);
	%
	%
	% Back surface colouring
	\fill [BackSurface] 
	(p1) .. controls +(0,0.1) and +(0,0.1) ..  (p2)
	-- (p2) .. controls +(0,-0.35) and +(0,-0.35) ..  (p3)
	-- (p3) .. controls +(0,0.1) and +(0,0.1) ..  (p4)
	-- (p4) .. controls +(0,-0.5) and +(0,0.5) ..  (p5)
	-- (p5) .. controls +(0,0.1) and +(0,0.1) ..  (p6)
	-- (p6) .. controls +(0,0.5) and +(0,-0.5) ..  (p1)
	;
	\draw (p1) .. controls +(0,0.1) and +(0,0.1) ..  (p2); 
	\draw (p3) .. controls +(0,0.1) and +(0,0.1) ..  (p4); 
	\draw (p5) .. controls +(0,0.1) and +(0,0.1) ..  (p6); 
	%
	%
	% Front surface colouring: 
	\fill [Surface] 
	(p1) .. controls +(0,-0.1) and +(0,-0.1) ..  (p2)
	-- (p2) .. controls +(0,-0.35) and +(0,-0.35) ..  (p3)
	-- (p3) .. controls +(0,-0.1) and +(0,-0.1) ..  (p4)
	-- (p4) .. controls +(0,-0.5) and +(0,0.5) ..  (p5)
	-- (p5) .. controls +(0,-0.1) and +(0,-0.1) ..  (p6)
	-- (p6) .. controls +(0,0.5) and +(0,-0.5) ..  (p1)
	;
	\draw[Sideline] (p2) .. controls +(0,-0.35) and +(0,-0.35) ..  (p3); 
	\draw[Sideline] (p4) .. controls +(0,-0.5) and +(0,0.5) ..  (p5); 
	\draw[Sideline] (p6) .. controls +(0,0.5) and +(0,-0.5) ..  (p1); 
	\draw (p1) .. controls +(0,-0.1) and +(0,-0.1) ..  (p2); 
	\draw (p3) .. controls +(0,-0.1) and +(0,-0.1) ..  (p4) ; 
	\draw (p5) .. controls +(0,-0.1) and +(0,-0.1) ..  (p6); 
	\draw[IdentityLine] ($0.5*(p2)+0.5*(p3)+(0,-0.262)$) .. controls +(0,-0.1) and +(-0.05,0.1) .. ($(p5)+(0.028,0.2)$);
	%
	%%%%%%%%%%%%
	% Labels:
	%
	% Objects:
	\fill[IdentityColor] ($0.5*(p3)+0.5*(p4)$) circle (0pt) node {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.5*(p3)+0.5*(p4)+(-0.05,-0.2)$) circle (0pt) node {\scriptsize $\yu^\prime$};
	\fill[IdentityColor] ($0.5*(p5)+0.5*(p6)$) circle (0pt) node {\scriptsize $\xu^\prime$};
	\fill[IdentityColor] ($0.5*(p1)+0.5*(p2)+(0.05,-0.2)$) circle (0pt) node {\scriptsize $\xu$};
	%
	% Elbows:
	\fill (p1) circle (0pt) node[left, xshift=0.1cm] {\tiny $\sigmau$};
	\fill (p2) circle (0pt) node[right ,xshift=-0.1cm] {\tiny $\betau$};
	\fill (p6) circle (0pt) node[left, xshift=0.1cm] {\tiny $\sigmau^\prime$};
	\fill (p3) circle (0pt) node[left, xshift=0.1cm] {\tiny $\alphau$};
	\fill (p4) circle (0pt) node[right, xshift=-0.1cm] {\tiny $\epsilonu$};
	\fill (p5) circle (0pt) node[right, xshift=-0.1cm] {\tiny $\epsilonu^\prime$};
	%
	% Identity Line
	\fill[IdentityLineColor] ($0.5*(p2)+0.5*(p3)+(0,-0.5)$) circle (0pt) node {\scriptsize $(\gammau, \gammau^\prime)$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
}
&=\begin{array}{cl}
[\yu'-\yu, \betau-\alphau]\otimes [\yu-\xu, \betau-\epsilonu] \otimes [\yu'-\xu', \betau+\epsilonu']\\[0.05cm]
\otimes \; [\yu'-\xu, \epsilonu-\epsilonu']\otimes [\sigmau-\sigmau',\xu'-\xu] \, .
\end{array}
\begin{tikzpicture}[DefaultSettings,baseline=0cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,1);
	% Surface colouring:  
	\fill [BackSurfaceColor] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1) -- (bq2); 
	\draw[thin,black] (bq1) -- (bq2);
	%
	% Bulk labels
	\fill[IdentityColor] (bm) circle (0pt) node[above] {\scriptsize $\xu$};
	% Line defects:
	\draw[string, LineDefect] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1);
	%
	% Line defect labels:
	\fill[DefectColor] (bq1) circle (0pt) 
	node[below] {\small $\phantom{}^\dagger D$}
	node[above,xshift=-0.2cm] {\tiny $\betau$};
	\fill[DefectColor] (bq2) circle (0pt) 
	node[below] {\small $D$}
	node[above,xshift=0.2cm] {\tiny $\alphau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
&= \big[\betau-\alphau, \Deltau W(\vect{\betau}{\alphau},\xu)]\big\{-\Phi_\xu\} \,, \label{opencap}
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,1);
	% Surface colouring:  
	\fill [BackSurfaceColor] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1) -- (b1) -- (t1) -- (t2) -- (b2) -- (bq2); 
	%
	% Sidelines
	\draw[thin, black] (t1) -- (t2);
	\draw[thin, black] (b1) -- (bq1);
	\draw[thin, black] (bq2) -- (b2);
	%
	% Bulk labels
	\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right, xshift=0.5cm] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.75*(b2)+0.25*(t2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	%
	%%%%%%%%%%%
	% Line defects:
	\draw[IdentityLine] (m) .. controls +(0,1) and +(-0.5,-0.5) .. ($0.3*(b2)+0.7*(t2)$);
	\draw[costring, LineDefect] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1);
	\draw[costring, very thick, blue!80!white] (b1) -- (t1);
	\draw[string, very thick, blue] (b2) -- (t2);
	%%%%%%%%%%%%%
	%
	% Line defect labels: 
	\fill[IdentityLineColor] ($0.2*(b2)+0.3*(t2)+0.5*(m)$) circle (0pt) node {\tiny $\gammau$};
	\fill[DefectColor] (bq1) circle (0pt) 
	node[below] {\small $D_2 \vphantom{D_2^\dagger}$}
	node[above, xshift=-0.2cm] {\tiny $\betau$};
	\fill[DefectColor] (bq2) circle (0pt) 
	node[below] {\small $D_2^\dagger$}
	node[above, xshift=0.2cm] {\tiny $\alphau$};
	\fill[blue] (b2) circle (0pt) 
	node[below] {\small $D_1 \vphantom{D_2^\dagger}$};
	\fill[blue!80!white] (b1) circle (0pt) 
	node[below] {\small $D_3 \vphantom{D_2^\dagger}$};
	\fill[blue] ($0.75*(b2)+0.25*(t2)$) circle (0pt) node[right] {\tiny $\tauu$};
	\fill[blue] ($0.15*(b2)+0.85*(t2)$) circle (0pt) node[right] {\tiny $\tauu^\prime$};
	\fill[blue!80!white] ($0.6*(b1)+0.4*(t1)$) circle (0pt) node[left] {\tiny $\omegau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
&= 
\begin{array}{cl}
&\big[\tauu^\prime-\tauu,\Deltau W_1(\vect{\tauu^\prime}{\tauu},\yu)\big]
\\[0.05cm]
& \otimes \big[\yu-\xu,\Deltau W_1(\tauu^\prime,\vect{\yu}{\xu}) - \Deltau W_2(\betau,\vect{\yu}{\xu})\big]
\\[0.05cm]
& \otimes \big[\betau-\alphau,-\Deltau W_2(\vect{\betau}{\alphau}, \xu)\big] \,, \label{openpants}
\end{array}
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=2cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,2);
	% Surface colouring:  
	\fill[BackSurfaceColor] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1) -- (tq2); 
	\draw[thin,black] (tq1) -- (tq2);
	%
	% Bulk labels
	\fill[IdentityColor] (tm) circle (0pt) node[below] {\scriptsize $\xu$};
	% Line defect:
	\draw[costring, LineDefect] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1);
	%
	% Line defect labels:
	\fill[DefectColor] (tq1) circle (0pt) 
	node[above] {\small $D^\dagger$}
	node[below,xshift=-0.2cm] {\tiny $\alphau$};
	\fill[DefectColor] (tq2) circle (0pt) 
	node[above] {\small $D \vphantom{D^\dagger}$}
	node[below,xshift=0.2cm] {\tiny $\betau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
&= \big[\betau-\alphau, \Deltau W(\vect{\betau}{\alphau},\xu)] \,,
\label{opencup}
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,2);
	% Surface colouring:  
	\fill[BackSurfaceColor] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1) -- (t1) -- (b1) -- (b2) --(t2) -- (tq2);
	\draw[thin, black] (b1) -- (b2);
	\draw[thin, black] (t1) -- (tq1);
	\draw[thin, black] (tq2) -- (t2);
	%
	% Bulk labels
	\fill[IdentityColor] ($0.5*(b2)+0.5*(t2)$) circle (0pt) node[left, xshift=-0.5cm] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.25*(b1)+0.75*(t1)$) circle (0pt) node[right] {\scriptsize $\xu$};
	%
	%%%%%%%%%%%%%%%%%%%%
	% Line defects:
	\draw[IdentityLine] (m) .. controls +(0,-1) and +(0.5,0.5) .. ($0.7*(b1)+0.3*(t1)$);
	\draw[string, LineDefect] (tq2) .. controls +(0,-1.3) and +(0,-1.3) .. (tq1);
	\draw[costring, very thick, blue!80!white] (b1) -- (t1);
	\draw[string, very thick, blue] (b2) -- (t2);
	%%%%%%%%%%%%%%%%%%%%%%%
	%
	% Line defect labels: 
	\fill[DefectColor] (tq1) circle (0pt) 
	node[above] {\small $D_2$}
	node[below,xshift=-0.2cm] {\tiny $\sigmau$};
	\fill[DefectColor] (tq2) circle (0pt) 
	node[above] {\small $\phantom{}^\dagger D_2$}
	node[below,xshift=0.2cm] {\tiny $\lambdau$};
	\fill[IdentityLineColor] ($0.3*(b1)+0.2*(t1)+0.5*(m)$) circle (0pt) node {\tiny $\gammau$};
	\fill[blue] (t2) circle (0pt) 
	node[above] {\small $D_1$};
	\fill[blue!80!white] (t1) circle (0pt) 
	node[above] {\small $D_3$};
	\fill[blue] ($0.85*(b1)+0.15*(t1)$) circle (0pt) node[left] {\tiny $\omegau$};
	\fill[blue] ($0.25*(b1)+0.75*(t1)$) circle (0pt) node[left] {\tiny $\omegau^\prime$};
	\fill[blue!80!white] ($0.4*(b2)+0.6*(t2)$) circle (0pt) node[right] {\tiny $\tauu$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
& =
\begin{array}{cl}
& \big[\xu-\yu,\Deltau W_3(\omegau^\prime, \vect{\xu}{\yu}) + \Deltau W_2(\sigmau,\vect{\xu}{\yu})\big] 
\\[0.05cm]
& \otimes \big[\sigmau-\lambdau,\Deltau W_2(\vect{\sigmau}{\lambdau},\yu)\big] 
\\[0.05cm]
& \otimes \big[\omegau^\prime-\omegau,-\Deltau W_3(\vect{\omegau^\prime}{\omegau}, \xu)\big]\{\Phi_\xu\} \,, 
\label{openinversepants}
\end{array}
\begin{tikzpicture}[thick,scale=0.4,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,6.5);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,0.6) and +(0,-1) .. ($(p-3)+(h)+(0.5,0)$) -- ($(p3)+(h)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)$);
	%
	%
	% Line defects back:
	\draw[LineDefect] ($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(h)+(0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	%
	% Bottom line back
	\draw 
	($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) 
	--($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$)
	;
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)$) -- ($(p-1)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p2)+0.5*(h)$);
	%
	% Bottom line front
	\draw 
	($(p-2)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)$) -- ($(p1)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)$) ;
	%
	% Top line
	%
	\draw ($(p3)+(h)+(-0.5,0)$) -- ($(p-3)+(h)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, string] ($(p2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p-2)+0.5*(h)$);
	\draw[IdentityLine] ($0.5*(p3)+0.5*(p-3)+(0,1.2)$) .. controls +(0,-0.8) and +(0.5,0.8) .. ($(p2) + 0.12*(h)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	%
	% Objects:
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.7*(h)$) circle (0pt) node {{\scriptsize $\xu^\prime$}};
	\fill[red!80!black] ($(p2)+0.25*(h)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
	\fill[red!80!black] ($(p-2)+0.25*(h)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
	%
	% Elbows:
	\fill[black] ($(p2)+0.3*(h)$) circle (0pt) node[left] {{\tiny $\widetilde \deltau \hphantom{^\prime}$}};
	\fill[black] ($(p2)$) circle (0pt) node[left] {{\tiny $\deltau^\prime$}};
	\fill[black] ($(p-2)$) circle (0pt) node[right] {{\tiny $\deltau$}};
	%
	% Line defect:
	\fill[DefectColor] ($(p3)+(h)+(-0.5,0)$) circle (0pt) node[below, xshift=-0.3cm] {{\tiny $\widetilde \rhou$}};
	\fill[DefectColor] ($(p-3)+(h)+(0.5,0)$) circle (0pt) node[below, xshift=0.3cm] {{\tiny $\rhou \vphantom{\widetilde \rhou}$}};
	\fill[DefectColor] ($(p1)+0.47*(h)+(-0.4,0)$) circle (0pt) node {{\tiny $\widetilde \alphau$}};
	\fill[DefectColor] ($(p-1)+0.47*(h)+(0.4,0)$) circle (0pt) node {{\tiny $\alphau \vphantom{\widetilde \alphau}$}};
	%
	% Identity line
	\fill[IdentityLineColor] (3.2,0.9) circle (0pt) node[left] {{\tiny $\gammau$}};	
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
& =
\begin{array}{cl}
& \big[\widetilde \rhou-\rhou,\Deltau W(\omegau^\prime,  \vect{\widetilde \rhou}{\rhou})\big] \otimes \big[\zeru, - \deltau - \Deltau W(\rhou, \vect{\xu^\prime}{\xu})\big] 
\\[0.05cm]
& \otimes \big[\xu^\prime-\xu,\deltau^\prime-\deltau \big]\{-\Phi_\xu\} \, , 
\label{Bobu}
\end{array}
\\
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.4,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,7);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(-0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-0.6) and +(0,1) .. ($(p-3)+(0.5,0)$) -- ($(p3)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)+(h)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)+(h)$);
	%
	%
	% Line defects back:
	\draw[LineDefect] ($(p3)+(-0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)+(h)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)+(h)$) -- ($(p-1)+(h)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)+(h)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,2) and +(0,2) .. ($(p2)+0.5*(h)$);
	%
	% Top line
	\draw ($(p1)+(h)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)+(h)$) 
	-- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) 
	--($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$)
	-- ($(p-2)+(h)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)+(h)$) -- ($(p1)+(h)$);
	%
	% Bottom line
	%
	\draw ($(p3)+(-0.5,0)$) -- ($(p-3)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, costring] ($(p2)+0.5*(h)$) .. controls +(0,2) and +(0,2) .. ($(p-2)+0.5*(h)$);
	\draw[IdentityLine] ($0.5*(p1)+0.5*(p-1) +(h)-(0,1.5)$) .. controls +(0,0.8) and +(0.5,-0.8) .. ($(p2) + 0.85*(h)$); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% labels: 
	%
	% Objects:
	\fill[red!80!black] ($0.5*(p1)+0.5*(p-1)+0.4*(h)$) circle (0pt) node {{\scriptsize $\xu^\prime$}};
	\fill[red!80!black] ($(p2)+0.73*(h)$) circle (0pt) node[right] {{\scriptsize $\zu$}};
	\fill[red!80!black] ($(p-2)+0.73*(h)$) circle (0pt) node[left] {{\scriptsize $\xu$}};
	%
	% Elbows:
	\fill[black] ($(p2)+0.7*(h)$) circle (0pt) node[left] {{\tiny $\widetilde \deltau \hphantom{^\prime}$}};
	\fill[black] ($(p2)+(h)$) circle (0pt) node[left] {{\tiny $\deltau^\prime$}};
	\fill[black] ($(p-2)+(h)$) circle (0pt) node[right] {{\tiny $\deltau$}};
	%
	% Line defect:
	\fill[DefectColor] ($(p3)+(-0.5,0)$) circle (0pt) node[above, xshift=-0.3cm] {{\tiny $\widetilde \betau^\prime$}};
	\fill[DefectColor] ($(p-3)+(0.5,0)$) circle (0pt) node[above, xshift=0.3cm] {{\tiny $\betau^\prime \vphantom{\widetilde \betau^\prime}$}};
	\fill[DefectColor] ($(p1)+0.66*(h)+(-0.5,0)$) circle (0pt) node {{\tiny $\widetilde \betau \vphantom{\widetilde \betau^\prime}$}};
	\fill[DefectColor] ($(p-1)+0.66*(h)+(0.5,0)$) circle (0pt) node {{\tiny $\betau \vphantom{\widetilde \betau^\prime}$}};
	%
	% Identity line
	\fill[IdentityLineColor] (3.2,5.9) circle (0pt) node[left] {{\tiny $\muu$}};	
	%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
& =
\begin{array}{cl}
& \big[\widetilde \betau^\prime-\betau^\prime, -\Deltau W( \vect{\widetilde \betau^\prime}{\betau^\prime}, \xu)\big] 
\otimes  \big[\xu-\xu^\prime,\deltau^\prime-\deltau \big]
\\[0.05cm]
& \otimes \big[\zeru, \deltau^\prime + \Deltau W(\widetilde \betau^\prime, \vect{\xu^\prime}{\xu})\big] \, . 
\label{Bubo}
\end{array}

==> (inline-45) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=-0.5cm]
	\coordinate (p1) at (-0.55,0);
	\coordinate (p2) at (-0.2,0);
	\coordinate (p3) at (0.2,0);
	\coordinate (p4) at (0.55,0);
	\coordinate (p5) at (0.175,0.8);
	\coordinate (p6) at (-0.175,0.8);
	\coordinate (q1) at (-0.55,-0.8);
	\coordinate (q2) at (-0.2,-0.8);
	\coordinate (q3) at (0.2,-0.8);
	\coordinate (q4) at (0.55,-0.8);
	\coordinate (q5) at (0.175,-1.6);
	\coordinate (q6) at (-0.175,-1.6);
	%
	%: colouring: 
	\fill [orange!23] 
	(p1) -- (p2)
	-- (p2) .. controls +(0,0.35) and +(0,0.35) ..  (p3)
	-- (p3) -- (p4)
	-- (p4) .. controls +(0,0.5) and +(0,-0.5) ..  (p5)
	-- (p5) -- (p6)
	-- (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1)
	;
	%: colouring: 
	\fill [orange!23] 
	(q4) -- (p2) -- (p1) -- (q3);
	%: colouring: 
	\fill [orange!23] 
	(q1) -- (p3) -- (p4) -- (q2);
	%: colouring: 
	\fill [orange!23] 
	(q2) .. controls +(0,-0.35) and +(0,-0.35) ..  (q3) 
	-- (q3) -- (q4) -- (q4) .. controls +(0,-0.5) and +(0,0.5) ..  (q5) -- (q5) -- (q6) 
	.. controls +(0,0.5) and +(0,-0.5) ..  (q1)
	;
	%
	% BLUE:
	\draw (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1) -- (q3)
	-- (q3) .. controls +(0,-0.35) and +(0,-0.35) ..  (q2)
	-- (p4) .. controls +(0,0.5) and +(0,-0.5) .. (p5); 
	%
	% GREEN
	\draw[green!50!black] (q5) .. controls +(0,0.5) and +(0,-0.5) .. (q4) 
	-- (p2)
	.. controls +(0,0.35) and +(0,0.35) ..  (p3) 
	-- (q1)
	-- (q1) .. controls +(0,-0.5) and +(0,0.5) ..  (q6); 
	\draw[color=black] (q5) -- (q6); 
	\draw[color=black] (p5) -- (p6); 
	\draw[green!50!black] (q5) .. controls +(0,0.5) and +(0,-0.5) .. (q4) 
	-- (p2)
	.. controls +(0,0.35) and +(0,0.35) ..  (p3);
	\draw (p6) .. controls +(0,-0.5) and +(0,0.5) ..  (p1) -- (q3)
	-- (q3) .. controls +(0,-0.35) and +(0,-0.35) ..  (q2);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
=
\tikzzbox
{
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=-0.5cm]
	\coordinate (p1) at (-0.55,0);
	\coordinate (p2) at (-0.2,0);
	\coordinate (p5) at (-0.55,0.8);
	\coordinate (p6) at (-0.2,0.8);
	%
	%: colouring: 
	\fill [orange!23] 
	(p1) .. controls +(0,-0.15) and +(0,-0.15) ..  (p2)
	-- (p2) -- (p6)
	-- (p6) -- (p5)
	-- (p5) -- (p1)
	;
	%: colouring: 
	\fill [orange!38] 
	(p5) .. controls +(0,-0.5) and +(0,-0.5) ..  (p6)
	-- (p5)
	;
	\draw[thick, black] (p2) -- (p6); 
	\draw[black] (p5) -- (p6); 
	\draw[thick, black] (p5) -- (p1); 
	\draw (p5) .. controls +(0,-0.5) and +(0,-0.5) ..  (p6); 
	%
	% lower whistle: 
	\coordinate (q1) at (-0.55,0);
	\coordinate (q2) at (-0.2,0);
	\coordinate (q5) at (-0.55,-1.6);
	\coordinate (q6) at (-0.2,-1.6);
	%
	%: colouring: 
	\fill [orange!23] 
	(q1) .. controls +(0,-0.15) and +(0,-0.15) ..  (q2)
	-- (q2) -- (q6)
	-- (q6) -- (q5)
	-- (q5) -- (q1)
	;
	%: colouring: 
	\fill [orange!38] 
	(q5) .. controls +(0,0.5) and +(0,0.5) ..  (q6)
	-- (q5)
	;
	\draw[thick, black] (q2) -- (q6); 
	\draw[black] (q5) -- (q6); 
	\draw[thick, black] (q5) -- (q1); 
	\draw[color=green!50!black] (q5) .. controls +(0,0.5) and +(0,0.5) ..  (q6); 
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=-0.5cm]
	\coordinate (p1) at (-0.55,0);
	\coordinate (p2) at (-0.2,0);
	\coordinate (p5) at (-0.55,0.8);
	\coordinate (p6) at (-0.2,0.8);
	%
	%: colouring: 
	\fill [orange!23] 
	(p1) .. controls +(0,-0.15) and +(0,-0.15) ..  (p2)
	-- (p2) -- (p6)
	-- (p6) -- (p5)
	-- (p5) -- (p1)
	;
	%: colouring: 
	\fill [orange!38] 
	(p5) .. controls +(0,-0.5) and +(0,-0.5) ..  (p6)
	-- (p5)
	;
	\draw[thick, black] (p2) -- (p6); 
	\draw[black] (p5) -- (p6); 
	\draw[thick, black] (p5) -- (p1); 
	\draw (p5) .. controls +(0,-0.5) and +(0,-0.5) ..  (p6); 
	%
	% lower whistle: 
	\coordinate (q1) at (-0.55,0);
	\coordinate (q2) at (-0.2,0);
	\coordinate (q5) at (-0.55,-1.6);
	\coordinate (q6) at (-0.2,-1.6);
	%
	%: colouring: 
	\fill [orange!23] 
	(q1) .. controls +(0,-0.15) and +(0,-0.15) ..  (q2)
	-- (q2) -- (q6)
	-- (q6) -- (q5)
	-- (q5) -- (q1)
	;
	%: colouring: 
	\fill [orange!38] 
	(q5) .. controls +(0,0.5) and +(0,0.5) ..  (q6)
	-- (q5)
	;
	\draw[thick, black] (q2) -- (q6); 
	\draw[black] (q5) -- (q6); 
	\draw[thick, black] (q5) -- (q1); 
	\draw[color=green!50!black] (q5) .. controls +(0,0.5) and +(0,0.5) ..  (q6); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}  
= 
\begin{array}{l}
	\big[\widetilde \rhou-\rhou,\,\Deltau W_1(\omegau^\prime,  \vect{\widetilde \rhou}{\rhou})\big] \otimes \big[\widetilde \betau'-\rhou',\,\Deltau W_2(  \vect{\widetilde \betau}{\betau}, \xu')\big] 
	\\[0.05cm]
	\otimes \big[\zeru, \,\partial_{\xu'} W_1 (\widetilde \rhou, \xu') -  \partial_{\xu'} W_2 (\widetilde \betau', \xu') \big] \,. 
	\label{cardy}
\end{array}

==> (inline-46) <==
\begin{tikzpicture}[DefaultSettings,baseline=1cm]
	\coordinate (b1) at (-2,0);
	\coordinate (b2) at (+2,0);
	\coordinate (t1) at (-2,3);
	\coordinate (t2) at (+2,3);
	\coordinate (bm) at ($0.5*(b1)+0.5*(b2)$);
	\coordinate (tm) at ($0.5*(t1)+0.5*(t2)$);
	\coordinate (bq1) at (-1,0);
	\coordinate (tq1) at (-1,3);
	\coordinate (bq2) at (1,0);
	\coordinate (tq2) at (1,3);
	\coordinate (m) at (0,1);
	\coordinate (p) at (-2,-0.5);
	\coordinate (q) at (1.5,-0.5);
	% Surface colouring:  
	\fill [BackSurfaceColor] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1) -- (b1) -- (t1) .. controls +(0,2) and +(0,2) .. (t2) -- (b2) -- (bq2); 
	%
	% Sidelines
	\draw[thin, black] (b1) -- (bq1);
	\draw[thin, black] (bq2) -- (b2);
	%
	% Bulk labels
	\fill[IdentityColor] ($0.5*(b1)+0.5*(t1)$) circle (0pt) node[right, xshift=0.5cm] {\scriptsize $\yu$};
	\fill[IdentityColor] ($0.75*(b2)+0.25*(t2)$) circle (0pt) node[left] {\scriptsize $\xu$};
	%
	%%%%%%%%%%%
	% Line defects:
	\draw[IdentityLine] (m) .. controls +(0,1) and +(-0.5,-0.5) .. ($0.3*(b2)+0.7*(t2)$);
	\draw[costring, LineDefect] (bq2) .. controls +(0,1.3) and +(0,1.3) .. (bq1);
	\draw[very thick, blue] (b1) -- (t1);
	\draw[very thick, blue] (b2) -- (t2);
	\draw[string, very thick, blue] (t2) .. controls +(0,2) and +(0,2) .. (t1);
	%%%%%%%%%%%%%
	% Nodes:
	\fill circle (0pt) (-1.5,-0.2) node[green!60!black, fill=BackSurfaceColor, inner sep=2pt, draw, opacity = 1] {{\small$\ \ - \ \ \vphantom{I}$}}; 
	\fill circle (0pt) (1.5,-0.2) node[green!40!black, fill=BackSurfaceColor, inner sep=2pt, draw, opacity = 1] {{\small$\ \ - \ \ \vphantom{I}$}}; 
	%%%%%%%%%%%%%
	%
	% Line defect labels: 
	\fill[IdentityLineColor] ($0.2*(b2)+0.3*(t2)+0.5*(m)$) circle (0pt) node {\tiny $\gammau$};
	\fill[DefectColor] (bq1) circle (0pt) 
	node[right] {\small $D_2$}
	node[above, xshift=-0.2cm] {\tiny $\betau$};
	\fill[DefectColor] (bq2) circle (0pt) 
	node[above, xshift=0.2cm] {\tiny $\alphau$};
	\fill[blue] (t2) circle (0pt) 
	node[right] {\small $D_1$};
	\fill[blue] ($0.75*(b2)+0.25*(t2)$) circle (0pt) node[right] {\tiny $\tauu$};
	\fill[blue] ($0.15*(b2)+0.85*(t2)$) circle (0pt) node[right] {\tiny $\tauu^\prime$};
	\fill[blue] ($0.6*(b1)+0.4*(t1)$) circle (0pt) node[left] {\tiny $\omegau$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 	
}
:
\left(
\
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (2.5,2);
	\coordinate (p4) at (2.5,-1);
	% Surface colouring:  
	\filldraw [color=black, fill= orange!40!white, thin] (p1) -- (p2) -- (p3) -- (p4) -- (p1); 
	\draw [green!60!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%
	% Labels
	\fill[green!60!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[blue] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right] {\small $W_1$};
	\fill[DefectColor] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left] {\small $W_2$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 	
}
\
,
\
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (2.5,2);
	\coordinate (p4) at (2.5,-1);
	% Surface colouring:  
	\filldraw [color=black, fill= orange!40!white, thin] (p1) -- (p2) -- (p3) -- (p4) -- (p1); 
	\draw [green!40!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%
	% Labels
	\fill[green!40!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $Q$};
	\fill[blue] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left] {\small $W_1$};
	\fill[DefectColor] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right] {\small $W_2$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\xu$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 	
}
\
\right)
\lmt
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (3,2);
	\coordinate (p4) at (3,-1);
	\coordinate (x) at (1,0.5);
	\coordinate (d) at (-0.3,0.4);
	%
	% Top coords
	\coordinate (t1) at ($(p2)+(d)$);
	\coordinate (t2) at ($(p2)+(x)$);
	\coordinate (t3) at ($(p3)+(x)$);
	\coordinate (t4) at ($(p3)-(d)+(x)$);
	\coordinate (t5) at ($(p3)$);
	\coordinate (t6) at ($(p2)$);
	%
	% Bottom coords
	\coordinate (b1) at ($(p1)+(d)$);
	\coordinate (b2) at ($(p1)+(x)$);
	\coordinate (b3) at ($(p4)+(x)$);
	\coordinate (b4) at ($(p4)-(d)+(x)$);
	\coordinate (b5) at ($(p4)$);
	\coordinate (b6) at ($(p1)$);
	%%
	%
	% Back surface colouring
	\fill [orange!50!white] (t1) .. controls +(0,0.4) and +(-0.6,0.2) .. (t2)
	-- (t2) -- (t3)
	(t3) .. controls +(0.3,-0.1) and +(0,0.1) .. (t4)
	-- (t4)  -- (b4)
	-- (b4) .. controls +(0,0.1) and +(0.3,-0.1) .. (b3)
	-- (b3) -- (b2)
	-- (b2) .. controls +(-0.6,0.2) and +(0,0.4) .. (b1)
	-- (b1) -- (t1)
	;
	%
	% Back borders
	%
	% Top
	\draw [black, thin] (t1) .. controls +(0,0.4) and +(-0.6,0.2) .. (t2);
	\draw [black, thin] (t2) -- (t3);
	\draw [black, thin] (t3) .. controls +(0.3,-0.1) and +(0,0.1) .. (t4);
	%
	% Bottom 
	\draw [black, thin] (b1) .. controls +(0,0.4) and +(-0.6,0.2) .. (b2);
	\draw [black, thin] (b2) -- (b3);
	\draw [black, thin] (b3) .. controls +(0.3,-0.1) and +(0,0.1) .. (b4);
	% Front
	%
	%%%%%% 
	% Front surface colouring:  
	\fill [orange!40!white] (t4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (t5)
	-- (t5) -- (t6)
	-- (t6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (t1)
	-- (t1) -- (b1)
	-- (b1) .. controls +(0,-0.1)  and +(-0.3,0.1).. (b6)
	-- (b6) -- (b5)
	-- (b5) .. controls +(0.6,-0.2) and +(0,-0.4) .. (b4) 
	;
	% Front borders
	% Top
	\draw [black, thin] (t4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (t5);
	\draw [black, thin] (t5) -- (t6);
	\draw [black, thin] (t6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (t1);
	%
	% Bottom
	\draw [black, thin] (b4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (b5);
	\draw [black, thin] (b5) -- (b6);
	\draw [black, thin] (b6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (b1);
	\draw [green!40!black] ($0.3*(p1) + 0.7*(p4)$) -- ($0.3*(p2) + 0.7*(p3)$);
	\draw [green!60!black] ($0.7*(p1) + 0.3*(p4)$) -- ($0.7*(p2) + 0.3*(p3)$);
	%
	% Labels
	\fill[green!60!black] ($0.7*(p1) + 0.3*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[green!40!black] ($0.3*(p1) + 0.7*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $Q$};
	\fill[blue, xshift=-0.2cm] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left, xshift=0.1cm] {\small $W_1$};
	\fill[DefectColor] ($0.25*(p1) + 0.25*(p2) + 0.25*(p3) + 0.25*(p4)$) circle (0pt) node {\small $W_2$};
	\fill[blue, xshift=0.2cm] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right, xshift=-0.1cm] {\small $W_1$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[thick,scale=0.4,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,7);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(-0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-0.6) and +(0,1) .. ($(p-3)+(0.5,0)$) -- ($(p3)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)+(h)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)+(h)$);
	%
	%
	% Line defects back:
	\draw[LineDefect] ($(p3)+(-0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(0.5,0)$) .. controls +(0,1) and +(0,-0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)+(h)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)+(h)$) -- ($(p-1)+(h)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)+(h)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,2) and +(0,2) .. ($(p2)+0.5*(h)$);
	%
	% Top line
	\draw ($(p1)+(h)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)+(h)$) 
	-- ($(p2)+(h)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)+(h)$) 
	--($(p3)+(h)$) -- ($(p-3)+(h)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)+(h)$)
	-- ($(p-2)+(h)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)+(h)$) -- ($(p1)+(h)$);
	%
	% Bottom line
	%
	\draw ($(p3)+(-0.5,0)$) -- ($(p-3)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, costring] ($(p2)+0.5*(h)$) .. controls +(0,2) and +(0,2) .. ($(p-2)+0.5*(h)$);
	\draw[IdentityLine] ($0.5*(p1)+0.5*(p-1) +(h)-(0,1.5)$) .. controls +(0,0.8) and +(0.5,-0.8) .. ($(p2) + 0.85*(h)$); 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% Node
	\fill circle (0pt) ($0.5*(p3)+0.5*(p-3)+(0,-0.2)$) node[green!60!black, fill=BackSurfaceColor, inner sep=2pt, draw, opacity = 1] {{\small$\quad  - \quad \vphantom{I}$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
& : \
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (2.5,2);
	\coordinate (p4) at (2.5,-1);
	% Surface colouring:  
	\filldraw [color=black, fill= orange!40!white, thin] (p1) -- (p2) -- (p3) -- (p4) -- (p1); 
	\draw [green!60!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%
	% Labels
	\fill[green!60!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[DefectColor] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right] {\small $W$};
	\fill[DefectColor] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left] {\small $W$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 	
}
\
\lmt 
\
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings,  baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (3,2);
	\coordinate (p4) at (3,-1);
	\coordinate (x) at (1,0.5);
	\coordinate (d) at (-0.3,0.4);
	%
	% Top coords
	\coordinate (t1) at ($(p2)+(d)$);
	\coordinate (t2) at ($(p2)+(x)$);
	\coordinate (t3) at ($(p3)+(x)$);
	\coordinate (t4) at ($(p3)-(d)+(x)$);
	\coordinate (t5) at ($(p3)$);
	\coordinate (t6) at ($(p2)$);
	%
	% Bottom coords
	\coordinate (b1) at ($(p1)+(d)$);
	\coordinate (b2) at ($(p1)+(x)$);
	\coordinate (b3) at ($(p4)+(x)$);
	\coordinate (b4) at ($(p4)-(d)+(x)$);
	\coordinate (b5) at ($(p4)$);
	\coordinate (b6) at ($(p1)$);
	%%
	%
	% Back surface colouring
	\fill [orange!50!white] (t1) .. controls +(0,0.4) and +(-0.6,0.2) .. (t2)
	-- (t2) -- (t3)
	(t3) .. controls +(0.3,-0.1) and +(0,0.1) .. (t4)
	-- (t4)  -- (b4)
	-- (b4) .. controls +(0,0.1) and +(0.3,-0.1) .. (b3)
	-- (b3) -- (b2)
	-- (b2) .. controls +(-0.6,0.2) and +(0,0.4) .. (b1)
	-- (b1) -- (t1)
	;
	%
	% Back borders
	%
	% Top
	\draw [black, thin] (t1) .. controls +(0,0.4) and +(-0.6,0.2) .. (t2);
	\draw [black, thin] (t2) -- (t3);
	\draw [black, thin] (t3) .. controls +(0.3,-0.1) and +(0,0.1) .. (t4);
	%
	% Bottom 
	\draw [black, thin] (b1) .. controls +(0,0.4) and +(-0.6,0.2) .. (b2);
	\draw [black, thin] (b2) -- (b3);
	\draw [black, thin] (b3) .. controls +(0.3,-0.1) and +(0,0.1) .. (b4);
	% Front
	%
	%%%%%% 
	% Front surface colouring:  
	\fill [orange!40!white] (t4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (t5)
	-- (t5) -- (t6)
	-- (t6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (t1)
	-- (t1) -- (b1)
	-- (b1) .. controls +(0,-0.1)  and +(-0.3,0.1).. (b6)
	-- (b6) -- (b5)
	-- (b5) .. controls +(0.6,-0.2) and +(0,-0.4) .. (b4) 
	;
	% Front borders
	% Top
	\draw [black, thin] (t4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (t5);
	\draw [black, thin] (t5) -- (t6);
	\draw [black, thin] (t6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (t1);
	%
	% Bottom
	\draw [black, thin] (b4) .. controls +(0,-0.4) and +(0.6,-0.2) .. (b5);
	\draw [black, thin] (b5) -- (b6);
	\draw [black, thin] (b6) .. controls +(-0.3,0.1) and +(0,-0.1) .. (b1);
	\draw [green!60!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%%%%%%%%%%%%
	% Identity surface
	\filldraw [color=gray!80!black, fill= gray!20!white, opacity = 0.8, thin, dashed] ($(p2) + (d)$) -- ($(p2) + (d) + (-1.5,0.5)$) -- ($(p1) + (d) + (-1.5,0.5)$) -- ($(p1) + (d)$);
	\filldraw [color=gray!80!black, fill= gray!20!white, opacity = 0.8, thin, dashed] ($(p3) +(x) - (d)$) -- ($(p3) +(x) - (d) + (1.5,-0.5)$) -- ($(p4) +(x) - (d) + (1.5,-0.5)$) -- ($(p4) +(x) - (d)$);
	\fill[black] ($0.5*(p1) + 0.5*(p2) + (d) +0.5*(-1.5,0.5)$) circle (0pt) node {\small $1_\yu$};
	\fill[black] ($0.5*(p3) + 0.5*(p4) - (d) +(x) +0.5*(1.5,-0.5)$) circle (0pt) node {\small $1_\yu$};
	%%%%
	% Labels
	\fill[green!60!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[DefectColor] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right] {\small $W$};
	\fill[DefectColor] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left] {\small $W$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.4,color=black, baseline=1.2cm]
	\coordinate (p0) at (4,-0.5);
	\coordinate (p1) at (3.5,-0.5);
	\coordinate (p2) at (2,0);
	\coordinate (p3) at (3.5,0.5);
	\coordinate (p-1) at (4.5,-0.5);
	\coordinate (p-2) at (6,0);
	\coordinate (p-3) at (4.5,0.5);
	\coordinate (h) at (0,6.5);
	\coordinate (c) at (3,-2.5);
	%
	%
	% Filling back
	\fill [orange!20!white, opacity=0.8]
	($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,0.6) and +(0,-1) .. ($(p-3)+(h)+(0.5,0)$) -- ($(p3)+(h)+(-0.5,0)$);
	\draw ($(p2)+0.5*(h)$) -- ($(p2)$);
	\draw ($(p-2)+0.5*(h)$) -- ($(p-2)$);
	%
	%
	% Line defects back:
	\draw[LineDefect] ($(p3)+(h)+(-0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p2)+0.5*(h)$);
	\draw[LineDefect] ($(p-3)+(h)+(0.5,0)$) .. controls +(0,-1) and +(0,0.6) .. ($(p-2)+0.5*(h)$);
	%
	%%%%%%%%%%%%%%
	%
	% Bottom line back
	\draw 
	($(p2)$) .. controls +(0,0.5) and +(-1,0) .. ($(p3)$) 
	--($(p3)$) -- ($(p-3)$) .. controls +(1,0) and +(0,0.5) .. ($(p-2)$)
	;
	% Filling front
	\fill [orange!30!white, opacity=0.8]
	($(p2)+0.5*(h)$) -- ($(p2)$) .. controls +(0,-0.5) and +(-1,0) .. ($(p1)$) -- ($(p-1)$) .. controls +(1,0) and +(0,-0.5) .. ($(p-2)$) -- ($(p-2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p2)+0.5*(h)$);
	%
	% Bottom line front
	\draw 
	($(p-2)$) .. controls +(0,-0.5) and +(1,0) .. ($(p-1)$) -- ($(p1)$) .. controls +(-1,0) and +(0,-0.5) .. ($(p2)$) ;
	%
	% Top line
	%
	\draw ($(p3)+(h)+(-0.5,0)$) -- ($(p-3)+(h)+(0.5,0)$);
	%
	% Line defects front:
	\draw[LineDefect, string] ($(p2)+0.5*(h)$) .. controls +(0,-2) and +(0,-2) .. ($(p-2)+0.5*(h)$);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% Node
	\fill circle (0pt) ($0.5*(p2)+0.5*(p-2)$) node[green!60!black, fill=BackSurfaceColor, inner sep=2pt, draw, opacity = 1, rounded corners=0.2cm] {{\small $\qquad  - \qquad  \vphantom{I^2_D}$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
}
& : \
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (2.5,2);
	\coordinate (p4) at (2.5,-1);
	%%%%%%%%%
	% Back label
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[right, xshift=0.2cm] {\scriptsize $\yu$};
	% Surface colouring:  
	\filldraw [color=gray!80!black, fill= gray!20!white, opacity = 0.8, thin, dashed] (p1) -- (p2) -- (p3) -- (p4) -- (p1); 
	\draw [green!60!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%
	% Labels
	\fill[green!60!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[black] ($0.6*(p1) + 0.4*(p2)$) circle (0pt) node[right] {\small $1_\yu$};
	\fill[black] ($0.6*(p3) + 0.4*(p4)$) circle (0pt) node[left] {\small $1_\yu$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 	
}
\ \lmt \
\tikzzbox{
	\begin{tikzpicture}[DefaultSettings, baseline=0.5cm]
	\coordinate (p1) at (0,0);
	\coordinate (p2) at (0,3);
	\coordinate (p3) at (4,2);
	\coordinate (p4) at (4,-1);
	\coordinate (x) at (1,0.5);
	\coordinate (d1) at ($(p1)+(x)$);
	\coordinate (d2) at ($(p2)+(x)$);
	\coordinate (d3) at ($(p3)+(x)$);
	\coordinate (d4) at ($(p4)+(x)$);
	%
	% Back label
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.4cm] {\scriptsize $\yu$};
	% Surface colouring:  
	\filldraw [color=black, fill= orange!40!white, thin] ($(d1)+(-1.2,0.3)$) -- ($(d2)+(-1.2,0.3)$) -- (d3) -- (d4) -- ($(d1)+(-1.2,0.3)$); 
	\fill [gray!20!white, opacity = 0.8] ($(d2)$) .. controls +(0,0) and +(-0.9,0.3) .. ($0.5*(p2) + 0.5*(p3)$) 
	-- ($0.5*(p2) + 0.5*(p3)$) .. controls +(0.9,-0.3) and +(0,0) .. ($0.7*(d3) + 0.3*(d2)$)
	-- ($0.7*(d4) + 0.3*(d1)$) .. controls +(0,0) and +(0.9,-0.3) .. ($0.5*(p1) + 0.5*(p4)$) 
	-- ($0.5*(p1) + 0.5*(p4)$) .. controls +(-0.9,0.3) and +(0,0) .. ($(d1)$)
	;
	%
	%	\filldraw [color=gray!80!black, fill= gray!20!white, opacity = 0.8, thin, dashed] (p1) -- (p2) -- (p3) -- (p4) -- (p1); 
	%
	\draw [green!60!black] ($0.5*(p1) + 0.5*(p4)$) -- ($0.5*(p2) + 0.5*(p3)$);
	%
	% Top dashed lines
	\draw[gray, thin, dashed] ($0.5*(p2) + 0.5*(p3)$) .. controls +(-0.9,0.3) and +(0,0) .. ($(d2)$);
	\draw[gray, thin, dashed] ($0.5*(p2) + 0.5*(p3)$) .. controls +(0.9,-0.3) and +(0,0) .. ($0.7*(d3) + 0.3*(d2)$);
	% Bottom dashed lined
	\draw[gray, thin, dashed] ($0.5*(p1) + 0.5*(p4)$) .. controls +(-0.9,0.3) and +(0,0) .. ($(d1)$);
	\draw[gray, thin, dashed] ($0.5*(p1) + 0.5*(p4)$) .. controls +(0.9,-0.3) and +(0,0) .. ($0.7*(d4) + 0.3*(d1)$);
	% Labels
	\fill[green!60!black] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[above, xshift=0.2cm] {\small $P$};
	\fill[black] ($0.25*(p1) + 0.25*(p2) + 0.25*(p3) + 0.25*(p4)$) circle (0pt) node[right, yshift=-0.1cm] {\small $1_\yu$};
	\fill[black] ($0.25*(p1) + 0.25*(p2) + 0.25*(p3) + 0.25*(p4)$) circle (0pt) node[left, yshift=0.1cm] {\small $1_\yu$};
	\fill[IdentityColor] ($0.5*(p1) + 0.5*(p4)$) circle (0pt) node[left, yshift=-0.1cm] {\scriptsize $\yu$};
	\fill[DefectColor] ($0.5*(d3) + 0.5*(d4)$) circle (0pt) node[left] {\small $W$};
	\end{tikzpicture}
